1+1d SPT phases with fusion category symmetry: interface modes and non-abelian Thouless pump

We consider symmetry protected topological (SPT) phases with finite non-invertible symmetry $\mathcal{C}$ in 1+1d. In particular, we investigate interfaces and parameterized families of them within the framework of matrix product states. After revealing how to extract the $\mathcal{C}$-SPT invariant, we identify the algebraic structure of symmetry operators acting on the interface of two $\mathcal{C}$-SPT phases. By studying the representation theory of this algebra, we show that there must be a degenerate interface mode between different $\mathcal{C}$-SPT phases. This result generalizes the bulk-boundary correspondence for ordinary SPT phases. We then propose the classification of one-parameter families of $\mathcal{C}$-SPT states based on the explicit construction of invariants of such families. Our invariant is identified with a non-abelian generalization of the Thouless charge pump, which is the pump of a local excitation within a $\mathcal{C}$-SPT phase. Finally, by generalizing the results for one-parameter families of SPT phases, we conjecture the classification of general parameterized families of general gapped phases with finite non-invertible symmetries in both 1+1d and higher dimensions.

==> tikz/F_symbol_from_MPS.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{3} % length of the virtual line
    \def\tate{4} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    % MPO line
    \draw (0,\tate/2) -- (\yoko/2,\tate/2);
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    \draw (0,\tate/4) -- (-\yoko/3,\tate/4);
    \draw (0,\tate/4+\tate/2) -- (-\yoko/3,\tate/4+\tate/2);
    \draw (0,\tate/4) -- (0,\tate/4+\tate/2);
    \fill (0,\tate/2) circle (2mm);
    \node[left] at (0,\tate/2) {$(\phi_{xy}^{z})_{\mu}$};
    %%%%%%%%%%%%%%%%%%
    \begin{scope}[shift={(\yoko/2+\yoko/3,-\tate*1.5/4+\tate/2)}]
        %%%%%%%%%%%%%%%%%%
        % MPO line
        \draw (0,\tate*1.5/2) -- (\yoko/2,\tate*1.5/2);
        % dots
        % \fill (0,\tate*1.5/2) circle (2mm); 
        % \fill (\yoko,\tate*1.5/2) circle (2mm); 
        %%%%%%%%%%%%%%%%%%
        \draw (0,\tate*1.5/4) -- (-\yoko/3,\tate*1.5/4);
        \draw (0,\tate*1.5/4+\tate*1.5/2) -- (-\yoko*4/3,\tate*1.5/4+\tate*1.5/2);
        \draw (0,\tate*1.5/4) -- (0,\tate*1.5/4+\tate*1.5/2);
        \fill (0,\tate*1.5/2) circle (2mm);
        \node[left] at (0,\tate*1.5/2) {$(\phi_{xy}^{z})_{\mu}$};
    \end{scope}
    %%%%%%%%%%%%%%%%%%
    %physical lines
    % \foreach \x in {1,...,\then}
    %     \draw (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
    % MPO action
    % \foreach \x in {1,...,\then}
    %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    % \begin{scope}[shift={(0,-2)}]
    %     %%%%%%%%%%%%%%%%%%
    %     % MPO line
    %     \draw (0,\tate/2) -- (\yoko,\tate/2);
    %     % dots
    %     % \fill (0,\tate/2) circle (2mm); 
    %     % \fill (\yoko,\tate/2) circle (2mm); 
    %     %%%%%%%%%%%%%%%%%%
    %     %physical lines
    %     \foreach \x in {1,...,\then}
    %         \draw (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
    %     % MPO action
    %     \foreach \x in {1,...,\then}
    %         \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    % \end{scope}
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/J_from_MPS.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    \def\hankei{1} % the number of sites
    \def\hane{6}
    \def\saitosu{3} % the number of sites >0
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    %%%%%%%%%%%%%%%%%%%%
    %%upper wing
    % \draw (\hankei,\hane) arc[start angle=0,end angle=180,radius=\hankei];
    \draw (\hankei,\hane) -- (30:\hankei*2/1.73);
    \draw (-\hankei,\hane) -- (150:\hankei*2/1.73);
    \draw[dotted] ($(30:\hankei*2/1.73) + (0,\hane-\hankei)$) -- ++(0,\hankei);
    \draw[dotted] ($(150:\hankei*2/1.73) + (0,\hane-\hankei)$) -- ++(0,\hankei);
    %%%%%%%%%%%%%%%%%%%%%
    %%left wing
    % \draw (-\hane*1.73/2-\hankei/2,-\hane/2+\hankei*1.73/2) arc[start angle=120,end angle=300,radius=\hankei];
    \draw (-\hane*1.73/2-\hankei/2,-\hane/2+\hankei*1.73/2) -- (150:\hankei*2/1.73);
    \draw (-\hane*1.73/2+\hankei/2,-\hane/2-\hankei*1.73/2) -- (270:\hankei*2/1.73);
    \draw[dotted] (150:\hankei*2/1.73) -- ++(-\hane*1.73/2,-\hane/2);
    \draw[dotted] (270:\hankei*2/1.73) -- ++(-\hane*1.73/2,-\hane/2);
    %%%%%%%%%%%%%%%%%%%%%
    %%right wing
    % \draw (\hane*1.73/2-\hankei/2,-\hane/2-\hankei*1.73/2) arc[start angle=240,end angle=420,radius=\hankei];
    \draw (\hane*1.73/2-\hankei/2,-\hane/2-\hankei*1.73/2) -- (270:\hankei*2/1.73);
    \draw (\hane*1.73/2+\hankei/2,-\hane/2+\hankei*1.73/2) -- (30:\hankei*2/1.73);
    \draw[dotted] (270:\hankei*2/1.73) -- ++(+\hane*1.73/2,-\hane/2);
    \draw[dotted] (30:\hankei*2/1.73) -- ++(+\hane*1.73/2,-\hane/2);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %\fill [fill=white] (0,0) circle (\hankei*2/1.73);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% MPO lines
    \foreach \x in {90,210,330} {
        \draw (0,0) -- (\x:\hankei+\hane-\hankei);
        \draw[dotted] (0,0) -- (\x:\hankei/1.73+\hane);
    }
    \filldraw (0,0) circle (3mm);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \foreach \y in {90,210,330} {
    \foreach \x in {1,...,\saitosu} {
        \draw (\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) -- ++(\y-90:\hankei);
    \draw (\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) -- ++(\y+90:\hankei);
    \draw[fill=gray!50!white] (\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) circle (3mm);
    }
    }
    \foreach \y in {210,330} {
    \foreach \x in {1,...,\saitosu} {
      \node at ($(\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) + (\y+90:\hankei*1.5)$) {$*$};
    }
    }
    \foreach \y in {90} {
    \foreach \x in {1,...,\saitosu} {
      \node at ($(\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) + (\y-90:\hankei*1.5)$) {$*$};
    }
    }
    \node at ($(30:\hane) - (0,\hane/4)$) {$\mathcal{O}[B_{y}^{ij}]\ket{A^i}$};
    \node at ($(150:\hane) - (0,\hane/4)$) {$\mathcal{O}[B_{x}^{ij}]\ket{A^i}$};
    \node at (270:\hane/1.5) {$\ket{A^i}$};
  \end{tikzpicture}
\end{document}

==> tikz/J_from_MPS_new.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .55 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    \def\hankei{1} % the number of sites
    \def\hane{6}
    \def\saitosu{3} % the number of sites >0
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    %%%%%%%%%%%%%%%%%%%%
    
    %%upper wing
    % \draw (\hankei,\hane) arc[start angle=0,end angle=180,radius=\hankei];
    \draw[postaction=decorate, decoration={markings, mark=at position 1 with {\arrow[scale=0.8]{stealth}}}] (\hankei,\hane) -- (30:\hankei*2/1.73);
    \draw (-\hankei,\hane) -- (150:\hankei*2/1.73);
    \draw[dotted] ($(30:\hankei*2/1.73) + (0,\hane-\hankei)$) -- ++(0,\hankei);
    \draw[dotted] ($(150:\hankei*2/1.73) + (0,\hane-\hankei)$) -- ++(0,\hankei);
    %%%%%%%%%%%%%%%%%%%%%
    
    %%left wing
    % \draw (-\hane*1.73/2-\hankei/2,-\hane/2+\hankei*1.73/2) arc[start angle=120,end angle=300,radius=\hankei];
    \draw[postaction=decorate, decoration={markings, mark=at position 1 with {\arrow[scale=0.8]{stealth}}}] (-\hane*1.73/2-\hankei/2,-\hane/2+\hankei*1.73/2) -- (150:\hankei*2/1.73);
    \draw (-\hane*1.73/2+\hankei/2,-\hane/2-\hankei*1.73/2) -- (270:\hankei*2/1.73);
    \draw[dotted] (150:\hankei*2/1.73) -- ++(-\hane*1.73/2,-\hane/2);
    \draw[dotted] (270:\hankei*2/1.73) -- ++(-\hane*1.73/2,-\hane/2);
    %%%%%%%%%%%%%%%%%%%%%
    
    %%right wing
    % \draw (\hane*1.73/2-\hankei/2,-\hane/2-\hankei*1.73/2) arc[start angle=240,end angle=420,radius=\hankei];
    \draw[postaction=decorate, decoration={markings, mark=at position 1 with {\arrow[scale=0.8]{stealth}}}] (\hane*1.73/2-\hankei/2,-\hane/2-\hankei*1.73/2) -- (270:\hankei*2/1.73);
    \draw (\hane*1.73/2+\hankei/2,-\hane/2+\hankei*1.73/2) -- (30:\hankei*2/1.73);
    \draw[dotted] (270:\hankei*2/1.73) -- ++(+\hane*1.73/2,-\hane/2);
    \draw[dotted] (30:\hankei*2/1.73) -- ++(+\hane*1.73/2,-\hane/2);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %\fill [fill=white] (0,0) circle (\hankei*2/1.73);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    %% MPO lines
    %\foreach \x in {90,210,330} {
        %\draw (0,0) -- (\x:\hankei+\hane-\hankei);
        %\draw[dotted] (0,0) -- (\x:\hankei/1.73+\hane);
    %}
    
    \draw[orange] (0,0) -- (90:\hankei+\hane-\hankei);
    \draw[orange, dotted] (0,0) -- (90:\hankei/1.73+\hane);
    \draw (90:\hankei/1.73+\hane) node[above]{$x \otimes y$};
    
    \draw[magenta] (0,0) -- (210:\hankei+\hane-\hankei);
    \draw[magenta, dotted] (0,0) -- (210:\hankei/1.73+\hane);
    \draw (210:\hankei/1.73+\hane) node[below left]{$x$};
    
    \draw[cyan] (0,0) -- (330:\hankei+\hane-\hankei);
    \draw[cyan, dotted] (0,0) -- (330:\hankei/1.73+\hane);
    \draw (330:\hankei/1.73+\hane) node[below right]{$y$};
    
    % arrows
    \draw[orange, postaction={on each segment={mid arrow}}] (0,0) -- (90:\hane/\saitosu-0.25) -- (90:\hane/\saitosu*2-0.25*2) -- (90:\hane/\saitosu*3-0.25*3);
    \draw[magenta, postaction={on each segment={mid arrow rev}}] (0,0) -- (210:\hane/\saitosu-0.25) -- (210:\hane/\saitosu*2-0.25*2) -- (210:\hane/\saitosu*3-0.25*3);
    \draw[cyan, postaction={on each segment={mid arrow rev}}] (0,0) -- (330:\hane/\saitosu-0.25) -- (330:\hane/\saitosu*2-0.25*2) -- (330:\hane/\saitosu*3-0.25*3);
    
    
    \filldraw (0,0) circle (3mm);
    \draw (0, 0) node[below]{\scriptsize $\text{id}$};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %\foreach \y in {90,210,330} {
    %\foreach \x in {1,...,\saitosu} {
    %    \draw (\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) -- ++(\y-90:\hankei);
    %    \draw (\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) -- ++(\y+90:\hankei);
    %\draw[fill=gray!50!white] (\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) circle (3mm);
    %}
    %}
    
    % physical lines
    \foreach \x in {1,...,\saitosu} {
        \draw[postaction=decorate, decoration={markings, mark=at position .8 with {\arrow[scale=0.8]{stealth[reversed]}}}] (90:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) -- ++(90-90:\hankei);
        \draw[postaction=decorate, decoration={markings, mark=at position .8 with {\arrow[scale=0.8]{stealth}}}] (90:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) -- ++(90+90:\hankei);
    \draw[fill=gray!50!white] (90:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) circle (3mm);
    }
    
    \foreach \x in {1,...,\saitosu} {
        \draw[postaction=decorate, decoration={markings, mark=at position .8 with {\arrow[scale=0.8]{stealth}}}] (210:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) -- ++(210-90:\hankei);
        \draw[postaction=decorate, decoration={markings, mark=at position .8 with {\arrow[scale=0.8]{stealth[reversed]}}}] (210:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) -- ++(210+90:\hankei);
    \draw[fill=gray!50!white] (210:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) circle (3mm);
    }
    
     \foreach \x in {1,...,\saitosu} {
        \draw[postaction=decorate, decoration={markings, mark=at position .8 with {\arrow[scale=0.8]{stealth}}}] (330:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) -- ++(330-90:\hankei);
        \draw[postaction=decorate, decoration={markings, mark=at position .8 with {\arrow[scale=0.8]{stealth[reversed]}}}] (330:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) -- ++(330+90:\hankei);
    \draw[fill=gray!50!white] (330:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) circle (3mm);
    }
    
    % ast
    \foreach \y in {210,330} {
    \foreach \x in {1,...,\saitosu} {
      \node at ($(\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) - (\y+90:\hankei*1.5)$) {$*$};
    }
    }
    \foreach \y in {90} {
    \foreach \x in {1,...,\saitosu} {
      \node at ($(\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) - (\y-90:\hankei*1.5)$) {$*$};
    }
    }
    \node at ($(30:\hane) - (0,\hane/4)$) {$\hat{\mathcal{O}}_y\ket{A}$};
    \node at ($(150:\hane) - (0,\hane/4)$) {$\hat{\mathcal{O}}_x\ket{A}$};
    \node at (270:\hane/1.5) {$\ket{A}$};
  \end{tikzpicture}
\end{document}

==> tikz/L_symbols1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .55 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{8} % length of the virtual line
    \def\tate{3} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    
    % virtual line
    \draw[postaction={on each segment={mid arrow rev}}] (0,0) -- (\yoko/3, 0) -- (2*\yoko/3, 0) -- (\yoko,0);
    
    % dots
    % \fill (0,0) circle (2mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % % MPO action
    % \foreach \x in {1,...,\then}
    %     \fill [fill=white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    % %physical lines
    % \foreach \x in {1,...,\then}
    %     \draw (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
    %%%%%%%%%%%%%%%%%%%
    
    % MPO action
    \draw[magenta, postaction=decorate, decoration={markings, mark=at position .7 with {\arrow[scale=0.8]{stealth}}}] (\yoko/3,0) -- (\yoko/3,\tate) -- (\yoko,\tate);
    % \fill (\yoko/4,\tate/2) circle (3mm);
    \fill (\yoko/3,0) circle (2mm);
    \node[below] at (\yoko/3,0) {\footnotesize $(\phi_x)_i$};
    %\node[above] at (\yoko/2,\tate) {${\color{white} (\phi_x)_k}$};
    %%%%%%%%%%%%%%%%%%%
    
    % MPO action
    \draw[cyan, postaction=decorate, decoration={markings, mark=at position .75 with {\arrow[scale=0.8]{stealth}}}] (\yoko/3+\yoko/3,0) -- (\yoko/3+\yoko/3,\tate/2) -- (\yoko, \tate/2);
    % \fill (\yoko/4,\tate/2) circle (3mm);
    \fill (\yoko/3+\yoko/3,0) circle (2mm);
    \node[below] at (\yoko/3+\yoko/3,0) {\footnotesize $(\phi_y)_j$};
    %%%%%%%%%%%%%%%%%%%
    
    % % MPO action
    % \draw (\yoko/4+\yoko/2,\tate/2) -- (\yoko/4+\yoko/2,0);
    % % \filldraw [fill=white] (\yoko/4+\yoko/2,\tate/2) circle (3mm);
    % \filldraw [fill=white] (\yoko/4+\yoko/2,0) circle (2mm);
    % \node[below] at (\yoko/4+\yoko/2,0) {$(\overline{\phi}_x)_k$};
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/L_symbols1_inverse.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .55 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, xscale=-1, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{8} % length of the virtual line
    \def\tate{3} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    
    % virtual line
    \draw[postaction={on each segment={mid arrow}}] (0,0) -- (\yoko/3, 0) -- (2*\yoko/3, 0) -- (\yoko,0);
    
    % dots
    % \fill (0,0) circle (2mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % % MPO action
    % \foreach \x in {1,...,\then}
    %     \fill [fill=white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    % %physical lines
    % \foreach \x in {1,...,\then}
    %     \draw (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
    %%%%%%%%%%%%%%%%%%%
    
    % MPO action
    \draw[magenta, postaction=decorate, decoration={markings, mark=at position .7 with {\arrow[scale=0.8]{stealth[reversed]}}}] (\yoko/3,0) -- (\yoko/3,\tate) -- (\yoko,\tate);
    % \fill (\yoko/4,\tate/2) circle (3mm);
    \filldraw[fill=white] (\yoko/3,0) circle (2mm);
    \node[below] at (\yoko/3,0) {\footnotesize $(\overline{\phi}_x)_i$};
    %\node[above] at (\yoko/2,\tate) {${\color{white} (\phi_x)_k}$};
    %%%%%%%%%%%%%%%%%%%
    
    % MPO action
    \draw[cyan, postaction=decorate, decoration={markings, mark=at position .75 with {\arrow[scale=0.8]{stealth[reversed]}}}] (\yoko/3+\yoko/3,0) -- (\yoko/3+\yoko/3,\tate/2) -- (\yoko, \tate/2);
    % \fill (\yoko/4,\tate/2) circle (3mm);
    \filldraw[fill=white] (\yoko/3+\yoko/3,0) circle (2mm);
    \node[below] at (\yoko/3+\yoko/3,0) {\footnotesize $(\overline{\phi}_y)_j$};
    %%%%%%%%%%%%%%%%%%%
    
    % % MPO action
    % \draw (\yoko/4+\yoko/2,\tate/2) -- (\yoko/4+\yoko/2,0);
    % % \filldraw [fill=white] (\yoko/4+\yoko/2,\tate/2) circle (3mm);
    % \filldraw [fill=white] (\yoko/4+\yoko/2,0) circle (2mm);
    % \node[below] at (\yoko/4+\yoko/2,0) {$(\overline{\phi}_x)_k$};
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/L_symbols2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .55 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{8} % length of the virtual line
    \def\tate{3} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    
    % virtual line
    \draw[postaction={on each segment={mid arrow rev}}] (0,0) -- (\yoko/3, 0) -- (\yoko,0);
    
    % dots
    % \fill (0,0) circle (2mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % MPO line
    \draw[magenta, postaction=decorate, decoration={markings, mark=at position .7 with {\arrow[scale=0.8]{stealth}}}] (\yoko/3+\yoko/3,\tate/2+\tate/4) -- (\yoko/3+\yoko/3,\tate) -- (\yoko, \tate);
    \draw[cyan, postaction=decorate, decoration={markings, mark=at position .7 with {\arrow[scale=0.8]{stealth}}}] (\yoko/3+\yoko/3,\tate/2+\tate/4) -- (\yoko/3+\yoko/3,\tate/2) -- (\yoko, \tate/2);
    \draw[orange, postaction=decorate, decoration={markings, mark=at position .55 with {\arrow[scale=0.8]{stealth}}}] (\yoko/3,\tate/2+\tate/4) -- (\yoko/3+\yoko/3,\tate/2+\tate/4);
    \node[above left] at (\yoko/3+\yoko/3+.3,\tate/2+\tate/4) {\footnotesize $(\overline{\phi}_{xy}^{z})_\mu$};
    
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % % MPO action
    % \foreach \x in {1,...,\then}
    %     \fill [fill=white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    
    % %physical lines
    % \foreach \x in {1,...,\then}
    %     \draw (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
    %%%%%%%%%%%%%%%%%%%
    
    % % MPO action
    % \draw (\yoko/3,\tate/2) -- (\yoko/3,0);
    % % \fill (\yoko/4,\tate/2) circle (3mm);
    % \fill (\yoko/3,0) circle (2mm);
    % \node[below] at (\yoko/3,0) {$(\phi_x)_i$};
    % \node[above] at (\yoko/2,\tate) {${\color{white} (\phi_x)_k}$};
    %%%%%%%%%%%%%%%%%%%
    
    % MPO action
    \draw[orange]  (\yoko/3,0) -- (\yoko/3,\tate/2+\tate/4);
    % \fill (\yoko/4,\tate/2) circle (3mm);
    %\fill (\yoko/3,0) circle (2mm);
    \node[below] at (\yoko/3,0) {\footnotesize $(\phi_z)_k$};
    %%%%%%%%%%%%%%%%%%%
    
    %dots
    \fill (\yoko/3,0) circle (2mm);
    \filldraw[fill=white] (\yoko/3+\yoko/3,\tate/2+\tate/4) circle (2mm);
    
    % % MPO action
    % \draw (\yoko/4+\yoko/2,\tate/2) -- (\yoko/4+\yoko/2,0);
    % % \filldraw [fill=white] (\yoko/4+\yoko/2,\tate/2) circle (3mm);
    % \filldraw [fill=white] (\yoko/4+\yoko/2,0) circle (2mm);
    % \node[below] at (\yoko/4+\yoko/2,0) {$(\overline{\phi}_x)_k$};
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/L_symbols2_inverse.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .55 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, xscale=-1, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{8} % length of the virtual line
    \def\tate{3} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    
    % virtual line
    \draw[postaction={on each segment={mid arrow}}] (0,0) -- (\yoko/3, 0) -- (\yoko,0);
    
    % dots
    % \fill (0,0) circle (2mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % MPO line
    \draw[magenta, postaction=decorate, decoration={markings, mark=at position .7 with {\arrow[scale=0.8]{stealth[reversed]}}}] (\yoko/3+\yoko/3,\tate/2+\tate/4) -- (\yoko/3+\yoko/3,\tate) -- (\yoko, \tate);
    \draw[cyan, postaction=decorate, decoration={markings, mark=at position .7 with {\arrow[scale=0.8]{stealth[reversed]}}}] (\yoko/3+\yoko/3,\tate/2+\tate/4) -- (\yoko/3+\yoko/3,\tate/2) -- (\yoko, \tate/2);
    \draw[orange, postaction=decorate, decoration={markings, mark=at position .55 with {\arrow[scale=0.8]{stealth[reversed]}}}] (\yoko/3,\tate/2+\tate/4) -- (\yoko/3+\yoko/3,\tate/2+\tate/4);
    \node[above right] at (\yoko/3+\yoko/3+.3,\tate/2+\tate/4) {\footnotesize $({\phi}_{xy}^{z})_\mu$};
    
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % % MPO action
    % \foreach \x in {1,...,\then}
    %     \fill [fill=white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    
    % %physical lines
    % \foreach \x in {1,...,\then}
    %     \draw (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
    %%%%%%%%%%%%%%%%%%%
    
    % % MPO action
    % \draw (\yoko/3,\tate/2) -- (\yoko/3,0);
    % % \fill (\yoko/4,\tate/2) circle (3mm);
    % \fill (\yoko/3,0) circle (2mm);
    % \node[below] at (\yoko/3,0) {$(\phi_x)_i$};
    % \node[above] at (\yoko/2,\tate) {${\color{white} (\phi_x)_k}$};
    %%%%%%%%%%%%%%%%%%%
    
    % MPO action
    \draw[orange]  (\yoko/3,0) -- (\yoko/3,\tate/2+\tate/4);
    % \fill (\yoko/4,\tate/2) circle (3mm);
    %\fill (\yoko/3,0) circle (2mm);
    \node[below] at (\yoko/3,0) {\footnotesize $(\overline{\phi}_z)_k$};
    %%%%%%%%%%%%%%%%%%%
    
    %dots
    \filldraw[fill=white] (\yoko/3,0) circle (2mm);
    \fill (\yoko/3+\yoko/3,\tate/2+\tate/4) circle (2mm);
    
    % % MPO action
    % \draw (\yoko/4+\yoko/2,\tate/2) -- (\yoko/4+\yoko/2,0);
    % % \filldraw [fill=white] (\yoko/4+\yoko/2,\tate/2) circle (3mm);
    % \filldraw [fill=white] (\yoko/4+\yoko/2,0) circle (2mm);
    % \node[below] at (\yoko/4+\yoko/2,0) {$(\overline{\phi}_x)_k$};
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/Lsymbol.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    \def\hankei{3} % the number of sites
    %%%%%%%%%%%%%%%%%%5
    \draw (0,0) circle (\hankei);
    % \foreach \x in {90,210,330} {
    %     \filldraw[fill=black] (\x:\hankei) circle (3mm);
    % }
    \foreach \x in {90,210,330} {
        \draw (0,0) -- (\x:\hankei);
      
    }
    \node at (90:\hankei*1.5) {$\Lambda_{z}^{L(k)}$};
    \node at (210:\hankei*1.5) {$\Lambda_{x}^{R(i)}$};
    \node at (330:\hankei*1.5) {$\Lambda_{y}^{R(j)}$};
    \filldraw (0,0) circle (3mm);
    \node at (0,-\hankei/2) {$\nu_{xy}^{z;k,\nu}$};
\end{tikzpicture}
\end{document}

==> tikz/Lsymbol2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    \def\hankei{3} % the number of sites
    %%%%%%%%%%%%%%%%%%5
    \draw (0,0) circle (\hankei);
    % \foreach \x in {90,210,330} {
    %     \filldraw[fill=black] (\x:\hankei) circle (3mm);
    % }
    \foreach \x in {90,210,330} {
        \draw (0,0) -- (\x:\hankei);
      
    }
    \node at (90:\hankei*1.5) {$(\overline{\phi}_{z})_{k}$};
    \node at (210:\hankei*1.5) {$(\phi_{x})_{i}$};
    \node at (330:\hankei*1.5) {$(\phi_{}{y})_{j}$};
    \filldraw (0,0) circle (3mm);
    \node at (0,-\hankei/2) {$(\phi_{xy}^{z})_{\mu}$};
\end{tikzpicture}
\end{document}

==> tikz/MPO_action1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{3} % length of the virtual line
    \def\tate{3} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    % virtual line
    \draw (0,0) -- (\yoko,0);
    % dots
    % \fill (0,0) circle (2mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % MPO line
    \draw (0,\tate/2) -- (\yoko,\tate/2);
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    %physical lines
    \foreach \x in {1,...,\then}
        \draw (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
    % MPO action
    \foreach \x in {1,...,\then}
        \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    \node[below] at (\yoko/2,0) {$A$};
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/MPO_action2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{5} % length of the virtual line
    \def\tate{3} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    % virtual line
    \draw (0,0) -- (\yoko,0);
    % dots
    % \fill (0,0) circle (2mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % MPO line
    \draw (0,\tate/2) -- (\yoko,\tate/2);
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % MPO action
    \foreach \x in {1,...,\then}
        \fill [fill=white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    %physical lines
    \foreach \x in {1,...,\then}
        \draw (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
    %%%%%%%%%%%%%%%%%%%
    % MPO action
    \draw (\yoko/4,\tate/2) -- (\yoko/4,0);
    \fill (\yoko/4,\tate/2) circle (3mm);
    \fill (\yoko/4,0) circle (3mm);
    %%%%%%%%%%%%%%%%%%%
    % MPO action
    \draw (\yoko/4+\yoko/2,\tate/2) -- (\yoko/4+\yoko/2,0);
    \filldraw [fill=white] (\yoko/4+\yoko/2,\tate/2) circle (3mm);
    \filldraw [fill=white] (\yoko/4+\yoko/2,0) circle (3mm);
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/MPO_action2_new.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{8} % length of the virtual line
    \def\tate{3.6} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    
    % virtual line
    \draw[postaction={on each segment={mid arrow rev}}] (0,0) -- (\yoko/4, 0) -- (\yoko/2, 0) -- (3*\yoko/4, 0) -- (\yoko,0);
    
    % dots
    % \fill (0,0) circle (2mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % MPO line
    \draw[magenta, postaction={on each segment={mid arrow}}] (0,\tate/2) -- (\yoko/4, \tate/2);
    \draw[magenta, postaction={on each segment={mid arrow}}, dotted] (\yoko/4, \tate/2) -- (\yoko/2, \tate/2) -- (3*\yoko/4, \tate/2);
    \draw[magenta, postaction={on each segment={mid arrow}}] (3*\yoko/4, \tate/2) -- (\yoko,\tate/2);
    
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % MPO action
    \foreach \x in {1,...,\then}
        \fill [fill=white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (5mm);
        
    %physical lines
    \foreach \x in {1,...,\then}
        \draw[postaction={mid arrow}] (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
    %%%%%%%%%%%%%%%%%%%
    
    % MPO action
    \filldraw [fill=white] (\yoko/4-0.2,0-0.2) rectangle (\yoko/4+0.2,\tate/2+0.2);
    %\draw (\yoko/4,\tate/2) -- (\yoko/4,0);
    %\fill (\yoko/4,\tate/2) circle (3mm);
    %\fill (\yoko/4,0) circle (3mm);
    %%%%%%%%%%%%%%%%%%%
    
    % MPO action
    \filldraw [fill=black] (\yoko/4+\yoko/2-0.2,0-0.2) rectangle (\yoko/4+\yoko/2+0.2,\tate/2+0.2);
    %\draw (\yoko/4+\yoko/2,\tate/2) -- (\yoko/4+\yoko/2,0);
    %\filldraw [fill=white] (\yoko/4+\yoko/2,\tate/2) circle (3mm);
    %\filldraw [fill=white] (\yoko/4+\yoko/2,0) circle (3mm);
    
    %\ labels
    \draw (\yoko/2, 0) node[below]{$A$};
    \draw (\yoko/4, 0) node[below]{$\hat{\phi}_x^{-1}$};
    \draw (\yoko/4+\yoko/2, 0) node[below]{$\hat{\phi}_x$};
    
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/MPS_cluster_pump.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
  % parameters
  \def\saitosu{2} % the number of sites
  \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
%   \setcounter{n}{0}
  \newcounter{n}
  \setcounter{n}{\saitosu} 
  \def\yoko{6} % length of the virtual line
  \def\tate{3} % length of the physical lines
  %%%%%%%%%%%%%%%%%%
  % virtual line
  \draw (0,0) -- (\yoko,0);
  % dots
  % \fill (0,0) circle (2mm); 
  % \fill (\yoko,0) circle (2mm); 
  %%%%%%%%%%%%%%%%%%
  % MPO line
%   \draw (0,\tate/2) -- (\yoko,\tate/2);
  % dots
  % \fill (0,\tate/2) circle (2mm); 
  % \fill (\yoko,\tate/2) circle (2mm); 
  %%%%%%%%%%%%%%%%%%
  %physical lines
  \foreach \x in {1,...,\then}
      \draw (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
  \draw[fill=black] (1*\yoko/\saitosutasuichi,0) circle (3mm);
  \draw (1*\yoko/\saitosutasuichi,0) node[below]{$A_o$};
  \draw[fill=white] (2*\yoko/\saitosutasuichi,0) circle (3mm);
  \draw (2*\yoko/\saitosutasuichi,0) node[below]{$A_e$};
  % MPO action
  \foreach \x in {1}
      \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
  \node[left] at (1*\yoko/\saitosutasuichi,\tate/2) {$R_{g}(\theta)$};
  % bounding box
  %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
\end{tikzpicture}
\end{document}

==> tikz/RepG_symmetry2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .55 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .55 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
  % parameters
  \def\saitosu{2} % the number of sites
  \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
%   \setcounter{n}{0}
  \newcounter{n}
  \setcounter{n}{\saitosu} 
  \def\yoko{6} % length of the virtual line
  \def\tate{3} % length of the physical lines
  %%%%%%%%%%%%%%%%%%
  
  % virtual line
  \draw[postaction={mid arrow rev}] (0,0) -- (\yoko,0);
  
  % dots
  % \fill (0,0) circle (2mm); 
  % \fill (\yoko,0) circle (2mm); 
  %%%%%%%%%%%%%%%%%%
  
  % MPO line
  \draw[magenta, postaction=decorate, decoration={markings, mark=at position .6 with {\arrow[scale=0.8]{stealth}}}] (0,\tate/2) -- (\yoko/6, \tate/2);
  \draw[magenta, postaction={mid arrow}] (\yoko/6, \tate/2) -- (\yoko-\yoko/6, \tate/2);
  \draw[magenta, postaction=decorate, decoration={markings, mark=at position .8 with {\arrow[scale=0.8]{stealth}}}] (\yoko-\yoko/6, \tate/2) -- (\yoko,\tate/2);
  
  % dots
  % \fill (0,\tate/2) circle (2mm); 
  % \fill (\yoko,\tate/2) circle (2mm); 
  \foreach \x in {1,2}
      \filldraw[white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
%   \foreach \x in {2}
%       \filldraw[white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
  %%%%%%%%%%%%%%%%%%
  
  %physical lines
  \foreach \x in {1,...,\then}
      \draw (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
  \draw[fill=black] (1*\yoko/\saitosutasuichi,0) circle (3mm);
  \draw[fill=white] (2*\yoko/\saitosutasuichi,0) circle (3mm);
  
  % action tensors
  \filldraw[fill=white] (\yoko/6-.2, 0-.2) rectangle (\yoko/6+.2, \tate/2+.2);
  \filldraw[fill=black] (\yoko-\yoko/6-.2, 0-.2) rectangle (\yoko-\yoko/6+.2, \tate/2+.2);
  
  \draw (\yoko/6-.2, \tate/2) node[above]{$Z_{\rho}^{-1}$};
  \draw (\yoko-\yoko/6+.2, \tate/2) node[above]{$Z_{\rho}$};
  
  % MPO action
%   \foreach \x in {2}
%       \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
  %%%%%%%%%%%%%%%%%%%
  
  % MPO action
  %\draw (\yoko/6,\tate/2) -- (\yoko/6,0);
  %\fill (\yoko/6,\tate/2) circle (3mm);
  %\fill (\yoko/6,0) circle (3mm);
  %%%%%%%%%%%%%%%%%%%
  
  % MPO action
  %\draw (\yoko*5/6,\tate/2) -- (\yoko*5/6,0);
  %\filldraw [fill=white] (\yoko*5/6,\tate/2) circle (3mm);
  %\filldraw [fill=white] (\yoko*5/6,0) circle (3mm);
  
  % bounding box
  %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
\end{tikzpicture}
\end{document}

==> tikz/S2_family.tex <==
% fetched from https://tex.stackexchange.com/questions/199161/parabolic-moebius-map-on-sphere-using-tikz

\documentclass[border=10pt, tikz]{standalone}
\usepackage{pgfplots}
\usepackage{xcolor}
\pgfplotsset{compat=1.10}

% Declare nice sphere shading: http://tex.stackexchange.com/a/54239/12440
\pgfdeclareradialshading[tikz@ball]{ball}{\pgfqpoint{0bp}{0bp}}{%
 color(0bp)=(tikz@ball!0!white);
 color(7bp)=(tikz@ball!0!white);
 color(15bp)=(tikz@ball!70!black);
 color(20bp)=(black!70);
 color(30bp)=(black!70)}
\makeatother

% Style to set TikZ camera angle, like PGFPlots `view`
\tikzset{viewport/.style 2 args={
    x={({cos(-#1)*1cm},{sin(-#1)*sin(#2)*1cm})},
    y={({-sin(-#1)*1cm},{cos(-#1)*sin(#2)*1cm})},
    z={(0,{cos(#2)*1cm})}
}}

% Styles to plot only points that are before or behind the sphere.
\pgfplotsset{only foreground/.style={
    restrict expr to domain={rawx*\CameraX + rawy*\CameraY + rawz*\CameraZ}{-0.05:100},
}}
\pgfplotsset{only background/.style={
    restrict expr to domain={rawx*\CameraX + rawy*\CameraY + rawz*\CameraZ}{-100:0.05}
}}

% Automatically plot transparent lines in background and solid lines in foreground
\def\addFGBGplot[#1]#2;{
    \addplot3[#1,only background, opacity=0.1] #2;
    \addplot3[#1,only foreground] #2;
}

\newcommand{\ViewAzimuth}{-30}
\newcommand{\ViewElevation}{30}

\begin{document}
\begin{tikzpicture}
    % Compute camera unit vector for calculating depth
    \pgfmathsetmacro{\CameraX}{sin(\ViewAzimuth)*cos(\ViewElevation)}
    \pgfmathsetmacro{\CameraY}{-cos(\ViewAzimuth)*cos(\ViewElevation)}
    \pgfmathsetmacro{\CameraZ}{sin(\ViewElevation)}
    \path[use as bounding box] (-1,-1) rectangle (1,1); % Avoid jittering animation
    % Draw a nice looking sphere
    \begin{scope}
        \clip (0,0) circle (1);
        \begin{scope}[transform canvas={rotate=-20}]
            \shade [ball color=white] (0,0.5) ellipse (1.8 and 1.5);
        \end{scope}
    \end{scope}
    \begin{axis}[
        hide axis,
        view={\ViewAzimuth}{\ViewElevation},     % Set view angle
        every axis plot/.style={very thin},
        disabledatascaling,                      % Align PGFPlots coordinates with TikZ
        anchor=origin,                           % Align PGFPlots coordinates with TikZ
        viewport={\ViewAzimuth}{\ViewElevation}, % Align PGFPlots coordinates with TikZ
    ]
    
        % Plot equator and two longitude lines with occlusion
        %\addFGBGplot[domain=0:2*pi, samples=100, samples y=1] ({cos(deg(x))}, {sin(deg(x))}, 0);
        %\addFGBGplot[domain=0:2*pi, samples=100, samples y=1] (0, {sin(deg(x))}, {cos(deg(x))});
        %\addFGBGplot[domain=0:2*pi, samples=100, samples y=1] ({sin(deg(x))}, 0, {cos(deg(x))});
        
        % Draw heart shape with occlusion
        %\def\azimuth{deg(0.7*sin(x)+pi)}
        %\def\elevation{deg(1.1*abs(sin(0.67*x))-0.4)}
        %\addFGBGplot[domain=-180:180, samples=101, samples y=1, red]
        %(
        %    {sin(\azimuth)*cos(\elevation)}, % X coordinate
        %    {cos(\azimuth)*cos(\elevation)}, % Y coordinate
        %    {sin(\elevation)}                % Z (vertical) coordinate
        %);
        
        % draw parabolic Moebius map
        \foreach \i in {0, 20,40,...,360} {
        \addFGBGplot[domain=0:2*pi, samples=100, samples y=1, black]
        (
            {sin(\i)*0.5*(1-cos(deg(x)))}, % X coordinate
            {2*sin(0.5*\i)*0.5*(sin(deg(x))}, % Y coordinate
      {1-((1-cos(\i)))*0.5*(1-cos(deg(x)))} % Z coordinate
        ); %
        }
    \end{axis}
    
    % north pole
        \fill (0, 0.865) circle (.5mm);
        
\end{tikzpicture}
\end{document}

==> tikz/Thouless_pump.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{2} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{7.2} % length of the virtual line
    \def\tate{2} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    
    % virtual line
    \draw[postaction={on each segment={mid arrow rev}}] (0,0) -- (\yoko/3, 0) -- (\yoko/3*2, 0) -- (\yoko,0);
    \node[below] at (\yoko/2,0) {$A(0)$};
    
    % dots
    %\fill (0,0) circle (2mm); 
    % \draw[fill=white] (\yoko,0) circle (2mm); 
    % \fill (\yoko,0) circle (1mm); 
    %%%%%%%%%%%%%%%%%%
    
    %physical lines
    \foreach \x in {1,...,\then}
    \draw[postaction={mid arrow}] (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
    
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
    
    
    \begin{scope}[shift={(\yoko,0)}]
        %%%%%%%%%%%%%%%%%%
        
    % virtual line
    \draw[postaction={on each segment={mid arrow rev}}] (0,0) -- (\yoko/3, 0) -- (\yoko/3*2, 0) -- (\yoko,0);
    \node[below] at (\yoko/2,0) {$A(0)$};
    
    % dots
    % \fill (0,0) circle (2mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    %physical lines
    \foreach \x in {1,...,\then}
    \draw[postaction={mid arrow}] (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
    
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east);
    \draw[fill=white] (0,0) circle (2mm); 
    \fill (0,0) circle (1mm); 
    \node[above] at (0,0) {$\psi_{\eta}$};
    
    \end{scope}
    
    
    \begin{scope}[shift={(\yoko*2,0)}]
        %%%%%%%%%%%%%%%%%%
        
    % virtual line
    \draw[postaction={on each segment={mid arrow rev}}] (0,0) -- (\yoko/3, 0) -- (\yoko/3*2, 0) -- (\yoko,0);
    \node[below] at (\yoko/2,0) {$A(0)$};
    
    % dots
    \filldraw[fill=white] (0,0) circle (2mm); 
    \fill (0,0) circle (1mm); 
    \node[above] at (0,0) {$\psi_{\eta}^{-1}$};
    %\fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    %physical lines
    \foreach \x in {1,...,\then}
    \draw[postaction={mid arrow}] (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
    
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east);
    
    \end{scope}
    
    
  \end{tikzpicture}
\end{document}

==> tikz/action_tensor1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .55 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .5 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{3} % length of the virtual line
    \def\tate{3} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    
    % virtual line
    \draw[postaction=decorate, decoration={markings, mark = at position .3 with {\arrow[scale=0.8]{stealth[reversed]}}}, postaction=decorate, decoration={markings, mark = at position .9 with {\arrow[scale=0.8]{stealth[reversed]}}}] (0,0) -- (\yoko,0);
    
    % dots
    \fill (\yoko/2,0) circle (2mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % MPO line
    \draw[magenta, postaction=decorate, decoration={markings, mark = at position .3 with {\arrow[scale=0.8]{stealth}}}, postaction=decorate, decoration={markings, mark = at position .9 with {\arrow[scale=0.8]{stealth}}}] (0,\tate/2) -- (\yoko,\tate/2);
    
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    %physical lines
    \foreach \x in {1,...,\then}
        \draw[postaction=decorate, decoration={markings, mark = at position .3 with {\arrow[scale=0.8]{stealth}}}, postaction=decorate, decoration={markings, mark = at position .9 with {\arrow[scale=0.8]{stealth}}}] (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
        
    % MPO action
    \foreach \x in {1,...,\then}
        \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
        
    % labels
    \draw (\yoko/2, 0) node[below]{\scriptsize $A$};
    \draw (\yoko/\saitosutasuichi,\tate/2) node[above right]{\scriptsize $\mathcal{O}_x$};
        
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/action_tensor2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .55 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{6} % length of the virtual line
    \def\tate{3} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    
    % virtual line
    \draw[postaction={on each segment={mid arrow rev}}] (0,0) -- (\yoko/4,0) -- (\yoko/2, 0) -- (3*\yoko/4, 0) -- (\yoko, 0);
    
    % dots
    \draw[fill] (\yoko/2, 0) circle (1.5mm);
    \draw (\yoko/2-.2, 0) node[above right]{\scriptsize $A$};
    % \fill (0,0) circle (2mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % MPO line
    \draw (0,\tate/2) -- (\yoko/4,\tate/2);
    \draw (\yoko/4+\yoko/2,\tate/2) -- (\yoko,\tate/2);
    
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % MPO action
    %\foreach \x in {1,...,\then}
    %    \fill [fill=white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
        
    %physical lines
    \foreach \x in {1,...,\then}
        \draw[postaction={mid arrow}] (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
    %%%%%%%%%%%%%%%%%%%
    
    % MPO action
    \draw[magenta, postaction=decorate, decoration={markings, mark=at position .3 with {\arrow[scale=0.8]{stealth}}}] (0, \tate/2) -- (\yoko/4,\tate/2) -- (\yoko/4,0);
    % \fill (\yoko/4,\tate/2) circle (3mm);
     \filldraw [fill=white] (\yoko/4,0) circle (2mm);
    \node[below] at (\yoko/4,0+.1) {\scriptsize  $(\overline{\phi}_x)_i$};
    %\node[above] at (\yoko/2,\tate) {${\color{white} (\phi_x)_k}$};
    %%%%%%%%%%%%%%%%%%%
    
    % MPO action
    \draw[magenta, postaction=decorate, decoration={markings, mark=at position .85 with {\arrow[scale=0.8]{stealth}}}] (\yoko/4+\yoko/2,0) --(\yoko/4+\yoko/2,\tate/2) -- (\yoko, \tate/2);
    % \filldraw [fill=white] (\yoko/4+\yoko/2,\tate/2) circle (3mm);
    \filldraw [fill=black] (\yoko/4+\yoko/2,0) circle (2mm);
    \node[below] at (\yoko/4+\yoko/2,0-.1) {\scriptsize $(\phi_x)_i$};
    
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/action_tensor_cluster1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
  % parameters
  \def\saitosu{2} % the number of sites
  \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
%   \setcounter{n}{0}
  \newcounter{n}
  \setcounter{n}{\saitosu} 
  \def\yoko{6} % length of the virtual line
  \def\tate{3} % length of the physical lines
  %%%%%%%%%%%%%%%%%%
  
  % virtual line
  \draw[postaction={on each segment={mid arrow rev}}] (0,0) -- (\yoko/3, 0) -- (\yoko/3*2, 0) -- (\yoko,0);
  %\node[below] at (\yoko/4,0) {${\color{white} \hat{B}_{x}^{-1}}$};
  
  % dots
  % \fill (0,0) circle (2mm); 
  % \fill (\yoko,0) circle (2mm); 
  %%%%%%%%%%%%%%%%%%
  
  % MPO line
%   \draw (0,\tate/2) -- (\yoko,\tate/2);
  % dots
  % \fill (0,\tate/2) circle (2mm); 
  % \fill (\yoko,\tate/2) circle (2mm); 
  %%%%%%%%%%%%%%%%%%
  
  %physical lines
  \foreach \x in {1,...,\then}
      \draw (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
  \draw[fill=black] (1*\yoko/\saitosutasuichi,0) circle (3mm);
  \node[below] at (1*\yoko/\saitosutasuichi,0) {$A_{o}$};
  \draw[fill=white] (2*\yoko/\saitosutasuichi,0) circle (3mm);
  \node[below] at (2*\yoko/\saitosutasuichi,0) {$A_{e}$};
  
  % MPO action
  \foreach \x in {1}
      \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
  \node[left] at (1*\yoko/\saitosutasuichi,\tate/2) {$R_{g}(\theta)$};

  \begin{scope}[shift={(0,\tate/2)}]
    %%%%%%%%%%%%%%%%%%
  % virtual line
%   \draw (0,0) -- (\yoko,0);
  % dots
  % \fill (0,0) circle (2mm); 
  % \fill (\yoko,0) circle (2mm); 
  %%%%%%%%%%%%%%%%%%
  
  % MPO line
  \draw[magenta, postaction={on each segment={mid arrow}}] (0,\tate/2) -- (\yoko/3, \tate/2) -- (\yoko/3*2, \tate/2) -- (\yoko,\tate/2);
  
  % dots
  % \fill (0,\tate/2) circle (2mm); 
  % \fill (\yoko,\tate/2) circle (2mm); 
  \foreach \x in {1}
      \filldraw[white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
  %%%%%%%%%%%%%%%%%%
  
  %physical lines
  \foreach \x in {1,...,\then}
      \draw (\x*\yoko/\saitosutasuichi,\tate/4) -- (\x*\yoko/\saitosutasuichi,\tate); 
%   \draw[fill=black] (1*\yoko/\saitosutasuichi,0) circle (3mm);
%   \draw[fill=white] (2*\yoko/\saitosutasuichi,0) circle (3mm);

  % MPO action
  \foreach \x in {2}{
      \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
      \draw (\x*\yoko/\saitosutasuichi,\tate/2) node[above right]{$Z_{\rho}$};
      }
  \end{scope}
  
  % bounding box
  %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
\end{tikzpicture}
\end{document}

==> tikz/action_tensor_cluster2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
  % parameters
  \def\saitosu{2} % the number of sites
  \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
%   \setcounter{n}{0}
  \newcounter{n}
  \setcounter{n}{\saitosu} 
  \def\yoko{8} % length of the virtual line
  \def\tate{3} % length of the physical lines
  %%%%%%%%%%%%%%%%%%
  
  % virtual line
  \draw[postaction={on each segment={mid arrow rev}}] (0,0) -- (\yoko/3, 0) -- (\yoko/3*2, 0) -- (\yoko,0);
  %\node[below] at (\yoko/4,0) {${\color{white} \hat{B}_{x}^{-1}}$};
  
  % dots
  % \fill (0,0) circle (2mm); 
  % \fill (\yoko,0) circle (2mm); 
  %%%%%%%%%%%%%%%%%%
  
  % MPO line
  \draw[magenta, postaction={on each segment={mid arrow}}] (0,\tate/2) -- (\yoko/3, \tate/2) -- (\yoko/3*2, \tate/2) -- (\yoko,\tate/2);
  
  % dots
  % \fill (0,\tate/2) circle (2mm); 
  % \fill (\yoko,\tate/2) circle (2mm); 
  
  \foreach \x in {1}
      \filldraw[white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
  %%%%%%%%%%%%%%%%%%
  
  %physical lines
  \foreach \x in {1,...,\then}
      \draw (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
  \draw[fill=black] (1*\yoko/\saitosutasuichi,0) circle (3mm);
  \node[below] at (1*\yoko/\saitosutasuichi,0) {$A_{o}$};
  \draw[fill=white] (2*\yoko/\saitosutasuichi,0) circle (3mm);
  \node[below] at (2*\yoko/\saitosutasuichi,0) {$A_{e}$};
  
  % MPO action
  \foreach \x in {2}{
      \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
      \draw (\x*\yoko/\saitosutasuichi,\tate/2) node[above right]{$Z_{\rho}$};
      }

  \begin{scope}[shift={(0,\tate/2)}]
    %%%%%%%%%%%%%%%%%%
  % virtual line
%   \draw (0,0) -- (\yoko,0);
  % dots
  % \fill (0,0) circle (2mm); 
  % \fill (\yoko,0) circle (2mm); 
  %%%%%%%%%%%%%%%%%%
  % MPO line
%   

  % dots
  % \fill (0,\tate/2) circle (2mm); 
  % \fill (\yoko,\tate/2) circle (2mm); 
%   \foreach \x in {1}
%       \filldraw[white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
  %%%%%%%%%%%%%%%%%%
  %physical lines
  \foreach \x in {1,...,\then}
      \draw (\x*\yoko/\saitosutasuichi,\tate/4) -- (\x*\yoko/\saitosutasuichi,\tate); 
%   \draw[fill=black] (1*\yoko/\saitosutasuichi,0) circle (3mm);
%   \draw[fill=white] (2*\yoko/\saitosutasuichi,0) circle (3mm);
  % MPO action
  \foreach \x in {1}{
      \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
      \draw (\x*\yoko/\saitosutasuichi,\tate/2) node[left]{$R_g(\theta)$};
      }
  \end{scope}
  
  % bounding box
  %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
\end{tikzpicture}
\end{document}

==> tikz/action_tensor_cluster3.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
  % parameters
  \def\saitosu{2} % the number of sites
  \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
%   \setcounter{n}{0}
  \newcounter{n}
  \setcounter{n}{\saitosu} 
  \def\yoko{8} % length of the virtual line
  \def\tate{3} % length of the physical lines
  %%%%%%%%%%%%%%%%%%
  % virtual line
  \draw (0,0) -- (\yoko,0);
  % dots
  % \fill (0,0) circle (2mm); 
  % \fill (\yoko,0) circle (2mm); 
  %%%%%%%%%%%%%%%%%%
  % MPO line
  \draw (0,\tate/2) -- (\yoko,\tate/2);
  % dots
  % \fill (0,\tate/2) circle (2mm); 
  % \fill (\yoko,\tate/2) circle (2mm); 
  \foreach \x in {1,2}
      \filldraw[white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
%   \foreach \x in {2}
%       \filldraw[white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
  %%%%%%%%%%%%%%%%%%
  %physical lines
  \foreach \x in {1,...,\then}
      \draw (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
  \draw[fill=black] (1*\yoko/\saitosutasuichi,0) circle (3mm);
  \draw[fill=white] (2*\yoko/\saitosutasuichi,0) circle (3mm);
  % MPO action
%   \foreach \x in {2}
%       \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
  %%%%%%%%%%%%%%%%%%%
  % MPO action
  \draw (\yoko/6,\tate/2) -- (\yoko/6,0);
  \fill (\yoko/6,\tate/2) circle (3mm);
  \fill (\yoko/6,0) circle (3mm);
  \node[below] at (\yoko/6,0) {$\hat{B}_{x}^{-1}$};
  %%%%%%%%%%%%%%%%%%%
  % MPO action
  \draw (\yoko*5/6,\tate/2) -- (\yoko*5/6,0);
  \filldraw [fill=white] (\yoko*5/6,\tate/2) circle (3mm);
  \filldraw [fill=white] (\yoko*5/6,0) circle (3mm);
  \node[below] at (\yoko*5/6,0) {$\hat{B}_{x}^{-1}$};

  \begin{scope}[shift={(0,\tate/2)}]
    %%%%%%%%%%%%%%%%%%
  % virtual line
%   \draw (0,0) -- (\yoko,0);
  % dots
  % \fill (0,0) circle (2mm); 
  % \fill (\yoko,0) circle (2mm); 
  %%%%%%%%%%%%%%%%%%
  % MPO line
%   

  % dots
  % \fill (0,\tate/2) circle (2mm); 
  % \fill (\yoko,\tate/2) circle (2mm); 
%   \foreach \x in {1}
%       \filldraw[white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
  %%%%%%%%%%%%%%%%%%
  %physical lines
  \foreach \x in {1,...,\then}
      \draw (\x*\yoko/\saitosutasuichi,\tate/2) -- (\x*\yoko/\saitosutasuichi,\tate); 
%   \draw[fill=black] (1*\yoko/\saitosutasuichi,0) circle (3mm);
%   \draw[fill=white] (2*\yoko/\saitosutasuichi,0) circle (3mm);
  % MPO action
  \foreach \x in {1}
      \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
  \end{scope}
  % bounding box
  %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
\end{tikzpicture}
\end{document}

==> tikz/action_tensor_cluster4.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
  % parameters
  \def\saitosu{2} % the number of sites
  \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
%   \setcounter{n}{0}
  \newcounter{n}
  \setcounter{n}{\saitosu} 
  \def\yoko{8} % length of the virtual line
  \def\tate{3} % length of the physical lines
  %%%%%%%%%%%%%%%%%%
  % virtual line
  \draw (0,0) -- (\yoko,0);
  % dots
  % \fill (0,0) circle (2mm); 
  % \fill (\yoko,0) circle (2mm); 
  %%%%%%%%%%%%%%%%%%
  % MPO line
  \draw (0,\tate) -- (\yoko,\tate);
  % dots
  % \fill (0,\tate/2) circle (2mm); 
  % \fill (\yoko,\tate/2) circle (2mm); 
  \foreach \x in {1,2}
      \filldraw[white] (\x*\yoko/\saitosutasuichi,\tate) circle (3mm);
%   \foreach \x in {2}
%       \filldraw[white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
  %%%%%%%%%%%%%%%%%%
  %physical lines
  \foreach \x in {1,...,\then}
      \draw (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
  \draw[fill=black] (1*\yoko/\saitosutasuichi,0) circle (3mm);
  \draw[fill=white] (2*\yoko/\saitosutasuichi,0) circle (3mm);
  % MPO action
%   \foreach \x in {2}
%       \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
  %%%%%%%%%%%%%%%%%%%
  % MPO action
  \draw (\yoko/6,\tate) -- (\yoko/6,0);
  \fill (\yoko/6,\tate) circle (3mm);
  \fill (\yoko/6,0) circle (3mm);
  \node[below] at (\yoko/6,0) {$\hat{B}_{x}$};
  %%%%%%%%%%%%%%%%%%%
  % MPO action
  \draw (\yoko*5/6,\tate) -- (\yoko*5/6,0);
  \filldraw [fill=white] (\yoko*5/6,\tate) circle (3mm);
  \filldraw [fill=white] (\yoko*5/6,0) circle (3mm);
  \node[below] at (\yoko*5/6,0) {$\hat{B}_{x}^{-1}$};

  \begin{scope}[shift={(0,\tate/2)}]
    %%%%%%%%%%%%%%%%%%
  % virtual line
%   \draw (0,0) -- (\yoko,0);
  % dots
  % \fill (0,0) circle (2mm); 
  % \fill (\yoko,0) circle (2mm); 
  %%%%%%%%%%%%%%%%%%
  % MPO line
%   

  % dots
  % \fill (0,\tate/2) circle (2mm); 
  % \fill (\yoko,\tate/2) circle (2mm); 
%   \foreach \x in {1}
%       \filldraw[white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
  %%%%%%%%%%%%%%%%%%
  %physical lines
  \foreach \x in {1,...,\then}
      \draw (\x*\yoko/\saitosutasuichi,\tate/2) -- (\x*\yoko/\saitosutasuichi,\tate); 
%   \draw[fill=black] (1*\yoko/\saitosutasuichi,0) circle (3mm);
%   \draw[fill=white] (2*\yoko/\saitosutasuichi,0) circle (3mm);
  % MPO action
  \foreach \x in {1}
      \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,0) circle (3mm);
  \end{scope}
  % bounding box
  %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
\end{tikzpicture}
\end{document}

==> tikz/action_tensor_cluster5.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
  % parameters
  \def\saitosu{2} % the number of sites
  \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
%   \setcounter{n}{0}
  \newcounter{n}
  \setcounter{n}{\saitosu} 
  \def\yoko{8} % length of the virtual line
  \def\tate{3} % length of the physical lines
  %%%%%%%%%%%%%%%%%%
    
  % virtual line
  \draw[postaction={on each segment={mid arrow rev}}] (0,0) -- (\yoko/6, 0) -- (\yoko/3, 0) -- (\yoko/3*2, 0) -- (\yoko-\yoko/6, 0) -- (\yoko,0);
  
  % MPO line
  \draw[magenta, postaction={mid arrow}] (0,\tate/2) -- (\yoko/6,\tate/2);
  \draw[magenta, postaction={mid arrow}] (\yoko*5/6,\tate/2) -- (\yoko,\tate/2);
  
  % dots
  \foreach \x in {1,2}
      \filldraw[white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);

  %physical lines
  \foreach \x in {1,...,\then}
      \draw (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
  \draw[fill=black] (1*\yoko/\saitosutasuichi,0) circle (3mm);
  \draw[fill=white] (2*\yoko/\saitosutasuichi,0) circle (3mm);
  
  % MPO action
  \draw[magenta] (\yoko/6,\tate/2) -- (\yoko/6,0);
  \filldraw[fill=white] (\yoko/6,0) circle (3mm);
  \node[below] at (\yoko/6,0) {$(\overline{\phi}_{\rho})_{i}$};
  %%%%%%%%%%%%%%%%%%%
  
  % MPO action
  \draw[magenta] (\yoko*5/6,\tate/2) -- (\yoko*5/6,0);
  \fill (\yoko*5/6,0) circle (3mm);
  \node[below] at (\yoko*5/6,0) {$(\phi_{\rho})_{i}$};


  \begin{scope}[shift={(0,\tate/2)}]
  %physical lines
  %\foreach \x in {1,...,\then}
  %    \draw[white] (\x*\yoko/\saitosutasuichi,\tate/2) -- (\x*\yoko/\saitosutasuichi,\tate); 
  %\node[below] at (0,\tate) {${\color{white} X}$};
  
  % MPO action
  \foreach \x in {1}{
      \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,0) circle (3mm);
      \draw (\x*\yoko/\saitosutasuichi+.2,0) node[above left]{$R_g(\theta)$};
      }
  \end{scope}

\end{tikzpicture}
\end{document}

==> tikz/action_tensor_theta2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{8} % length of the virtual line
    \def\tate{3} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    
    % virtual line
    \draw[postaction={on each segment={mid arrow rev}}] (0,0) -- (\yoko/4, 0) -- (\yoko/4*2, 0) -- (\yoko/4*3, 0) -- (\yoko,0);
    
    % dots
    % \fill (0,0) circle (2mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % MPO line
    \draw[magenta, postaction={mid arrow}] (0,\tate/2) -- (\yoko/4,\tate/2);
    \draw[magenta, postaction={mid arrow}] (\yoko/4+\yoko/2,\tate/2) -- (\yoko,\tate/2);
    
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % MPO action
    \foreach \x in {1,...,\then}
        \fill [fill=white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
        
    %physical lines
    \foreach \x in {1,...,\then}
        \draw[postaction={mid arrow}] (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
    %%%%%%%%%%%%%%%%%%%
    
    % MPO action
    \draw[magenta] (\yoko/4,\tate/2) -- (\yoko/4,0);
    % \fill (\yoko/4,\tate/2) circle (3mm);
    \filldraw[fill=white] (\yoko/4,0) circle (2mm);
    \node[below] at (\yoko/4-.4,0) {$(\overline{\phi}(\theta)_x)_i$};
    %\node[above] at (\yoko/2,\tate) {${\color{white} (\phi(\theta)_x)_k}$};
    %%%%%%%%%%%%%%%%%%%
    
    % MPO action
    \draw[magenta] (\yoko/4+\yoko/2,\tate/2) -- (\yoko/4+\yoko/2,0);
    % \filldraw [fill=white] (\yoko/4+\yoko/2,\tate/2) circle (3mm);
    \filldraw [fill=black] (\yoko/4+\yoko/2,0) circle (2mm);
    \node[below] at (\yoko/4+\yoko/2+.4,0) {$(\phi(\theta)_x)_i$};
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/associativity1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{9} % length of the virtual line
    \def\tate{4} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    % virtual line
    \draw (0,0) -- (\yoko,0);
    % dots
    % \fill (0,0) circle (2mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % MPO action
    \fill [fill=white] (\yoko/2,\tate/2) circle (3mm);
    % %physical lines
    % \draw (1*\yoko/2,0) -- (\yoko/2,\tate); 
    %%%%%%%%%%%%%%%%%%%
    % MPO action
    \draw (\yoko/4,\tate/2) -- (\yoko/4,0);
    \fill (\yoko/4,\tate/2) circle (3mm);
    \fill (\yoko/4,0) circle (3mm);
    %%%%%%%%%%%%%%%%%%%
    % MPO action
    \draw (\yoko/4+\yoko/4,\tate) -- (\yoko/4+\yoko/4,0);
    \fill (\yoko/4+\yoko/4,\tate) circle (3mm);
    \fill [fill=white] (\yoko/4+\yoko/4,\tate/2) circle (3mm);
    \fill (\yoko/4+\yoko/4,0) circle (3mm);
    %%%%%%%%%%%%%%%%%%%
    % MPO action
    \draw (\yoko/4+\yoko/4+\yoko/4,\tate+\tate/2) -- (\yoko/4+\yoko/4+\yoko/4,0);
    \fill (\yoko/4+\yoko/4+\yoko/4,\tate+\tate/2) circle (3mm);
    \fill [fill=white] (\yoko/4+\yoko/4+\yoko/4,\tate/2) circle (3mm);
    \fill [fill=white] (\yoko/4+\yoko/4+\yoko/4,\tate/2+\tate/2) circle (3mm);
    \fill (\yoko/4+\yoko/4+\yoko/4,0) circle (3mm);
    %%%%%%%%%%%%%%%%%%
    % MPO line
    \draw (0,\tate) -- (\yoko,\tate);
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % MPO line
    \draw (0,\tate/2) -- (\yoko,\tate/2);
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % MPO line
    \draw (0,\tate+\tate/2) -- (\yoko,\tate+\tate/2);
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/associativity1_new.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{9} % length of the virtual line
    \def\tate{4} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    
    % virtual line
    \draw[postaction={on each segment={mid arrow rev}}] (0,0) -- (\yoko/4, 0) -- (\yoko/2, 0) -- (3*\yoko/4, 0) -- (\yoko,0);

    % MPO line
    \draw[magenta, postaction={on each segment={mid arrow}}, dotted] (0,\tate+\tate/2) -- (\yoko/4, \tate+\tate/2);
    \draw[magenta, postaction={on each segment={mid arrow}}] (\yoko/4, \tate+\tate/2) -- (\yoko,\tate+\tate/2);
    
    \draw[cyan, postaction={on each segment={mid arrow}}, dotted] (0,\tate) -- (\yoko/4, \tate) -- (\yoko/2, \tate);
    \draw[cyan, postaction={on each segment={mid arrow}}] (\yoko/2, \tate) -- (\yoko,\tate);
    
    \draw[orange, postaction={on each segment={mid arrow}}, dotted] (0,\tate/2) -- (\yoko/4, \tate/2) -- (\yoko/2, \tate/2) -- (3*\yoko/4, \tate/2);
    \draw[orange, postaction={on each segment={mid arrow}}] (3*\yoko/4, \tate/2) -- (\yoko,\tate/2);    
    % dots
    % \fill (0,0) circle (2mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % dots
    \filldraw[white] (\yoko/4, \tate) circle (5mm);
    \filldraw[white] (\yoko/4, \tate/2) circle (5mm);
    \filldraw[white] (\yoko/2, \tate/2) circle (5mm);
    
    % MPO action
    \filldraw (\yoko/4-.2, 0-.2) rectangle (\yoko/4+.2, \tate/2+\tate+.2);
    \filldraw (\yoko/2-.2, 0-.2) rectangle (\yoko/2+.2, \tate+.2);
    \filldraw (\yoko/4+\yoko/2-.2, 0-.2) rectangle (\yoko/4+\yoko/2+.2, \tate/2+.2);
    %\fill [fill=white] (\yoko/2,\tate/2) circle (3mm);
    
    % labels
    \draw (\yoko/4, 0) node[below]{$\hat{\phi}_x$};
    \draw (\yoko/2, 0) node[below]{$\hat{\phi}_y$};
    \draw (\yoko/2+\yoko/4, 0) node[below]{$\hat{\phi}_z$};
    
    \draw (0, \tate+\tate/2) node[left]{$x$};
    \draw (0, \tate) node[left]{$y$};
    \draw (0, \tate/2) node[left]{$z$};
    
    % %physical lines
    % \draw (1*\yoko/2,0) -- (\yoko/2,\tate); 
    %%%%%%%%%%%%%%%%%%%
    
    % MPO action
    %\draw (\yoko/4,\tate/2) -- (\yoko/4,0);
    %\fill (\yoko/4,\tate/2) circle (3mm);
    %\fill (\yoko/4,0) circle (3mm);
    %%%%%%%%%%%%%%%%%%%
    
    % MPO action
    %\draw (\yoko/4+\yoko/4,\tate) -- (\yoko/4+\yoko/4,0);
    %\fill (\yoko/4+\yoko/4,\tate) circle (3mm);
    %\fill [fill=white] (\yoko/4+\yoko/4,\tate/2) circle (3mm);
    %\fill (\yoko/4+\yoko/4,0) circle (3mm);
    %%%%%%%%%%%%%%%%%%%
    
    % MPO action
    %\draw (\yoko/4+\yoko/4+\yoko/4,\tate+\tate/2) -- (\yoko/4+\yoko/4+\yoko/4,0);
    %\fill (\yoko/4+\yoko/4+\yoko/4,\tate+\tate/2) circle (3mm);
    %\fill [fill=white] (\yoko/4+\yoko/4+\yoko/4,\tate/2) circle (3mm);
    %\fill [fill=white] (\yoko/4+\yoko/4+\yoko/4,\tate/2+\tate/2) circle (3mm);
    %\fill (\yoko/4+\yoko/4+\yoko/4,0) circle (3mm);
    %%%%%%%%%%%%%%%%%%
    
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/associativity2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{9} % length of the virtual line
    \def\tate{4} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    % virtual line
    \draw (0,0) -- (\yoko,0);
    % dots
    % \fill (0,0) circle (2mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % MPO action
    \fill [fill=white] (\yoko/2,\tate/2) circle (3mm);
    % %physical lines
    % \draw (1*\yoko/2,0) -- (\yoko/2,\tate); 
    %%%%%%%%%%%%%%%%%%%
    % MPO action
    \draw (\yoko/4,\tate/2) -- (\yoko/4,0);
    \fill (\yoko/4,\tate/2) circle (3mm);
    \fill (\yoko/4,0) circle (3mm);
    %%%%%%%%%%%%%%%%%%%
    % MPO action
    \draw (\yoko/4+\yoko/4,\tate) -- (\yoko/4+\yoko/4,0);
    \fill (\yoko/4+\yoko/4,\tate) circle (3mm);
    \fill [fill=white] (\yoko/4+\yoko/4,\tate/2) circle (3mm);
    \fill (\yoko/4+\yoko/4,0) circle (3mm);
    %%%%%%%%%%%%%%%%%%%
    % MPO action
    \draw (\yoko/4+\yoko/4+\yoko/4,\tate+\tate/2) -- (\yoko/4+\yoko/4+\yoko/4,0);
    \fill (\yoko/4+\yoko/4+\yoko/4,\tate+\tate/2) circle (3mm);
    \fill [fill=white] (\yoko/4+\yoko/4+\yoko/4,\tate/2) circle (3mm);
    \fill [fill=white] (\yoko/4+\yoko/4+\yoko/4,\tate/2+\tate/2) circle (3mm);
    \fill (\yoko/4+\yoko/4+\yoko/4,0) circle (3mm);
    %%%%%%%%%%%%%%%%%%
    % MPO line
    \draw (0,\tate) -- (\yoko,\tate);
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % MPO line
    \draw (0,\tate/2) -- (\yoko,\tate/2);
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % MPO line
    \draw (0,\tate+\tate/2) -- (\yoko,\tate+\tate/2);
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/associativity2_new.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{9} % length of the virtual line
    \def\tate{4} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    
    % virtual line
    \draw[postaction={on each segment={mid arrow rev}}] (0,0) -- (\yoko/3, 0) -- (2*\yoko/3, 0) -- (\yoko,0);
    
    % MPO line
    \draw[magenta, postaction={on each segment={mid arrow}}, dotted] (0,\tate+\tate/2) -- (\yoko/6, \tate+\tate/2) -- (\yoko/3, \tate+\tate/2);
    \draw[magenta, postaction={on each segment={mid arrow}}] (\yoko/3, \tate+\tate/2) -- (\yoko,\tate+\tate/2);
    
    \draw[cyan, postaction={on each segment={mid arrow}}, dotted] (0,\tate) -- (\yoko/6, \tate) -- (\yoko/3, \tate);
    \draw[cyan, postaction={on each segment={mid arrow}}] (\yoko/3, \tate) -- (\yoko,\tate);
    
    \draw[orange, postaction={on each segment={mid arrow}}, dotted] (0,\tate/2) -- (\yoko/3, \tate/2) -- (2*\yoko/3, \tate/2);
    \draw[orange, postaction={on each segment={mid arrow}}] (2*\yoko/3, \tate/2) -- (\yoko,\tate/2);
    
    % dots
    \filldraw[white] (\yoko/3, \tate/2) circle (6mm);
    
    % MPO action
    \filldraw[fill=gray!50!white] (\yoko/6-.2, \tate-.2) rectangle (\yoko/6+.2, \tate+\tate/2+.2);
    \draw (\yoko/6, \tate+\tate/4) node[left]{$\Omega_{x, y}$};
    
    \filldraw (\yoko/3-.2, 0-.2) rectangle (\yoko/3+.2, \tate+\tate/2+.2);
    \draw (\yoko/3, 0) node[below]{$\hat{\phi}_{x \otimes y}$};
    
    \filldraw (2*\yoko/3-.2, 0-.2) rectangle (2*\yoko/3+.2, \tate/2+.2);
    \draw (2*\yoko/3, 0) node[below]{$\hat{\phi}_z$};
    
    % dots
    % \fill (0,0) circle (2mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % MPO action
    %\fill [fill=white] (\yoko/2,\tate/2) circle (3mm);
    
    % %physical lines
    % \draw (1*\yoko/2,0) -- (\yoko/2,\tate); 
    %%%%%%%%%%%%%%%%%%%
    
    % MPO action
    %\draw (\yoko/4,\tate/2) -- (\yoko/4,0);
    %\fill (\yoko/4,\tate/2) circle (3mm);
    %\fill (\yoko/4,0) circle (3mm);
    %%%%%%%%%%%%%%%%%%%
    
    % MPO action
    %\draw (\yoko/4+\yoko/4,\tate) -- (\yoko/4+\yoko/4,0);
    %\fill (\yoko/4+\yoko/4,\tate) circle (3mm);
    %\fill [fill=white] (\yoko/4+\yoko/4,\tate/2) circle (3mm);
    %\fill (\yoko/4+\yoko/4,0) circle (3mm);
    %%%%%%%%%%%%%%%%%%%
    
    % MPO action
    %\draw (\yoko/4+\yoko/4+\yoko/4,\tate+\tate/2) -- (\yoko/4+\yoko/4+\yoko/4,0);
    %\fill (\yoko/4+\yoko/4+\yoko/4,\tate+\tate/2) circle (3mm);
    %\fill [fill=white] (\yoko/4+\yoko/4+\yoko/4,\tate/2) circle (3mm);
    %\fill [fill=white] (\yoko/4+\yoko/4+\yoko/4,\tate/2+\tate/2) circle (3mm);
    %\fill (\yoko/4+\yoko/4+\yoko/4,0) circle (3mm);
    %%%%%%%%%%%%%%%%%%
    
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/associativity3.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{9} % length of the virtual line
    \def\tate{4} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    % virtual line
    \draw (0,0) -- (\yoko,0);
    % dots
    % \fill (0,0) circle (2mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % MPO action
    % \fill (\yoko/3,\tate/2) circle (3mm);
    % %physical lines
    % \draw (1*\yoko/2,0) -- (\yoko/2,\tate); 
    %%%%%%%%%%%%%%%%%%%
    % MPO action
    % \draw (\yoko/4,\tate/2) -- (\yoko/4,0);
    % \fill (\yoko/4,\tate/2) circle (3mm);
    % \fill (\yoko/4,0) circle (3mm);
    % %%%%%%%%%%%%%%%%%%%
    % % MPO action
    % \draw (\yoko/3,\tate) -- (\yoko/3,0);
    % \fill (\yoko/3,\tate) circle (3mm);
    % \fill (\yoko/3,\tate/2) circle (3mm);
    % \fill (\yoko/3,0) circle (3mm);
    %%%%%%%%%%%%%%%%%%%
    % MPO action
    \draw (\yoko/2,\tate+\tate/2) -- (\yoko/2,0);
    \fill (\yoko/2,\tate+\tate/2) circle (3mm);
    \fill (\yoko/2,\tate/2) circle (3mm);
    \fill (\yoko/2,\tate/2+\tate/2) circle (3mm);
    \fill (\yoko/2,0) circle (3mm);
    %%%%%%%%%%%%%%%%%%
    % MPO line
    \draw (0,\tate) -- (\yoko,\tate);
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % MPO line
    \draw (0,\tate/2) -- (\yoko,\tate/2);
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % MPO line
    \draw (0,\tate+\tate/2) -- (\yoko,\tate+\tate/2);
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    \filldraw [fill=white] (\yoko*5/6-0.2,\tate/2-0.2) rectangle (\yoko*5/6+0.2,\tate+0.2);
    \node[right] at (\yoko*5/6,\tate/4+\tate/2) {$\Omega_{x , y }$};
    %%%%%%%%%%%%%%%%%%
    \filldraw [fill=white] (\yoko*4/6-0.2,\tate/2-0.2) rectangle (\yoko*4/6+0.2,\tate+\tate/2+0.2);
    \draw (\yoko*4/6,\tate/2) -- (\yoko*4/6,\tate);
    \node[right] at (\yoko*4/6,\tate/4+\tate) {$\Omega_{x \otimes y , z }$};
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/associativity3_new.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{9} % length of the virtual line
    \def\tate{4} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    
    % virtual line
    \draw[postaction={on each segment={mid arrow rev}}] (0,0) -- (\yoko/2, 0) -- (\yoko,0);
    
    % MPO line
    \draw[magenta, postaction={on each segment={mid arrow}}, dotted] (0,\tate+\tate/2) -- (\yoko/6, \tate+\tate/2) -- (\yoko/3, \tate+\tate/2) -- (\yoko/2, \tate+\tate/2);
    \draw[magenta, postaction={on each segment={mid arrow}}] (\yoko/2, \tate+\tate/2) -- (\yoko,\tate+\tate/2);
    
    \draw[cyan, postaction={on each segment={mid arrow}}, dotted] (0,\tate) -- (\yoko/6, \tate) -- (\yoko/3, \tate) -- (\yoko/2, \tate);
    \draw[cyan, postaction={on each segment={mid arrow}}] (\yoko/2, \tate) -- (\yoko,\tate);
    
    \draw[orange, postaction={on each segment={mid arrow}}, dotted] (0,\tate/2) -- (\yoko/3, \tate/2) -- (\yoko/2, \tate/2);
    \draw[orange, postaction={on each segment={mid arrow}}] (\yoko/2, \tate/2) -- (\yoko,\tate/2);
    
    % MPO actions
    \filldraw[fill=gray!50!white] (\yoko/6-.2, \tate-.2) rectangle (\yoko/6+.2, \tate+\tate/2+.2);
    \filldraw[fill=gray!50!white] (\yoko/3-.2, \tate/2-.2) rectangle (\yoko/3+.2, \tate+\tate/2+.2);
    \draw (\yoko/3, \tate) -- (\yoko/3, \tate+\tate/2);
    \filldraw (\yoko/2-.2, 0-.2) rectangle (\yoko/2+.2, \tate+\tate/2+.2);
    
    % labels
    \draw (\yoko/6, \tate+\tate/4) node[left]{$\Omega_{x, y}$};
    \draw (\yoko/3, \tate/2+\tate/4) node[left]{$\Omega_{x \otimes y, z}$};
    \draw (\yoko/2, 0) node[below]{$\hat{\phi}_{(x \otimes y) \otimes z}$};
    
    % dots
    % \fill (0,0) circle (2mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % MPO action
    % \fill (\yoko/3,\tate/2) circle (3mm);
    
    % %physical lines
    % \draw (1*\yoko/2,0) -- (\yoko/2,\tate); 
    %%%%%%%%%%%%%%%%%%%
    
    % MPO action
    % \draw (\yoko/4,\tate/2) -- (\yoko/4,0);
    % \fill (\yoko/4,\tate/2) circle (3mm);
    % \fill (\yoko/4,0) circle (3mm);
    % %%%%%%%%%%%%%%%%%%%
    
    % % MPO action
    % \draw (\yoko/3,\tate) -- (\yoko/3,0);
    % \fill (\yoko/3,\tate) circle (3mm);
    % \fill (\yoko/3,\tate/2) circle (3mm);
    % \fill (\yoko/3,0) circle (3mm);
    %%%%%%%%%%%%%%%%%%%
    
    % MPO action
    %\draw (\yoko/2,\tate+\tate/2) -- (\yoko/2,0);
    %\fill (\yoko/2,\tate+\tate/2) circle (3mm);
    %\fill (\yoko/2,\tate/2) circle (3mm);
    %\fill (\yoko/2,\tate/2+\tate/2) circle (3mm);
    %\fill (\yoko/2,0) circle (3mm);
    %%%%%%%%%%%%%%%%%%
    
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    %\filldraw [fill=white] (\yoko*5/6-0.2,\tate/2-0.2) rectangle (\yoko*5/6+0.2,\tate+0.2);
    %\node[right] at (\yoko*5/6,\tate/4+\tate/2) {$\Omega_{x , y }$};
    %%%%%%%%%%%%%%%%%%
    %\filldraw [fill=white] (\yoko*4/6-0.2,\tate/2-0.2) rectangle (\yoko*4/6+0.2,\tate+\tate/2+0.2);
    %\draw (\yoko*4/6,\tate/2) -- (\yoko*4/6,\tate);
    %\node[right] at (\yoko*4/6,\tate/4+\tate) {$\Omega_{x \otimes y , z }$};
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/associativity4.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{9} % length of the virtual line
    \def\tate{4} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    % virtual line
    \draw (0,0) -- (\yoko,0);
    % dots
    % \fill (0,0) circle (2mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % MPO action
    \fill [fill=white] (\yoko/2,\tate/2) circle (3mm);
    % %physical lines
    % \draw (1*\yoko/2,0) -- (\yoko/2,\tate); 
    %%%%%%%%%%%%%%%%%%%
    % MPO action
    \draw (\yoko/4,\tate/2) -- (\yoko/4,0);
    \fill (\yoko/4,\tate/2) circle (3mm);
    \fill (\yoko/4,0) circle (3mm);
    %%%%%%%%%%%%%%%%%%%
    % MPO action
    \draw (\yoko/4+\yoko/4,\tate) -- (\yoko/4+\yoko/4,0);
    \fill (\yoko/4+\yoko/4,\tate) circle (3mm);
    \fill [fill=white] (\yoko/4+\yoko/4,\tate/2) circle (3mm);
    \fill (\yoko/4+\yoko/4,0) circle (3mm);
    %%%%%%%%%%%%%%%%%%%
    % MPO action
    \draw (\yoko/4+\yoko/4+\yoko/4,\tate+\tate/2) -- (\yoko/4+\yoko/4+\yoko/4,0);
    \fill (\yoko/4+\yoko/4+\yoko/4,\tate+\tate/2) circle (3mm);
    \fill [fill=white] (\yoko/4+\yoko/4+\yoko/4,\tate/2) circle (3mm);
    \fill [fill=white] (\yoko/4+\yoko/4+\yoko/4,\tate/2+\tate/2) circle (3mm);
    \fill (\yoko/4+\yoko/4+\yoko/4,0) circle (3mm);
    %%%%%%%%%%%%%%%%%%
    % MPO line
    \draw (0,\tate) -- (\yoko,\tate);
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % MPO line
    \draw (0,\tate/2) -- (\yoko,\tate/2);
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % MPO line
    \draw (0,\tate+\tate/2) -- (\yoko,\tate+\tate/2);
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/associativity4_new.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{9} % length of the virtual line
    \def\tate{4} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    
    % virtual line
    \draw (0,0) -- (\yoko,0);
    
    % dots
    % \fill (0,0) circle (2mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % MPO action
    \fill [fill=white] (\yoko/2,\tate/2) circle (3mm);
    
    % %physical lines
    % \draw (1*\yoko/2,0) -- (\yoko/2,\tate); 
    %%%%%%%%%%%%%%%%%%%
    
    % MPO action
    \draw (\yoko/4,\tate/2) -- (\yoko/4,0);
    \fill (\yoko/4,\tate/2) circle (3mm);
    \fill (\yoko/4,0) circle (3mm);
    %%%%%%%%%%%%%%%%%%%
    
    % MPO action
    \draw (\yoko/4+\yoko/4,\tate) -- (\yoko/4+\yoko/4,0);
    \fill (\yoko/4+\yoko/4,\tate) circle (3mm);
    \fill [fill=white] (\yoko/4+\yoko/4,\tate/2) circle (3mm);
    \fill (\yoko/4+\yoko/4,0) circle (3mm);
    %%%%%%%%%%%%%%%%%%%
    
    % MPO action
    \draw (\yoko/4+\yoko/4+\yoko/4,\tate+\tate/2) -- (\yoko/4+\yoko/4+\yoko/4,0);
    \fill (\yoko/4+\yoko/4+\yoko/4,\tate+\tate/2) circle (3mm);
    \fill [fill=white] (\yoko/4+\yoko/4+\yoko/4,\tate/2) circle (3mm);
    \fill [fill=white] (\yoko/4+\yoko/4+\yoko/4,\tate/2+\tate/2) circle (3mm);
    \fill (\yoko/4+\yoko/4+\yoko/4,0) circle (3mm);
    %%%%%%%%%%%%%%%%%%
    
    % MPO line
    \draw (0,\tate) -- (\yoko,\tate);
    
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % MPO line
    \draw (0,\tate/2) -- (\yoko,\tate/2);
    
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % MPO line
    \draw (0,\tate+\tate/2) -- (\yoko,\tate+\tate/2);
    
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/associativity5.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{9} % length of the virtual line
    \def\tate{4} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    % virtual line
    \draw (0,0) -- (\yoko,0);
    % dots
    % \fill (0,0) circle (2mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % MPO action
    % \fill [fill=white] (\yoko/2,\tate/2) circle (3mm);
    % %physical lines
    % \draw (1*\yoko/2,0) -- (\yoko/2,\tate); 
    %%%%%%%%%%%%%%%%%%%
    % MPO action
    \draw (\yoko/3,\tate/2) -- (\yoko/3,0);
    \fill (\yoko/3,\tate/2) circle (3mm);
    \fill (\yoko/3,0) circle (3mm);
    %%%%%%%%%%%%%%%%%%%
    % MPO action
    % \draw (\yoko/4+\yoko/4,\tate) -- (\yoko/4+\yoko/4,0);
    % \fill (\yoko/4+\yoko/4,\tate) circle (3mm);
    % \fill [fill=white] (\yoko/4+\yoko/4,\tate/2) circle (3mm);
    % \fill (\yoko/4+\yoko/4,0) circle (3mm);
    %%%%%%%%%%%%%%%%%%%
    % MPO action
    \draw (\yoko*2/3,\tate+\tate/2) -- (\yoko*2/3,0);
    \fill (\yoko*2/3,\tate+\tate/2) circle (3mm);
    \fill [fill=white] (\yoko*2/3,\tate/2) circle (3mm);
    \fill (\yoko*2/3,\tate/2+\tate/2) circle (3mm);
    \fill (\yoko*2/3,0) circle (3mm);
    %%%%%%%%%%%%%%%%%%
    % MPO line
    \draw (0,\tate) -- (\yoko,\tate);
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % MPO line
    \draw (0,\tate/2) -- (\yoko,\tate/2);
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % MPO line
    \draw (0,\tate+\tate/2) -- (\yoko,\tate+\tate/2);
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    \filldraw [fill=white] (\yoko*5/6-0.2,\tate-0.2) rectangle (\yoko*5/6+0.2,\tate+\tate/2+0.2);
    \node[right] at (\yoko*5/6,\tate/4+\tate) {$\Omega_{ y , z }$};
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/associativity5_new.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{9} % length of the virtual line
    \def\tate{4} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    
    % virtual line
    \draw[postaction={on each segment={mid arrow rev}}] (0,0) -- (\yoko/3, 0) -- (\yoko/3+\yoko/3, 0) -- (\yoko,0);
    
    % MPO line
    \draw[magenta, postaction={on each segment={mid arrow}}] (0,\tate+\tate/2) -- (\yoko/3, \tate+\tate/2);
    \draw[magenta, postaction={on each segment={mid arrow}}] (\yoko/3, \tate+\tate/2) -- (\yoko,\tate+\tate/2);
    
    \draw[cyan, postaction={on each segment={mid arrow}}, dotted] (0,\tate) -- (\yoko/3, \tate);
    \draw[cyan, dotted] (\yoko/3, \tate) -- (\yoko/3+\yoko/6, \tate);
    \draw[cyan, postaction={on each segment={mid arrow}}, dotted] (\yoko/3+\yoko/6, \tate) -- (\yoko/3+\yoko/3, \tate);
    \draw[cyan, postaction={on each segment={mid arrow}}] (\yoko/3+\yoko/3, \tate) -- (\yoko,\tate);
    
    \draw[orange, postaction={on each segment={mid arrow}}, dotted] (0,\tate/2) -- (\yoko/3, \tate/2);
    \draw[orange, dotted] (\yoko/3, \tate/2) -- (\yoko/3+\yoko/6, \tate/2);
    \draw[orange, postaction={on each segment={mid arrow}}, dotted] (\yoko/3+\yoko/6, \tate/2) -- (\yoko/3+\yoko/3, \tate/2);
    \draw[orange, postaction={on each segment={mid arrow}}] (\yoko/3+\yoko/3, \tate/2) -- (\yoko,\tate/2);
    
    %\draw[cyan, postaction={mid arrow}] (\yoko/3+\yoko/6, \tate) -- (\yoko/3+\yoko/3, \tate);
    %\draw[orange, postaction={mid arrow}] (\yoko/3+\yoko/6, \tate/2) -- (\yoko/3+\yoko/3, \tate/2);
    
    % dots
    \fill[white] (\yoko/3, \tate) circle (5mm);
    \fill[white] (\yoko/3, \tate/2) circle (5mm);
    
    % MPO action
    \filldraw (\yoko/3-.2, 0-.2) rectangle (\yoko/3+.2, \tate+\tate/2+.2);
    \filldraw[fill=gray!50!white] (\yoko/3+\yoko/6-.2, \tate/2-.2) rectangle (\yoko/3+\yoko/6+.2, \tate+.2);
    \filldraw (\yoko/3+\yoko/3-.2, 0-.2) rectangle (\yoko/3+\yoko/3+.2, \tate+.2);
    
    % labels
    \draw (\yoko/2, \tate) node[above]{$\Omega_{y, z}$};
    \draw (\yoko/3, 0) node[below]{$\hat{\phi}_x$};
    \draw (\yoko/3+\yoko/3, 0) node[below]{$\hat{\phi}_{y \otimes z}$};
    
    % dots
    % \fill (0,0) circle (2mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % MPO action
    % \fill [fill=white] (\yoko/2,\tate/2) circle (3mm);
    % %physical lines
    % \draw (1*\yoko/2,0) -- (\yoko/2,\tate); 
    %%%%%%%%%%%%%%%%%%%
    
    % MPO action
    %\draw (\yoko/3,\tate/2) -- (\yoko/3,0);
    %\fill (\yoko/3,\tate/2) circle (3mm);
    %\fill (\yoko/3,0) circle (3mm);
    %%%%%%%%%%%%%%%%%%%
    
    % MPO action
    % \draw (\yoko/4+\yoko/4,\tate) -- (\yoko/4+\yoko/4,0);
    % \fill (\yoko/4+\yoko/4,\tate) circle (3mm);
    % \fill [fill=white] (\yoko/4+\yoko/4,\tate/2) circle (3mm);
    % \fill (\yoko/4+\yoko/4,0) circle (3mm);
    %%%%%%%%%%%%%%%%%%%
    
    % MPO action
    %\draw (\yoko*2/3,\tate+\tate/2) -- (\yoko*2/3,0);
    %\fill (\yoko*2/3,\tate+\tate/2) circle (3mm);
    %\fill [fill=white] (\yoko*2/3,\tate/2) circle (3mm);
    %\fill (\yoko*2/3,\tate/2+\tate/2) circle (3mm);
    %\fill (\yoko*2/3,0) circle (3mm);
    %%%%%%%%%%%%%%%%%%

    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    %\filldraw [fill=white] (\yoko*5/6-0.2,\tate-0.2) rectangle (\yoko*5/6+0.2,\tate+\tate/2+0.2);
    %\node[right] at (\yoko*5/6,\tate/4+\tate) {$\Omega_{ y , z }$};
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/associativity6.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{9} % length of the virtual line
    \def\tate{4} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    % virtual line
    \draw (0,0) -- (\yoko,0);
    % dots
    % \fill (0,0) circle (2mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % MPO action
    % \fill (\yoko/3,\tate/2) circle (3mm);
    % %physical lines
    % \draw (1*\yoko/2,0) -- (\yoko/2,\tate); 
    %%%%%%%%%%%%%%%%%%%
    % MPO action
    % \draw (\yoko/4,\tate/2) -- (\yoko/4,0);
    % \fill (\yoko/4,\tate/2) circle (3mm);
    % \fill (\yoko/4,0) circle (3mm);
    % %%%%%%%%%%%%%%%%%%%
    % % MPO action
    % \draw (\yoko/3,\tate) -- (\yoko/3,0);
    % \fill (\yoko/3,\tate) circle (3mm);
    % \fill (\yoko/3,\tate/2) circle (3mm);
    % \fill (\yoko/3,0) circle (3mm);
    %%%%%%%%%%%%%%%%%%%
    % MPO action
    \draw (\yoko/2,\tate+\tate/2) -- (\yoko/2,0);
    \fill (\yoko/2,\tate+\tate/2) circle (3mm);
    \fill (\yoko/2,\tate/2) circle (3mm);
    \fill (\yoko/2,\tate/2+\tate/2) circle (3mm);
    \fill (\yoko/2,0) circle (3mm);
    %%%%%%%%%%%%%%%%%%
    % MPO line
    \draw (0,\tate) -- (\yoko,\tate);
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % MPO line
    \draw (0,\tate/2) -- (\yoko,\tate/2);
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % MPO line
    \draw (0,\tate+\tate/2) -- (\yoko,\tate+\tate/2);
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    \filldraw [fill=white] (\yoko*5/6-0.2,\tate-0.2) rectangle (\yoko*5/6+0.2,\tate+\tate/2+0.2);
    \node[right] at (\yoko*5/6,\tate/4+\tate) {$\Omega_{x , y }$};
    %%%%%%%%%%%%%%%%%%
    \filldraw [fill=white] (\yoko*4/6-0.2,\tate/2-0.2) rectangle (\yoko*4/6+0.2,\tate+\tate/2+0.2);
    \draw (\yoko*4/6,\tate) -- (\yoko*4/6,\tate+\tate/2);
    \node[right] at (\yoko*4/6,\tate/4+\tate/2) {$\Omega_{x , y \otimes z }$};
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/associativity6_new.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{9} % length of the virtual line
    \def\tate{4} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    
    % virtual line
    \draw[postaction={on each segment={mid arrow rev}}] (0,0) -- (\yoko/2, 0) -- (\yoko,0);
    
    % MPO line
    \draw[magenta, postaction={on each segment={mid arrow}}, dotted] (0,\tate+\tate/2) -- (\yoko/3, \tate+\tate/2) -- (\yoko/2, \tate+\tate/2);
    \draw[magenta, postaction={on each segment={mid arrow}}] (\yoko/2, \tate+\tate/2) -- (\yoko,\tate+\tate/2);
    
    \draw[cyan, postaction={on each segment={mid arrow}}, dotted] (0,\tate) -- (\yoko/6, \tate) -- (\yoko/3, \tate) -- (\yoko/3, \tate) -- (\yoko/2, \tate);
    \draw[cyan, postaction={on each segment={mid arrow}}] (\yoko/2, \tate) -- (\yoko,\tate);
    
    \draw[orange, postaction={on each segment={mid arrow}}, dotted] (0,\tate/2) -- (\yoko/6, \tate/2) -- (\yoko/3, \tate/2) -- (\yoko/2, \tate/2);
    \draw[orange, postaction={on each segment={mid arrow}}] (\yoko/2, \tate/2) -- (\yoko,\tate/2);
    
    % MPO action
    \filldraw[fill=gray!50!white] (\yoko/6-.2, \tate/2-.2) rectangle (\yoko/6+.2, \tate+.2);
    \filldraw[fill=gray!50!white] (\yoko/3-.2, \tate/2-.2) rectangle (\yoko/3+.2, \tate+\tate/2+.2);
    \draw (\yoko/3, \tate/2) -- (\yoko/3, \tate);
    \filldraw (\yoko/2-.2, 0-.2) rectangle (\yoko/2+.2, \tate+\tate/2+.2);
    
    % labels
    \draw (\yoko/6, \tate/2+\tate/4) node[left]{$\Omega_{y, z}$};
    \draw (\yoko/3, \tate+\tate/4) node[left]{$\Omega_{x, y \otimes z}$};
    \draw (\yoko/2, 0) node[below]{$\hat{\phi}_{x \otimes (y \otimes z)}$};
    
    % dots
    % \fill (0,0) circle (2mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % MPO action
    % \fill (\yoko/3,\tate/2) circle (3mm);
    
    % %physical lines
    % \draw (1*\yoko/2,0) -- (\yoko/2,\tate); 
    %%%%%%%%%%%%%%%%%%%
    
    % MPO action
    % \draw (\yoko/4,\tate/2) -- (\yoko/4,0);
    % \fill (\yoko/4,\tate/2) circle (3mm);
    % \fill (\yoko/4,0) circle (3mm);
    % %%%%%%%%%%%%%%%%%%%
    
    % % MPO action
    % \draw (\yoko/3,\tate) -- (\yoko/3,0);
    % \fill (\yoko/3,\tate) circle (3mm);
    % \fill (\yoko/3,\tate/2) circle (3mm);
    % \fill (\yoko/3,0) circle (3mm);
    %%%%%%%%%%%%%%%%%%%
    
    % MPO action
    %\draw (\yoko/2,\tate+\tate/2) -- (\yoko/2,0);
    %\fill (\yoko/2,\tate+\tate/2) circle (3mm);
    %\fill (\yoko/2,\tate/2) circle (3mm);
    %\fill (\yoko/2,\tate/2+\tate/2) circle (3mm);
    %\fill (\yoko/2,0) circle (3mm);
    %%%%%%%%%%%%%%%%%%
    
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%

    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    %\filldraw [fill=white] (\yoko*5/6-0.2,\tate-0.2) rectangle (\yoko*5/6+0.2,\tate+\tate/2+0.2);
    %\node[right] at (\yoko*5/6,\tate/4+\tate) {$\Omega_{x , y }$};
    %%%%%%%%%%%%%%%%%%
    %\filldraw [fill=white] (\yoko*4/6-0.2,\tate/2-0.2) rectangle (\yoko*4/6+0.2,\tate+\tate/2+0.2);
    %\draw (\yoko*4/6,\tate) -- (\yoko*4/6,\tate+\tate/2);
    %\node[right] at (\yoko*4/6,\tate/4+\tate/2) {$\Omega_{x , y \otimes z }$};
    
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/benz.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    \def\hankei{3} % the number of sites
    %%%%%%%%%%%%%%%%%%5
    \draw (0,0) circle (\hankei);
    % \foreach \x in {90,210,330} {
    %     \filldraw[fill=black] (\x:\hankei) circle (3mm);
    % }
    \foreach \x in {90,210,330} {
        \draw (0,0) -- (\x:\hankei);
    }
    \node at (90:\hankei*1.5) {$\Lambda_{x\otimes y}^{L(k)}$};
    \node at (210:\hankei*1.5) {$\Lambda_{x}^{R(i)}$};
    \node at (330:\hankei*1.5) {$\Lambda_{y}^{R(j)}$};
    \filldraw (0,0) circle (3mm);
\end{tikzpicture}
\end{document}

==> tikz/benz_to_omega1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{5} % length of the virtual line
    \def\tate{4.5} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    % botom line
    \draw (0,0) -- (\yoko*2,0);
    % dots
    \fill (\yoko/3+\tate/6,0) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % first middle line
    \draw (0,\tate/2) -- (\yoko*2/3+\tate*2/6,\tate/2);
    % dots
    \fill (\yoko/3+\tate/6,\tate/2) circle (3mm); 
    \node[above] at (\yoko/3+\tate/6,\tate) {${\color{white}\hat{B}_{x}}$};
    \fill (\yoko*2/3+\tate*2/6,\tate/2) circle (3mm); 
    \node[above] at (\yoko*2/3+\tate*2/6,\tate/2) {$v_i$};
    %%%%%%%%%%%%%%%%%%
    % second middle line
    \draw (0,\tate) -- (\yoko*2,\tate);
    % dots
    % \fill (\yoko/3,\tate) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % top line
    \draw (0,\tate+\tate/2) -- (\yoko*2,\tate+\tate/2);
    % dots
    % \fill (\yoko/3,\tate) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    %physical lines
    \draw (\yoko/3+\tate/6,0) -- (\yoko/3+\tate/6,\tate/2); 
    \draw[dashed] (\yoko*2/3+\tate*2/6,0) -- (\yoko*2/3+\tate*2/6,\tate/2); 
    \fill (\yoko*2/3+\tate*2/6,0) circle (3mm); 
    \node[below] at (\yoko*2/3+\tate*2/6,0) {$1_{\mathsf{D}}$};
    \node[below] at (\yoko/3+\tate/6,0) {$\hat{B}_{x}$};
    % % MPO action
    % \foreach \x in {1,...,\then}
    %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    %%%%%%%%%%%%%%%%%%
    %physical lines
    \draw (\yoko/3+\tate/6+\yoko,0) -- (\yoko/3+\tate/6+\yoko,\tate/2+\tate/2); 
    \draw[dashed] (\yoko*2/3+\tate*2/6+\yoko,0) -- (\yoko*2/3+\tate*2/6+\yoko,\tate/2+\tate/2); 
    \fill (\yoko*2/3+\tate*2/6+\yoko,0) circle (3mm); 
    \node[below] at (\yoko*2/3+\tate*2/6+\yoko,0) {$1_{\mathsf{D}}$};
    \node[below] at (\yoko/3+\tate/6+\yoko,0) {$\hat{B}_{ y}$};
    \fill (\yoko/3+\tate/6+\yoko,\tate/2+\tate/2) circle (3mm); 
    \node[above] at (\yoko/3+\tate/6,\tate) {${\color{white}\hat{B}_{\rho}}$};
    \fill (\yoko*2/3+\tate*2/6+\yoko,\tate/2+\tate/2) circle (3mm); 
    \node[above] at (\yoko*2/3+\tate*2/6+\yoko,\tate/2+\tate/2) {$v_j$};
    \fill (\yoko/3+\tate/6+\yoko,0) circle (3mm); 
    % % MPO action
    % \foreach \x in {1,...,\then}
    %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    %%%%%%%%%%%%%%%%%%
    % arc
    \draw (\yoko*2,0) arc[start angle=270,end angle=450,radius=\tate*0.75];
    \node[right] at (\yoko+\yoko+\tate*0.75,\tate*0.75) {$1_D$};
    %%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%
    % botom line
    \draw (0,0) -- (-\yoko,0);
    \draw (-\yoko/3-\tate/6,0) -- (-\yoko/3-\tate/6,\tate/2+\tate/2);
    % dots
    \draw [fill=white] (-\yoko/3-\tate/6,0) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % first middle line
    \draw (0,\tate/2) -- (-\yoko*2/3-\tate*2/6,\tate/2);
    % dots
    \draw [fill=white] (-\yoko/3-\tate/6,\tate/2) circle (3mm); 
    \node[above] at (-\yoko/3-\tate/6,\tate) {${\color{white}\hat{B}_{\rho}}$};
    \fill (-\yoko*2/3-\tate*2/6,\tate/2) circle (3mm); 
    \fill (-\yoko*2/3-\tate*2/6,\tate/2+\tate/2) circle (3mm); 
    \node[left] at (-\yoko*2/3-\tate*2/6,\tate*0.8) {$v_{k}^{\dagger}$};
    %%%%%%%%%%%%%%%%%%
    % second middle line
    \draw (0,\tate) -- (-\yoko,\tate);
    % dots
    % \fill (\yoko/3,\tate) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % top middle line
    \draw (0,\tate+\tate/2) -- (-\yoko,\tate+\tate/2);
    % dots
    % \fill (\yoko/3,\tate) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    %physical lines 
    \draw[dashed] (-\yoko*2/3-\tate*2/6,0) -- (-\yoko*2/3-\tate*2/6,\tate/2); 
    \draw (-\yoko*2/3-\tate*2/6,\tate/2) -- (-\yoko*2/3-\tate*2/6,\tate/2+\tate/2); 
    \fill (-\yoko*2/3-\tate*2/6,0) circle (3mm); 
    \node[below] at (-\yoko*2/3-\tate*2/6,0) {$\Lambda_{A}^{L}$};
    \node[below] at (-\yoko/6-\tate/6,0) {$\hat{B}_{x\otimes y}^{-1}$};
    \draw [fill=white] (-\yoko/3-\tate/6,\tate) circle (3mm); 
    % % MPO action
    % \foreach \x in {1,...,\then}
    %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    %%%%%%%%%%%%%%%%%%
    \draw (-\yoko,0) arc[start angle=270,end angle=90,radius=\tate*0.75];
    \node[left] at (-\yoko-\tate*0.75,\tate*0.75) {$1_D$};
    % \filldraw [fill=white] (\yoko/4+\yoko/2-0.2,\tate/2-0.2) rectangle (\yoko/4+\yoko/2+0.2,\tate+0.2);
    % \node[right] at (\yoko/4+\yoko/2,\tate/4+\tate/2) {$\Omega_{x, y}(\theta)$};
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
    \end{tikzpicture}
\end{document}

==> tikz/benz_to_omega1_new.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .53 with {\arrow[#1, scale=1]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .5 with {\arrow[#1, scale=1]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{4.5} % length of the virtual line
    \def\tate{4.5} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    
    % top MPO line
    \draw[magenta, dotted, postaction={mid arrow}] (-\yoko/5, \tate) -- (\yoko/4, \tate);
    \draw[magenta, postaction={mid arrow}] (\yoko/4, \tate) -- (\yoko/4+\yoko, \tate);
    \draw[magenta, dotted, postaction={mid arrow}] (\yoko/4+\yoko, \tate) -- (\yoko/2+\yoko+\yoko/5, \tate);
    \draw[magenta, dotted] (\yoko/2+\yoko+\yoko/5, \tate) -- (\yoko/2+\yoko+\yoko/5, \tate-\tate/4);
    
    % bottom MPO line
    \draw[cyan, dotted] (-\yoko/5, \tate/2) -- (\yoko/4, \tate/2);
    \draw[cyan, dotted, postaction=decorate, decoration={markings, mark=at position .7 with {\arrow{stealth}}}] (\yoko/4, \tate/2) -- (\yoko/4+\yoko/2, \tate/2);
    \draw[cyan, postaction={mid arrow}] (\yoko/4+\yoko/2, \tate/2) -- (\yoko/4+\yoko, \tate/2);
    \draw[cyan, dotted, postaction={mid arrow}] (\yoko/4+\yoko, \tate/2) -- (\yoko/2+\yoko+\yoko/5, \tate/2);
    \draw[cyan, dotted] (\yoko/2+\yoko+\yoko/5, \tate/2) -- (\yoko/2+\yoko+\yoko/5, \tate/2+\tate/4);
    
    % bottom line
    \draw (0, 0) -- (\yoko/4, 0);
    \draw[postaction={on each segment={mid arrow rev}}] (\yoko/4, 0) -- (\yoko/4+\yoko/2, 0) -- (\yoko/4+\yoko, 0);
    \draw (\yoko/4+\yoko, 0) -- (\yoko+\yoko/2, 0);
    
    % top line
    \draw[postaction={mid arrow}] (0, \tate+\tate/2) -- (\yoko+\yoko/2, \tate+\tate/2);
    
    % braiding
    \filldraw[white] (\yoko/4, \tate/2) circle (6mm);
    
    % action tensors
    \filldraw (\yoko/4-.2, 0-.2) rectangle (\yoko/4+.2, \tate+.2);
    \draw (\yoko/4, 0) node[below]{$\hat{\phi}_x$};
    \filldraw (\yoko/4+\yoko/2-.2, 0-.2) rectangle (\yoko/4+\yoko/2+.2, \tate/2+.2);
    \draw (\yoko/4+\yoko/2, 0) node[below]{$\hat{\phi}_y$};
    \filldraw[fill=white] (\yoko/4+\yoko-.2, 0-.2) rectangle (\yoko/4+\yoko+.2, \tate+.2);
    \draw (\yoko/4+\yoko, 0) node[below]{$\hat{\phi}_{x \otimes y}^{-1}$};
    
    % dots
    \filldraw (-\yoko/5, \tate) circle (3mm);
    \draw (-\yoko/5, \tate) node[left]{$v_i$};
    \filldraw (-\yoko/5, \tate/2) circle (3mm);
    \draw (-\yoko/5, \tate/2) node[left]{$v_j$};
    \filldraw[fill=white] (\yoko+\yoko/2+\yoko/5, \tate/2+\tate/4) circle (3mm);
    \draw (\yoko+\yoko/2+\yoko/5, \tate/2+\tate/4) node[right]{$v^k$};
    
    % arc
    \draw (0, 0) arc[radius=\tate/2+\tate/4, start angle=-90,end angle=-270];
    \draw[postaction=decorate, decoration={markings, mark=at position .2 with {\arrow{stealth[reversed]}}}] (\yoko/2+\yoko, 0) arc[radius=\tate/2+\tate/4, start angle=270,end angle=450];
    \filldraw[fill=white] (\yoko+\yoko/2+\tate/2+\tate/4, \tate/2+\tate/4) circle (3mm);
    \draw (\yoko+\yoko/2+\tate/2+\tate/4, \tate/2+\tate/4) node[right]{$\Lambda_A^R$};
    
    
    \end{tikzpicture}
\end{document}

==> tikz/benz_to_omega2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{5} % length of the virtual line
    \def\tate{4.5} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    % botom line
    \draw (0,0) -- (\yoko*2,0);
    % dots
    \fill (\yoko/3+\tate/6,0) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % first middle line
    \draw (\yoko/3+\tate/6+\yoko-\yoko/2,0) -- (\yoko/3+\tate/6+\yoko-\yoko/2,\tate/2+\tate/2); 
    \fill[fill=white] (\yoko/3+\tate/6+\yoko/2,\tate/2) circle (3mm); 
    \draw (0,\tate/2) -- (\yoko*2/3+\tate*2/6+\yoko/2,\tate/2);
    % dots
    \fill (\yoko/3+\tate/6,\tate/2) circle (3mm); 
    \node[above] at (\yoko/3+\tate/6,\tate) {${\color{white}\hat{B}_{x}}$};
    \fill (\yoko*2/3+\tate*2/6+\yoko/2,\tate/2) circle (3mm); 
    \node[above] at (\yoko*2/3+\tate*2/6+\yoko/2,\tate/2) {$v_i$};
    %%%%%%%%%%%%%%%%%%
    % second middle line
    \draw (0,\tate) -- (\yoko*2,\tate);
    % dots
    % \fill (\yoko/3,\tate) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % top line
    \draw (0,\tate+\tate/2) -- (\yoko*2,\tate+\tate/2);
    % dots
    % \fill (\yoko/3,\tate) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    %physical lines
    \draw (\yoko/3+\tate/6,0) -- (\yoko/3+\tate/6,\tate/2); 
    \draw[dashed] (\yoko*2/3+\tate*2/6+\yoko/2,0) -- (\yoko*2/3+\tate*2/6+\yoko/2,\tate/2); 
    \fill (\yoko*2/3+\tate*2/6,0) circle (3mm); 
    \node[below] at (\yoko*2/3+\tate*2/6+\yoko/2,0) {$1_{\mathsf{D}}$};
    \node[below] at (\yoko/3+\tate/6,0) {$\hat{B}_{x}$};
    % % MPO action
    % \foreach \x in {1,...,\then}
    %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    %%%%%%%%%%%%%%%%%%
    %physical lines
    \draw[dashed] (\yoko*2/3+\tate*2/6+\yoko,0) -- (\yoko*2/3+\tate*2/6+\yoko,\tate/2+\tate/2); 
    \fill (\yoko*2/3+\tate*2/6+\yoko,0) circle (3mm); 
    \node[below] at (\yoko*2/3+\tate*2/6+\yoko,0) {$1_{\mathsf{D}}$};
    \node[below] at (\yoko/3+\tate/6+\yoko-\yoko/2,0) {$\hat{B}_{ y}$};
    \fill (\yoko/3+\tate/6+\yoko/2,\tate/2+\tate/2) circle (3mm); 
    \node[above] at (\yoko/3+\tate/6,\tate) {${\color{white}\hat{B}_{\rho}}$};
    \fill (\yoko*2/3+\tate*2/6+\yoko,\tate/2+\tate/2) circle (3mm); 
    \node[above] at (\yoko*2/3+\tate*2/6+\yoko,\tate/2+\tate/2) {$v_j$};
    \fill (\yoko/3+\tate/6+\yoko,0) circle (3mm); 
    % % MPO action
    % \foreach \x in {1,...,\then}
    %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    %%%%%%%%%%%%%%%%%%
    % arc
    \draw (\yoko*2,0) arc[start angle=270,end angle=450,radius=\tate*0.75];
    \node[right] at (\yoko+\yoko+\tate*0.75,\tate*0.75) {$1_D$};
    %%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%
    % botom line
    \draw (0,0) -- (-\yoko,0);
    \draw (-\yoko/3-\tate/6,0) -- (-\yoko/3-\tate/6,\tate/2+\tate/2);
    % dots
    \draw [fill=white] (-\yoko/3-\tate/6,0) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % first middle line
    \draw (0,\tate/2) -- (-\yoko*2/3-\tate*2/6,\tate/2);
    % dots
    \draw [fill=white] (-\yoko/3-\tate/6,\tate/2) circle (3mm); 
    \node[above] at (-\yoko/3-\tate/6,\tate) {${\color{white}\hat{B}_{\rho}}$};
    \fill (-\yoko*2/3-\tate*2/6,\tate/2) circle (3mm); 
    \fill (-\yoko*2/3-\tate*2/6,\tate/2+\tate/2) circle (3mm); 
    \node[left] at (-\yoko*2/3-\tate*2/6,\tate*0.8) {$v_{k}^{\dagger}$};
    %%%%%%%%%%%%%%%%%%
    % second middle line
    \draw (0,\tate) -- (-\yoko,\tate);
    % dots
    % \fill (\yoko/3,\tate) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % top middle line
    \draw (0,\tate+\tate/2) -- (-\yoko,\tate+\tate/2);
    % dots
    % \fill (\yoko/3,\tate) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    %physical lines 
    \draw[dashed] (-\yoko*2/3-\tate*2/6,0) -- (-\yoko*2/3-\tate*2/6,\tate/2); 
    \draw (-\yoko*2/3-\tate*2/6,\tate/2) -- (-\yoko*2/3-\tate*2/6,\tate/2+\tate/2); 
    \fill (-\yoko*2/3-\tate*2/6,0) circle (3mm); 
    \node[below] at (-\yoko*2/3-\tate*2/6,0) {$\Lambda_{A}^{L}$};
    \node[below] at (-\yoko/6-\tate/6,0) {$\hat{B}_{x\otimes y}^{-1}$};
    \draw [fill=white] (-\yoko/3-\tate/6,\tate) circle (3mm); 
    % % MPO action
    % \foreach \x in {1,...,\then}
    %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    %%%%%%%%%%%%%%%%%%
    \draw (-\yoko,0) arc[start angle=270,end angle=90,radius=\tate*0.75];
    \node[left] at (-\yoko-\tate*0.75,\tate*0.75) {$1_D$};
    % \filldraw [fill=white] (\yoko/4+\yoko/2-0.2,\tate/2-0.2) rectangle (\yoko/4+\yoko/2+0.2,\tate+0.2);
    % \node[right] at (\yoko/4+\yoko/2,\tate/4+\tate/2) {$\Omega_{x, y}(\theta)$};
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
    \end{tikzpicture}
\end{document}

==> tikz/benz_to_omega3.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{5} % length of the virtual line
    \def\tate{4.5} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    % botom line
    \draw (0,0) -- (\yoko*2,0);
    % dots
    \fill (\yoko/3+\tate/6,0) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % first middle line
    \draw (0,\tate/2) -- (\yoko*2/3+\tate*2/6+\yoko/2,\tate/2);
    % dots
    \fill (\yoko/3+\tate/6,\tate/2) circle (3mm); 
    \node[above] at (\yoko/3+\tate/6,\tate) {${\color{white}\hat{B}_{x}}$};
    \fill (\yoko*2/3+\tate*2/6+\yoko/2,\tate/2) circle (3mm); 
    \node[above] at (\yoko*2/3+\tate*2/6+\yoko/2,\tate/2) {$v_i$};
    %%%%%%%%%%%%%%%%%%
    % second middle line
    \draw (0,\tate) -- (\yoko*2,\tate);
    % dots
    % \fill (\yoko/3,\tate) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % top line
    \draw (0,\tate+\tate/2) -- (\yoko*2,\tate+\tate/2);
    % dots
    % \fill (\yoko/3,\tate) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    %physical lines
    % \fill[fill=white] (\yoko/3+\tate/6+\yoko/2,\tate/2) circle (3mm); 
    \draw (\yoko/3+\tate/6,0) -- (\yoko/3+\tate/6,\tate/2+\tate/2); 
    \draw[dashed] (\yoko*2/3+\tate*2/6+\yoko/2,0) -- (\yoko*2/3+\tate*2/6+\yoko/2,\tate/2); 
    % \fill (\yoko*2/3+\tate*2/6,0) circle (3mm); 
    \node[below] at (\yoko*2/3+\tate*2/6+\yoko/2,0) {$1_{\mathsf{D}}$};
    \node[below] at (\yoko/3+\tate/6,0) {$\hat{B}_{x\otimes y}$};
    % % MPO action
    % \foreach \x in {1,...,\then}
    %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    %%%%%%%%%%%%%%%%%%
    %physical lines
    % \draw (\yoko/3+\tate/6+\yoko-\yoko/2,0) -- (\yoko/3+\tate/6+\yoko-\yoko/2,\tate/2+\tate/2); 
    \draw[dashed] (\yoko*2/3+\tate*2/6+\yoko,0) -- (\yoko*2/3+\tate*2/6+\yoko,\tate/2+\tate/2); 
    \fill (\yoko*2/3+\tate*2/6+\yoko,0) circle (3mm); 
    \node[below] at (\yoko*2/3+\tate*2/6+\yoko,0) {$1_{\mathsf{D}}$};
    % \node[below] at (\yoko/3+\tate/6+\yoko-\yoko/2,0) {$\hat{B}_{ y}$};
    \fill (\yoko/3+\tate/6,\tate/2+\tate/2) circle (3mm); 
    \node[above] at (\yoko/3+\tate/6,\tate) {${\color{white}\hat{B}_{\rho}}$};
    \fill (\yoko*2/3+\tate*2/6+\yoko,\tate/2+\tate/2) circle (3mm); 
    \node[above] at (\yoko*2/3+\tate*2/6+\yoko,\tate/2+\tate/2) {$v_j$};
    \fill (\yoko/3+\tate/6+\yoko,0) circle (3mm); 
    % % MPO action
    % \foreach \x in {1,...,\then}
    %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    %%%%%%%%%%%%%%%%%%
    \filldraw [fill=white] (\yoko/3+\tate/6+\yoko-\yoko/2-0.2,\tate/2-0.2) rectangle (\yoko/3+\tate/6+\yoko-\yoko/2+0.2,\tate+0.2);
    \node[above] at (\yoko/3+\tate/6+\yoko-\yoko/2,\tate) {$\Omega_{x, y}$};
    %%%%%%%%%%%%%%%%%%
    % arc
    \draw (\yoko*2,0) arc[start angle=270,end angle=450,radius=\tate*0.75];
    \node[right] at (\yoko+\yoko+\tate*0.75,\tate*0.75) {$1_D$};
    %%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%
    % botom line
    \draw (0,0) -- (-\yoko,0);
    \draw (-\yoko/3-\tate/6,0) -- (-\yoko/3-\tate/6,\tate/2+\tate/2);
    % dots
    \draw [fill=white] (-\yoko/3-\tate/6,0) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % first middle line
    \draw (0,\tate/2) -- (-\yoko*2/3-\tate*2/6,\tate/2);
    % dots
    \draw [fill=white] (-\yoko/3-\tate/6,\tate/2) circle (3mm); 
    \node[above] at (-\yoko/3-\tate/6,\tate) {${\color{white}\hat{B}_{\rho}}$};
    \fill (-\yoko*2/3-\tate*2/6,\tate/2) circle (3mm); 
    \fill (-\yoko*2/3-\tate*2/6,\tate/2+\tate/2) circle (3mm); 
    \node[left] at (-\yoko*2/3-\tate*2/6,\tate*0.8) {$v_{k}^{\dagger}$};
    %%%%%%%%%%%%%%%%%%
    % second middle line
    \draw (0,\tate) -- (-\yoko,\tate);
    % dots
    % \fill (\yoko/3,\tate) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % top middle line
    \draw (0,\tate+\tate/2) -- (-\yoko,\tate+\tate/2);
    % dots
    % \fill (\yoko/3,\tate) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    %physical lines 
    \draw[dashed] (-\yoko*2/3-\tate*2/6,0) -- (-\yoko*2/3-\tate*2/6,\tate/2); 
    \draw (-\yoko*2/3-\tate*2/6,\tate/2) -- (-\yoko*2/3-\tate*2/6,\tate/2+\tate/2); 
    \fill (-\yoko*2/3-\tate*2/6,0) circle (3mm); 
    \node[below] at (-\yoko*2/3-\tate*2/6,0) {$\Lambda_{A}^{L}$};
    \node[below] at (-\yoko/6-\tate/6,0) {$\hat{B}_{x\otimes y}^{-1}$};
    \draw [fill=white] (-\yoko/3-\tate/6,\tate) circle (3mm); 
    % % MPO action
    % \foreach \x in {1,...,\then}
    %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    %%%%%%%%%%%%%%%%%%
    \draw (-\yoko,0) arc[start angle=270,end angle=90,radius=\tate*0.75];
    \node[left] at (-\yoko-\tate*0.75,\tate*0.75) {$1_D$};
    % \filldraw [fill=white] (\yoko/4+\yoko/2-0.2,\tate/2-0.2) rectangle (\yoko/4+\yoko/2+0.2,\tate+0.2);
    % \node[right] at (\yoko/4+\yoko/2,\tate/4+\tate/2) {$\Omega_{x, y}(\theta)$};
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
    \end{tikzpicture}
\end{document}

==> tikz/benz_to_omega4.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{5} % length of the virtual line
    \def\tate{4.5} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    % botom line
    \draw (0,0) -- (\yoko*2,0);
    % dots
    % \fill (\yoko/3+\tate/6,0) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % first middle line
    \draw (0,\tate/2) -- (\yoko*2/3+\tate*2/6+\yoko/2,\tate/2);
    % dots
    % \fill (\yoko/3+\tate/6,\tate/2) circle (3mm); 
    \node[above] at (\yoko/3+\tate/6,\tate) {${\color{white}\hat{B}_{x}}$};
    \fill (\yoko*2/3+\tate*2/6+\yoko/2,\tate/2) circle (3mm); 
    \node[above] at (\yoko*2/3+\tate*2/6+\yoko/2,\tate/2) {$v_i$};
    %%%%%%%%%%%%%%%%%%
    % second middle line
    \draw (0,\tate) -- (\yoko*2,\tate);
    % dots
    % \fill (\yoko/3,\tate) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % top line
    \draw (0,\tate+\tate/2) -- (\yoko*2,\tate+\tate/2);
    % dots
    % \fill (\yoko/3,\tate) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    %physical lines
    % \fill[fill=white] (\yoko/3+\tate/6+\yoko/2,\tate/2) circle (3mm); 
    % \draw (\yoko/3+\tate/6,0) -- (\yoko/3+\tate/6,\tate/2+\tate/2); 
    \draw[dashed] (\yoko*2/3+\tate*2/6+\yoko/2,0) -- (\yoko*2/3+\tate*2/6+\yoko/2,\tate/2); 
    % \fill (\yoko*2/3+\tate*2/6,0) circle (3mm); 
    \node[below] at (\yoko*2/3+\tate*2/6+\yoko/2,0) {$1_{\mathsf{D}}$};
    % \node[below] at (\yoko/3+\tate/6,0) {$\hat{B}_{x\otimes y}$};
    % % MPO action
    % \foreach \x in {1,...,\then}
    %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    %%%%%%%%%%%%%%%%%%
    %physical lines
    % \draw (\yoko/3+\tate/6+\yoko-\yoko/2,0) -- (\yoko/3+\tate/6+\yoko-\yoko/2,\tate/2+\tate/2); 
    \draw[dashed] (\yoko*2/3+\tate*2/6+\yoko,0) -- (\yoko*2/3+\tate*2/6+\yoko,\tate/2+\tate/2); 
    \fill (\yoko*2/3+\tate*2/6+\yoko,0) circle (3mm); 
    \node[below] at (\yoko*2/3+\tate*2/6+\yoko,0) {$1_{\mathsf{D}}$};
    % \node[below] at (\yoko/3+\tate/6+\yoko-\yoko/2,0) {$\hat{B}_{ y}$};
    % \fill (\yoko/3+\tate/6,\tate/2+\tate/2) circle (3mm); 
    \node[above] at (\yoko/3+\tate/6,\tate) {${\color{white}\hat{B}_{\rho}}$};
    \fill (\yoko*2/3+\tate*2/6+\yoko,\tate/2+\tate/2) circle (3mm); 
    \node[above] at (\yoko*2/3+\tate*2/6+\yoko,\tate/2+\tate/2) {$v_j$};
    \fill (\yoko/3+\tate/6+\yoko,0) circle (3mm); 
    % % MPO action
    % \foreach \x in {1,...,\then}
    %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    %%%%%%%%%%%%%%%%%%
    \filldraw [fill=white] (\yoko/3+\tate/6+\yoko-\yoko/2-0.2,\tate/2-0.2) rectangle (\yoko/3+\tate/6+\yoko-\yoko/2+0.2,\tate+0.2);
    \node[above] at (\yoko/3+\tate/6+\yoko-\yoko/2,\tate) {$\Omega_{x, y}$};
    %%%%%%%%%%%%%%%%%%
    % arc
    \draw (\yoko*2,0) arc[start angle=270,end angle=450,radius=\tate*0.75];
    \node[right] at (\yoko+\yoko+\tate*0.75,\tate*0.75) {$1_D$};
    %%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%
    % botom line
    \draw (0,0) -- (-\yoko,0);
    % \draw (-\yoko/3-\tate/6,0) -- (-\yoko/3-\tate/6,\tate/2+\tate/2);
    % dots
    % \draw [fill=white] (-\yoko/3-\tate/6,0) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % first middle line
    \draw (0,\tate/2) -- (-\yoko*2/3-\tate*2/6,\tate/2);
    % dots
    % \draw [fill=white] (-\yoko/3-\tate/6,\tate/2) circle (3mm); 
    \node[above] at (-\yoko/3-\tate/6,\tate) {${\color{white}\hat{B}_{\rho}}$};
    \fill (-\yoko*2/3-\tate*2/6,\tate/2) circle (3mm); 
    \fill (-\yoko*2/3-\tate*2/6,\tate/2+\tate/2) circle (3mm); 
    \node[left] at (-\yoko*2/3-\tate*2/6,\tate*0.8) {$v_{k}^{\dagger}$};
    %%%%%%%%%%%%%%%%%%
    % second middle line
    \draw (0,\tate) -- (-\yoko,\tate);
    % dots
    % \fill (\yoko/3,\tate) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % top middle line
    \draw (0,\tate+\tate/2) -- (-\yoko,\tate+\tate/2);
    % dots
    % \fill (\yoko/3,\tate) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    %physical lines 
    \draw[dashed] (-\yoko*2/3-\tate*2/6,0) -- (-\yoko*2/3-\tate*2/6,\tate/2); 
    \draw (-\yoko*2/3-\tate*2/6,\tate/2) -- (-\yoko*2/3-\tate*2/6,\tate/2+\tate/2); 
    \fill (-\yoko*2/3-\tate*2/6,0) circle (3mm); 
    \node[below] at (-\yoko*2/3-\tate*2/6,0) {$\Lambda_{A}^{L}$};
    % \node[below] at (-\yoko/6-\tate/6,0) {$\hat{B}_{x\otimes y}^{-1}$};
    % \draw [fill=white] (-\yoko/3-\tate/6,\tate) circle (3mm); 
    % % MPO action
    % \foreach \x in {1,...,\then}
    %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    %%%%%%%%%%%%%%%%%%
    \draw (-\yoko,0) arc[start angle=270,end angle=90,radius=\tate*0.75];
    \node[left] at (-\yoko-\tate*0.75,\tate*0.75) {$1_D$};
    % \filldraw [fill=white] (\yoko/4+\yoko/2-0.2,\tate/2-0.2) rectangle (\yoko/4+\yoko/2+0.2,\tate+0.2);
    % \node[right] at (\yoko/4+\yoko/2,\tate/4+\tate/2) {$\Omega_{x, y}(\theta)$};
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
    \end{tikzpicture}
\end{document}

==> tikz/benz_to_omega5.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{2} % length of the virtual line
    \def\tate{4.5} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    % botom line
    % \draw (0,0) -- (\yoko*2,0);
    % dots
    % \fill (\yoko/3+\tate/6,0) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % first middle line
    \draw (0,\tate/2) -- (\yoko*2/3+\tate*2/6,\tate/2);
    % dots
    % \fill (\yoko/3+\tate/6,\tate/2) circle (3mm); 
    \node[above] at (\yoko/3+\tate/6,\tate) {${\color{white}\hat{B}_{x}}$};
    \fill (\yoko*2/3+\tate*2/6,\tate/2) circle (3mm); 
    \node[right] at (\yoko*2/3+\tate*2/6,\tate/2) {$v_i$};
    %%%%%%%%%%%%%%%%%%
    % second middle line
    \draw (0,\tate) -- (\yoko*2/3+\tate*2/6,\tate);
    % dots
    % \fill (\yoko/3,\tate) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % top line
    % \draw (0,\tate+\tate/2) -- (\yoko*2,\tate+\tate/2);
    % dots
    % \fill (\yoko/3,\tate) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    %physical lines
    % \fill[fill=white] (\yoko/3+\tate/6+\yoko/2,\tate/2) circle (3mm); 
    % \draw (\yoko/3+\tate/6,0) -- (\yoko/3+\tate/6,\tate/2+\tate/2); 
    % \draw[dashed] (\yoko*2/3+\tate*2/6+\yoko/2,0) -- (\yoko*2/3+\tate*2/6+\yoko/2,\tate/2); 
    % \fill (\yoko*2/3+\tate*2/6,0) circle (3mm); 
    % \node[below] at (\yoko*2/3+\tate*2/6+\yoko/2,0) {$1_{\mathsf{D}}$};
    % \node[below] at (\yoko/3+\tate/6,0) {$\hat{B}_{x\otimes y}$};
    % % MPO action
    % \foreach \x in {1,...,\then}
    %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    %%%%%%%%%%%%%%%%%%
    %physical lines
    % \draw (\yoko/3+\tate/6+\yoko-\yoko/2,0) -- (\yoko/3+\tate/6+\yoko-\yoko/2,\tate/2+\tate/2); 
    % \draw[dashed] (\yoko*2/3+\tate*2/6+\yoko,0) -- (\yoko*2/3+\tate*2/6+\yoko,\tate/2+\tate/2); 
    % \fill (\yoko*2/3+\tate*2/6+\yoko,0) circle (3mm); 
    % \node[below] at (\yoko*2/3+\tate*2/6+\yoko,0) {$1_{\mathsf{D}}$};
    % \node[below] at (\yoko/3+\tate/6+\yoko-\yoko/2,0) {$\hat{B}_{ y}$};
    % \fill (\yoko/3+\tate/6,\tate/2+\tate/2) circle (3mm); 
    \node[above] at (\yoko/3+\tate/6,\tate) {${\color{white}\hat{B}_{\rho}}$};
    \fill (\yoko*2/3+\tate*2/6,\tate/2+\tate/2) circle (3mm); 
    \node[above] at (\yoko*2/3+\tate*2/6,\tate/2+\tate/2) {${\color{white}v_j}$};
    \node[right] at (\yoko*2/3+\tate*2/6,\tate/2+\tate/2) {$v_j$};
    % \fill (\yoko/3+\tate/6+\yoko,0) circle (3mm); 
    % % MPO action
    % \foreach \x in {1,...,\then}
    %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    %%%%%%%%%%%%%%%%%%
    % arc
    % \draw (\yoko*2,0) arc[start angle=270,end angle=450,radius=\tate*0.75];
    % \node[right] at (\yoko+\yoko+\tate*0.75,\tate*0.75) {$1_D$};
    %%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%
    % botom line
    % \draw (0,0) -- (-\yoko,0);
    % \draw (-\yoko/3-\tate/6,0) -- (-\yoko/3-\tate/6,\tate/2+\tate/2);
    % dots
    % \draw [fill=white] (-\yoko/3-\tate/6,0) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % first middle line
    \draw (0,\tate/2) -- (-\yoko*2/3-\tate*2/6,\tate/2);
    % dots
    % \draw [fill=white] (-\yoko/3-\tate/6,\tate/2) circle (3mm); 
    \node[above] at (-\yoko/3-\tate/6,\tate) {${\color{white}\hat{B}_{\rho}}$};
    \fill (-\yoko*2/3-\tate*2/6,\tate/2) circle (3mm); 
    \fill (-\yoko*2/3-\tate*2/6,\tate/2+\tate/2) circle (3mm); 
    \node[left] at (-\yoko*2/3-\tate*2/6,\tate*0.8) {$v_{k}^{\dagger}$};
    %%%%%%%%%%%%%%%%%%
    % second middle line
    \draw (0,\tate) -- (-\yoko-\tate/6,\tate);
    % dots
    % \fill (\yoko/3,\tate) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % top middle line
    % \draw (0,\tate+\tate/2) -- (-\yoko,\tate+\tate/2);
    % dots
    % \fill (\yoko/3,\tate) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    %physical lines 
    % \draw[dashed] (-\yoko*2/3-\tate*2/6,0) -- (-\yoko*2/3-\tate*2/6,\tate/2); 
    \draw (-\yoko*2/3-\tate*2/6,\tate/2) -- (-\yoko*2/3-\tate*2/6,\tate/2+\tate/2); 
    % \fill (-\yoko*2/3-\tate*2/6,0) circle (3mm); 
    % \node[below] at (-\yoko*2/3-\tate*2/6,0) {$\Lambda_{A}^{L}$};
    % \node[below] at (-\yoko/6-\tate/6,0) {$\hat{B}_{x\otimes y}^{-1}$};
    % \draw [fill=white] (-\yoko/3-\tate/6,\tate) circle (3mm); 
    % % MPO action
    % \foreach \x in {1,...,\then}
    %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    %%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%
    \filldraw [fill=white] (0-0.2,\tate/2-0.2) rectangle (0+0.2,\tate+0.2);
    \node[below] at (0,\tate/2) {$\Omega_{x, y}$};
    %%%%%%%%%%%%%%%%%%%
    % \draw (-\yoko,0) arc[start angle=270,end angle=90,radius=\tate*0.75];
    % \node[left] at (-\yoko-\tate*0.75,\tate*0.75) {$1_D$};
    % \filldraw [fill=white] (\yoko/4+\yoko/2-0.2,\tate/2-0.2) rectangle (\yoko/4+\yoko/2+0.2,\tate+0.2);
    % \node[right] at (\yoko/4+\yoko/2,\tate/4+\tate/2) {$\Omega_{x, y}(\theta)$};
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
    \end{tikzpicture}
\end{document}

==> tikz/cluster_action_tensor1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=1]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=1]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{5} % length of the virtual line
    \def\tate{4.5} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    
    % botom line
    \draw[postaction={on each segment={mid arrow rev}}] (0,0) -- (\yoko/2, 0) -- (\yoko,0);
    
    % dots
    %\fill (\yoko/2,0) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % middle line
    \draw[magenta, postaction={on each segment={mid arrow}}] (0,\tate/2) -- (\yoko/2,\tate/2) -- (\yoko/2+\yoko/3,\tate/2);
    
    % dots
    %\fill (\yoko/3+\tate/6,\tate/2) circle (3mm); 
    % \node[above] at (\yoko/3+\tate/6,\tate) {${\color{white}\hat{B}_{\rho}}$};
    \filldraw[fill=white] (\yoko/2+\yoko/3,\tate/2) circle (3mm); 
    \node[above] at (\yoko/2+\yoko/3,\tate/2) {$v^i_{\rho}$};
    %%%%%%%%%%%%%%%%%%
    
    % top line
    % \draw (0,\tate) -- (\yoko,\tate);
    % dots
    % \fill (\yoko/3,\tate) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    %physical lines
    %\draw (\yoko/3+\tate/6,0) -- (\yoko/3+\tate/6,\tate/2); 
    %\draw[dashed] (\yoko*2/3+\tate*2/6,0) -- (\yoko*2/3+\tate*2/6,\tate/2); 
    %\fill (\yoko*2/3+\tate*2/6,0) circle (3mm); 
    %\node[below] at (\yoko*2/3+\tate*2/6,0) {$\Lambda_{A}^{R}$};
    \filldraw[fill=white] (\yoko/2-.2, 0-.2) rectangle (\yoko/2+.2, \tate/2+.2);
    \node[below] at (\yoko/2,0) {$Z_{\rho}^{-1}$};
    
    % % MPO action
    % \foreach \x in {1,...,\then}
    %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    %%%%%%%%%%%%%%%%%%
    % \draw (\yoko,0) arc[start angle=270,end angle=450,radius=\tate/2];
    % \node[right] at (\yoko+\tate/2,\tate/2) {$1_D$};
    %%%%%%%%%%%%%%%%%%
    % \filldraw [fill=white] (\yoko/4+\yoko/2-0.2,\tate/2-0.2) rectangle (\yoko/4+\yoko/2+0.2,\tate+0.2);
    % \node[right] at (\yoko/4+\yoko/2,\tate/4+\tate/2) {$\Omega_{\rho_1,\rho_2}(\theta)$};
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/cluster_action_tensor2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=1]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=1]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{5} % length of the virtual line
    \def\tate{4.5} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    
    % bottom line
    \draw[postaction={on each segment={mid arrow rev}}] (0,0) -- (\yoko/2, 0) -- (\yoko,0);
    
    % middle line
    \draw[magenta, postaction={on each segment={mid arrow}}] (\yoko/6,\tate/2) -- (\yoko/2, \tate/2) -- (\yoko,\tate/2);
    
    % action tensor 
    \filldraw[fill=black] (\yoko/2-.2, 0-.2) rectangle (\yoko/2+.2, \tate/2+.2);
    \draw (\yoko/2, 0) node[below]{$Z_{\rho}$};
    
    % dots
    \fill (\yoko/6, \tate/2) circle (3mm);
    \draw (\yoko/6, \tate/2) node[above]{$v_i^{\rho}$};
    
    % dots
    %\draw[fill=white] (\yoko/3+\tate/6,\tate/2) circle (3mm); 
    % \node[above] at (\yoko/3+\tate/6,\tate) {${\color{white}\hat{B}_{\rho}}$};
    %\draw[fill=white] (\yoko*2/3+\tate*2/6,\tate/2) circle (3mm); 
    %\node[above] at (\yoko*2/3+\tate*2/6,\tate/2) {$v_i^{\dagger}$};
    %%%%%%%%%%%%%%%%%%
    
    % top line
    % \draw (0,\tate) -- (\yoko,\tate);
    
    % dots
    % \fill (\yoko/3,\tate) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    %physical lines
    % \draw (\yoko/3+\tate/6,0) -- (\yoko/3+\tate/6,\tate/2); 
    % \draw[dashed] (\yoko*2/3+\tate*2/6,0) -- (\yoko*2/3+\tate*2/6,\tate/2); 
    %\draw[fill=white] (\yoko*2/3+\tate*2/6,0) circle (3mm); 
    %\node[below] at (\yoko*2/3+\tate*2/6,0) {$\Lambda_{A}^{L}$};
    %\node[below] at (\yoko/3+\tate/6,0) {$\hat{B}_{\rho}^{\dagger}$};
    
    % dots
    %\draw[fill=white] (\yoko/3+\tate/6,0) circle (3mm); 
    
    % % MPO action
    % \foreach \x in {1,...,\then}
    %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    %%%%%%%%%%%%%%%%%%
    % \draw (\yoko,0) arc[start angle=270,end angle=450,radius=\tate/2];
    % \node[right] at (\yoko+\tate/2,\tate/2) {$1_D$};
    %%%%%%%%%%%%%%%%%%
    % \filldraw [fill=white] (\yoko/4+\yoko/2-0.2,\tate/2-0.2) rectangle (\yoko/4+\yoko/2+0.2,\tate+0.2);
    % \node[right] at (\yoko/4+\yoko/2,\tate/4+\tate/2) {$\Omega_{\rho_1,\rho_2}(\theta)$};
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/cocycle_condi1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{9} % length of the virtual line
    \def\tate{4} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    % virtual line
    % \draw (0,0) -- (\yoko,0);
    % dots
    % \fill (0,0) circle (2mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % MPO action
    % \fill (\yoko/3,\tate/2) circle (3mm);
    % %physical lines
    % \draw (1*\yoko/2,0) -- (\yoko/2,\tate); 
    %%%%%%%%%%%%%%%%%%%
    % MPO action
    % \draw (\yoko/4,\tate/2) -- (\yoko/4,0);
    % \fill (\yoko/4,\tate/2) circle (3mm);
    % \fill (\yoko/4,0) circle (3mm);
    % %%%%%%%%%%%%%%%%%%%
    % % MPO action
    % \draw (\yoko/3,\tate) -- (\yoko/3,0);
    % \fill (\yoko/3,\tate) circle (3mm);
    % \fill (\yoko/3,\tate/2) circle (3mm);
    % \fill (\yoko/3,0) circle (3mm);
    %%%%%%%%%%%%%%%%%%%
    % MPO action
    % \draw (\yoko/2,\tate+\tate/2) -- (\yoko/2,0);
    % \fill (\yoko/2,\tate+\tate/2) circle (3mm);
    % \fill (\yoko/2,\tate/2) circle (3mm);
    % \fill (\yoko/2,\tate/2+\tate/2) circle (3mm);
    % \fill (\yoko/2,0) circle (3mm);
    %%%%%%%%%%%%%%%%%%
    % MPO line
    \draw (0,\tate) -- (\yoko,\tate);
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % MPO line
    \draw (0,\tate/2) -- (\yoko,\tate/2);
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % MPO line
    \draw (0,\tate+\tate/2) -- (\yoko,\tate+\tate/2);
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    \filldraw [fill=white] (\yoko*2/3-0.2,\tate/2-0.2) rectangle (\yoko*2/3+0.2,\tate+0.2);
    \node[right] at (\yoko*2/3,\tate/4+\tate/2) {$\Omega_{x , y }$};
    %%%%%%%%%%%%%%%%%%
    \filldraw [fill=white] (\yoko/3-0.2,\tate/2-0.2) rectangle (\yoko/3+0.2,\tate+\tate/2+0.2);
    \draw (\yoko/3,\tate/2) -- (\yoko/3,\tate);
    \node[right] at (\yoko/3,\tate/4+\tate) {$\Omega_{x \otimes y , z }$};
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/cocycle_condi1_new.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .55 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{9} % length of the virtual line
    \def\tate{4} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    
    % virtual line
    % \draw (0,0) -- (\yoko,0);
    % dots
    % \fill (0,0) circle (2mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % MPO action
    % \fill (\yoko/3,\tate/2) circle (3mm);
    % %physical lines
    % \draw (1*\yoko/2,0) -- (\yoko/2,\tate); 
    %%%%%%%%%%%%%%%%%%%
    % MPO action
    % \draw (\yoko/4,\tate/2) -- (\yoko/4,0);
    % \fill (\yoko/4,\tate/2) circle (3mm);
    % \fill (\yoko/4,0) circle (3mm);
    % %%%%%%%%%%%%%%%%%%%
    % % MPO action
    % \draw (\yoko/3,\tate) -- (\yoko/3,0);
    % \fill (\yoko/3,\tate) circle (3mm);
    % \fill (\yoko/3,\tate/2) circle (3mm);
    % \fill (\yoko/3,0) circle (3mm);
    %%%%%%%%%%%%%%%%%%%
    % MPO action
    % \draw (\yoko/2,\tate+\tate/2) -- (\yoko/2,0);
    % \fill (\yoko/2,\tate+\tate/2) circle (3mm);
    % \fill (\yoko/2,\tate/2) circle (3mm);
    % \fill (\yoko/2,\tate/2+\tate/2) circle (3mm);
    % \fill (\yoko/2,0) circle (3mm);
    %%%%%%%%%%%%%%%%%%
    
    % MPO line
    \draw[magenta, postaction={on each segment={mid arrow}}, dotted] (0,\tate+\tate/2) -- (\yoko/3, \tate+\tate/2) -- (\yoko/3+\yoko/3, \tate+\tate/2) -- (\yoko,\tate+\tate/2);
    \draw[cyan, postaction={on each segment={mid arrow}}, dotted] (0,\tate) -- (\yoko/3, \tate) -- (\yoko/3+\yoko/3, \tate) -- (\yoko,\tate);
    \draw[orange, postaction={on each segment={mid arrow}}, dotted] (0,\tate/2) -- (\yoko/3+\yoko/3, \tate/2) -- (\yoko,\tate/2);
    
    % MPO action
    \filldraw[fill=gray!50!white] (\yoko/3-.2, \tate-.2) rectangle (\yoko/3+.2, \tate+\tate/2+.2);
    \filldraw[fill=gray!50!white] (\yoko/3+\yoko/3-.2, \tate/2-.2) rectangle (\yoko/3+\yoko/3+.2, \tate+\tate/2+.2);
    \draw (\yoko/3+\yoko/3, \tate) -- (\yoko/3+\yoko/3, \tate+\tate/2);
    
    % labels
    \draw (\yoko/3, \tate+\tate/4) node[left]{$\Omega_{x, y}$};
    \draw (\yoko/3+\yoko/3, \tate/2+\tate/4) node[left]{$\Omega_{x \otimes y, z}$};
    
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%

    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%

    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    %\filldraw [fill=white] (\yoko*2/3-0.2,\tate/2-0.2) rectangle (\yoko*2/3+0.2,\tate+0.2);
    %\node[right] at (\yoko*2/3,\tate/4+\tate/2) {$\Omega_{x , y }$};
    %%%%%%%%%%%%%%%%%%
    %\filldraw [fill=white] (\yoko/3-0.2,\tate/2-0.2) rectangle (\yoko/3+0.2,\tate+\tate/2+0.2);
    %\draw (\yoko/3,\tate/2) -- (\yoko/3,\tate);
    %\node[right] at (\yoko/3,\tate/4+\tate) {$\Omega_{x \otimes y , z }$};
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/cocycle_condi2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{9} % length of the virtual line
    \def\tate{4} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    % virtual line
    % \draw (0,0) -- (\yoko,0);
    % dots
    % \fill (0,0) circle (2mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % MPO action
    % \fill (\yoko/3,\tate/2) circle (3mm);
    % %physical lines
    % \draw (1*\yoko/2,0) -- (\yoko/2,\tate); 
    %%%%%%%%%%%%%%%%%%%
    % MPO action
    % \draw (\yoko/4,\tate/2) -- (\yoko/4,0);
    % \fill (\yoko/4,\tate/2) circle (3mm);
    % \fill (\yoko/4,0) circle (3mm);
    % %%%%%%%%%%%%%%%%%%%
    % % MPO action
    % \draw (\yoko/3,\tate) -- (\yoko/3,0);
    % \fill (\yoko/3,\tate) circle (3mm);
    % \fill (\yoko/3,\tate/2) circle (3mm);
    % \fill (\yoko/3,0) circle (3mm);
    %%%%%%%%%%%%%%%%%%%
    % MPO action
    % \draw (\yoko/2,\tate+\tate/2) -- (\yoko/2,0);
    % \fill (\yoko/2,\tate+\tate/2) circle (3mm);
    % \fill (\yoko/2,\tate/2) circle (3mm);
    % \fill (\yoko/2,\tate/2+\tate/2) circle (3mm);
    % \fill (\yoko/2,0) circle (3mm);
    %%%%%%%%%%%%%%%%%%
    % MPO line
    \draw (0,\tate) -- (\yoko,\tate);
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % MPO line
    \draw (0,\tate/2) -- (\yoko,\tate/2);
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % MPO line
    \draw (0,\tate+\tate/2) -- (\yoko,\tate+\tate/2);
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    \filldraw [fill=white] (\yoko*2/3-0.2,\tate-0.2) rectangle (\yoko*2/3+0.2,\tate+\tate/2+0.2);
    \node[right] at (\yoko*2/3,\tate/4+\tate) {$\Omega_{ y , z }$};
    %%%%%%%%%%%%%%%%%%
    \filldraw [fill=white] (\yoko/3-0.2,\tate/2-0.2) rectangle (\yoko/3+0.2,\tate+\tate/2+0.2);
    \draw (\yoko/3,\tate) -- (\yoko/3,\tate+\tate/2);
    \node[right] at (\yoko/3,\tate/4+\tate/2) {$\Omega_{x ,y \otimes z }$};
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/cocycle_condi2_new.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .55 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{9} % length of the virtual line
    \def\tate{4} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    % virtual line
    % \draw (0,0) -- (\yoko,0);
    % dots
    % \fill (0,0) circle (2mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % MPO action
    % \fill (\yoko/3,\tate/2) circle (3mm);
    % %physical lines
    % \draw (1*\yoko/2,0) -- (\yoko/2,\tate); 
    %%%%%%%%%%%%%%%%%%%
    % MPO action
    % \draw (\yoko/4,\tate/2) -- (\yoko/4,0);
    % \fill (\yoko/4,\tate/2) circle (3mm);
    % \fill (\yoko/4,0) circle (3mm);
    % %%%%%%%%%%%%%%%%%%%
    % % MPO action
    % \draw (\yoko/3,\tate) -- (\yoko/3,0);
    % \fill (\yoko/3,\tate) circle (3mm);
    % \fill (\yoko/3,\tate/2) circle (3mm);
    % \fill (\yoko/3,0) circle (3mm);
    %%%%%%%%%%%%%%%%%%%
    % MPO action
    % \draw (\yoko/2,\tate+\tate/2) -- (\yoko/2,0);
    % \fill (\yoko/2,\tate+\tate/2) circle (3mm);
    % \fill (\yoko/2,\tate/2) circle (3mm);
    % \fill (\yoko/2,\tate/2+\tate/2) circle (3mm);
    % \fill (\yoko/2,0) circle (3mm);
    %%%%%%%%%%%%%%%%%%
    
    % MPO line
    \draw[magenta, postaction={on each segment={mid arrow}}, dotted] (0,\tate+\tate/2) -- (\yoko/3+\yoko/3, \tate+\tate/2) -- (\yoko,\tate+\tate/2);
    \draw[cyan, postaction={on each segment={mid arrow}}, dotted] (0,\tate) -- (\yoko/3, \tate) -- (\yoko/3+\yoko/3, \tate) -- (\yoko,\tate);
    \draw[orange, postaction={on each segment={mid arrow}}, dotted] (0,\tate/2) -- (\yoko/3, \tate/2) -- (\yoko/3+\yoko/3, \tate/2) -- (\yoko,\tate/2);
    
    % MPO action
    \filldraw[fill=gray!50!white] (\yoko/3-.2, \tate/2-.2) rectangle (\yoko/3+.2, \tate+.2);
    \filldraw[fill=gray!50!white] (\yoko/3+\yoko/3-.2, \tate/2-.2) rectangle (\yoko/3+\yoko/3+.2, \tate+\tate/2+.2);
    
    % labels
    \draw (\yoko/3, \tate/2+\tate/4) node[left]{$\Omega_{y, z}$};
    \draw (\yoko/3+\yoko/3, \tate+\tate/4) node[left]{$\Omega_{x, y \otimes z}$};
    \draw (\yoko/3+\yoko/3, \tate/2) -- (\yoko/3+\yoko/3, \tate);
    
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    %\filldraw [fill=white] (\yoko*2/3-0.2,\tate-0.2) rectangle (\yoko*2/3+0.2,\tate+\tate/2+0.2);
    %\node[right] at (\yoko*2/3,\tate/4+\tate) {$\Omega_{ y , z }$};
    %%%%%%%%%%%%%%%%%%
    %\filldraw [fill=white] (\yoko/3-0.2,\tate/2-0.2) rectangle (\yoko/3+0.2,\tate+\tate/2+0.2);
    %\draw (\yoko/3,\tate) -- (\yoko/3,\tate+\tate/2);
    %\node[right] at (\yoko/3,\tate/4+\tate/2) {$\Omega_{x ,y \otimes z }$};
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/completeness1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .55 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{6} % length of the virtual line
    \def\tate{4.5} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    
    % virtual line
    \draw[postaction={on each segment={mid arrow rev}}] (0,0) -- (\yoko/3, 0) -- (2*\yoko/3, 0) -- (\yoko,0);
    
    % dots
    % \fill (0,0) circle (2mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % MPO line
    %\draw (0,\tate/2) -- (\yoko/3,\tate/2);
    %\draw (\yoko/3+\yoko/3,\tate/2) -- (\yoko,\tate/2);
    
    % MPO action
    \draw[magenta, postaction=decorate, decoration={markings, mark=at position .3 with {\arrow[scale=0.8]{stealth}}}] (0,\tate/3) -- (\yoko/3,\tate/3) -- (\yoko/3,0);
    % \fill (\yoko/4,\tate/2) circle (3mm);
    \filldraw[fill=white] (\yoko/3,0) circle (2mm);
    \draw (\yoko/3-.3,0+.1) node[below]{\scriptsize $(\overline{\phi}_x)_i$};
    % \node[below] at (\yoko/3,0) {$(\phi_x)_k$};
    % \node[above] at (\yoko/2,\tate) {${\color{white} (\phi_x)_k}$};
    %%%%%%%%%%%%%%%%%%%
    
    % MPO action
    \draw[magenta, postaction=decorate, decoration={markings, mark=at position .85 with {\arrow[scale=0.8]{stealth}}}] (\yoko/3+\yoko/3,0) -- (\yoko/3+\yoko/3,\tate/3) -- (\yoko,\tate/3);
    % \filldraw [fill=white] (\yoko/4+\yoko/2,\tate/2) circle (3mm);
    \filldraw [fill=black] (\yoko/3+\yoko/3,0) circle (2mm);
    \draw (\yoko/3+\yoko/3+.3,0-.1) node[below]{\scriptsize $(\phi_x)_i$};
    %  \node[below] at (\yoko/3+\yoko/3,0) {$(\overline{\phi}_x)_k$};
    
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/fiber_functor_F.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\uehankeix{2} 
    \def\uehankeiy{0.5} 
    % upper arc
    \draw[thick] (0-\uehankeix,0) arc[start angle=180, end angle=360, x radius=\uehankeix, y radius=\uehankeiy];
    \draw[thick] (0-\uehankeix,0) arc[start angle=180, end angle=0, x radius=\uehankeix, y radius=\uehankeiy];
    % symmetry defect
    \draw[gray,fill=green] (0,0-\uehankeiy) circle (2mm);
    \end{tikzpicture}
\end{document}

==> tikz/fiber_functor_J.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\haba{6}
    \def\uehankeix{2} 
    \def\uehankeiy{0.5} 
    \def\sitahankeix{2}
    \def\sitahankeiy{0.5}
    \def\takasa{6}
    \def\matasita{1.5}
    % upper arc
    \draw[thick] (\haba/2-\uehankeix,\takasa) arc[start angle=180, end angle=360, x radius=\uehankeix, y radius=\uehankeiy];
    \draw[thick] (\haba/2-\uehankeix,\takasa) arc[start angle=180, end angle=0, x radius=\uehankeix, y radius=\uehankeiy];

    % bordism
    \draw[thick] (0-\sitahankeix,0) to[out=90,in=270] (\haba/2-\uehankeix,\takasa);
    \draw[thick] (\sitahankeix,0) to[out=90,in=180] (\haba/2,\matasita);
    \draw[thick] (\haba-\sitahankeix,0) to[out=90,in=0] (\haba/2,\matasita);
    \draw[thick] (\haba+\sitahankeix,0) to[out=90,in=270] (\haba/2+\uehankeix,\takasa);

    % lower ellip
    \draw[thick] (0-\sitahankeix,0) arc[start angle=180, end angle=360, x radius=2, y radius=0.5];
    \draw[gray,thick, dashed] (-\sitahankeix,0) arc[start angle=180, end angle=0, x radius=2, y radius=0.5];
    \draw[thick] (\haba-\sitahankeix,0) arc[start angle=180, end angle=360, x radius=2, y radius=0.5];
    \draw[gray,thick, dashed] (\haba-\sitahankeix,0) arc[start angle=180, end angle=0, x radius=2, y radius=0.5];

    % symmetry defect
    \draw[thick,green] (0,0-\sitahankeiy) to[out=90,in=240-30] (\haba/2,\takasa/2.5-\sitahankeiy/2.5+\matasita/2.5);
    \draw[gray,fill=green] (0,0-\sitahankeiy) circle (2mm);
    \draw[thick,orange] (\haba/2,\takasa/2.5-\sitahankeiy/2.5+\matasita/2.5) to[out=90,in=270] (\haba/2,\takasa-\uehankeiy);
    \draw[gray,fill=orange] (\haba/2,\takasa-\uehankeiy) circle (2mm);
    \draw[thick,cyan] (0+\haba,0-\sitahankeiy) to[out=90,in=300+30] (\haba/2,\takasa/2.5-\sitahankeiy/2.5+\matasita/2.5);
    \draw[gray,fill=cyan] (0+\haba,0-\sitahankeiy) circle (2mm);
    \draw[gray,fill=white] (\haba/2,\takasa/2.5-\sitahankeiy/2.5+\matasita/2.5) circle (2mm);

    \end{tikzpicture}
\end{document}

==> tikz/fractionalized_symmetry.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\yoko{2} % length of the virtual line
    \def\tate{3} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    % virtual line
    \draw (0,0) -- (\yoko,0);
    %%%%%%%%%%%%%%%%%%
    % MPO line
    \draw (0,\tate/2) -- (\yoko,\tate/2);
    %%%%%%%%%%%%%%%%%%%
    % MPO action
    \draw (\yoko/2,\tate/2) -- (\yoko/2,0);
    \fill (\yoko/2,\tate/2) circle (3mm);
    \fill (\yoko/2,0) circle (3mm);
    %%%%%%%%%%%%%%%%%%%
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
  
\end{document}

==> tikz/fractionalized_symmetry_inverse.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\yoko{2} % length of the virtual line
    \def\tate{3} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    % virtual line
    \draw (0,0) -- (\yoko,0);
    %%%%%%%%%%%%%%%%%%
    % MPO line
    \draw (0,\tate/2) -- (\yoko,\tate/2);
    %%%%%%%%%%%%%%%%%%%
    % MPO action
    \draw (\yoko/2,\tate/2) -- (\yoko/2,0);
    \filldraw [fill=white] (\yoko/2,\tate/2) circle (3mm);
    \filldraw [fill=white] (\yoko/2,0) circle (3mm);
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/fractionalized_symmetry_inverse_xy.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\yoko{8} % length of the virtual line
    \def\tate{4} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    
    % virtual line
    \draw[postaction={on each segment={mid arrow rev}}] (0,0) -- (\yoko/2, 0) -- (\yoko,0);
    %%%%%%%%%%%%%%%%%%
    
    % MPO line
    \draw[magenta, postaction={mid arrow}] (0, \tate) -- (\yoko/4, \tate);
    \draw[magenta] (\yoko/4, \tate) -- (\yoko/4, \tate-\tate/4);
    
    \draw[cyan, postaction={mid arrow}] (0, \tate/2) -- (\yoko/4, \tate/2);
    \draw[cyan] (\yoko/4, \tate/2) -- (\yoko/4, \tate/2+\tate/4);
    
    \draw[orange, postaction={mid arrow}] (\yoko/4, \tate/2+\tate/4) -- (\yoko/2, \tate/2+\tate/4);
    
    % MPO line (dotted)
    \draw[magenta, dotted, postaction={mid arrow}] (\yoko/2+\yoko/4, \tate) -- (\yoko, \tate);
    \draw[magenta, dotted] (\yoko/2+\yoko/4, \tate) -- (\yoko/2+\yoko/4, \tate-\tate/4);
    
    \draw[cyan, dotted, postaction={mid arrow}] (\yoko/2+\yoko/4, \tate/2) -- (\yoko, \tate/2);
    \draw[cyan, dotted] (\yoko/2+\yoko/4, \tate/2) -- (\yoko/2+\yoko/4, \tate/2+\tate/4);
    
    \draw[orange, dotted, postaction={mid arrow}] (\yoko/2, \tate/2+\tate/4) -- (\yoko/2+\yoko/4, \tate/2+\tate/4);
    
    % action tensor
    \filldraw[fill=white] (\yoko/2-.2, 0-.2) rectangle (\yoko/2+.2, \tate/2+\tate/4+.2);
    \draw (\yoko/2, 0) node[below]{$\hat{\phi}_z^{-1}$};
    
    % dots
    \filldraw[fill=black] (\yoko/4, \tate/2+\tate/4) circle (2mm);
    \draw (\yoko/4, \tate/2+\tate/4-.9) node[below]{\small $(\phi_{xy}^z)_{\mu}$};
    
    \filldraw[fill=white] (\yoko/2+\yoko/4, \tate/2+\tate/4) circle (2mm);
    \draw (\yoko/2+\yoko/4, \tate/2+\tate/4-.8) node[below]{\small $(\overline{\varphi}_{xy}^z)_{\mu}$};
    
    % labels
    \draw (0, \tate) node[left]{$x$};
    \draw (0, \tate/2) node[left]{$y$};
    
    %%%%%%%%%%%%%%%%%%%
    
 \end{tikzpicture}
  
\end{document}

==> tikz/fractionalized_symmetry_xy.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\yoko{8} % length of the virtual line
    \def\tate{4} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    
    % virtual line
    \draw[postaction={on each segment={mid arrow rev}}] (0,0) -- (\yoko/2, 0) -- (\yoko,0);
    %%%%%%%%%%%%%%%%%%
    
    % MPO line (dotted)
    \draw[magenta, dotted, postaction={mid arrow}] (0, \tate) -- (\yoko/4, \tate);
    \draw[magenta, dotted] (\yoko/4, \tate) -- (\yoko/4, \tate-\tate/4);
    
    \draw[cyan, dotted, postaction={mid arrow}] (0, \tate/2) -- (\yoko/4, \tate/2);
    \draw[cyan, dotted] (\yoko/4, \tate/2) -- (\yoko/4, \tate/2+\tate/4);
    
    \draw[orange, dotted, postaction={mid arrow}] (\yoko/4, \tate/2+\tate/4) -- (\yoko/2, \tate/2+\tate/4);
    
    % MPO line
    \draw[magenta, postaction={mid arrow}] (\yoko/2+\yoko/4, \tate) -- (\yoko, \tate);
    \draw[magenta] (\yoko/2+\yoko/4, \tate) -- (\yoko/2+\yoko/4, \tate-\tate/4);
    
    \draw[cyan, postaction={mid arrow}] (\yoko/2+\yoko/4, \tate/2) -- (\yoko, \tate/2);
    \draw[cyan] (\yoko/2+\yoko/4, \tate/2) -- (\yoko/2+\yoko/4, \tate/2+\tate/4);
    
    \draw[orange, postaction={mid arrow}] (\yoko/2, \tate/2+\tate/4) -- (\yoko/2+\yoko/4, \tate/2+\tate/4);
    
    % action tensor
    \filldraw[fill=black] (\yoko/2-.2, 0-.2) rectangle (\yoko/2+.2, \tate/2+\tate/4+.2);
    \draw (\yoko/2, 0) node[below]{$\hat{\phi}_z$};
    
    % dots
    \filldraw[fill=black] (\yoko/4, \tate/2+\tate/4) circle (2mm);
    \draw (\yoko/4, \tate/2+\tate/4-.9) node[below]{\small $(\varphi_{xy}^z)_{\mu}$};
    
    \filldraw[fill=white] (\yoko/2+\yoko/4, \tate/2+\tate/4) circle (2mm);
    \draw (\yoko/2+\yoko/4, \tate/2+\tate/4-.7) node[below]{\small $(\overline{\phi}_{xy}^z)_{\mu}$};
    
    % labels
    \draw (0, \tate) node[left]{$x$};
    \draw (0, \tate/2) node[left]{$y$};
    
    %%%%%%%%%%%%%%%%%%%
    
 \end{tikzpicture}
  
\end{document}

==> tikz/fractionalized_symmetry_xyz1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\yoko{8} % length of the virtual line
    \def\tate{4} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    
    % virtual line
    \draw[postaction={on each segment={mid arrow rev}}] (0,\tate/4) -- (\yoko/2+\yoko/4, \tate/4) -- (\yoko+\yoko/2,\tate/4);
    %%%%%%%%%%%%%%%%%%
    
    % MPO line (dotted)
    \draw[magenta, dotted, postaction={mid arrow}] (0, \tate+\tate/2) -- (\yoko/4, \tate+\tate/2);
    \draw[magenta, dotted] (\yoko/4, \tate+\tate/2) -- (\yoko/4, \tate+\tate/2-\tate/4);
    
    \draw[cyan, dotted, postaction={mid arrow}] (0, \tate) -- (\yoko/4, \tate);
    \draw[cyan, dotted] (\yoko/4, \tate) -- (\yoko/4, \tate+\tate/4);
    
    \draw[orange, dotted, postaction={mid arrow}] (0, \tate/2+\tate/6) -- (\yoko/2, \tate/2+\tate/6);
    \draw[orange, dotted] (\yoko/2, \tate/2+\tate/6) -- (\yoko/2, \tate);
    
    \draw[black, dotted, postaction={mid arrow}] (\yoko/4, \tate+\tate/4) -- (\yoko/2, \tate+\tate/4);
    \draw[black, dotted] (\yoko/2, \tate+\tate/4) -- (\yoko/2, \tate);
    \draw[black, dotted, postaction={mid arrow}] (\yoko/2, \tate) -- (\yoko/2+\yoko/4, \tate);
    
    % MPO line
    \draw[magenta, postaction={mid arrow}] (\yoko+\yoko/4, \tate+\tate/2) -- (\yoko+\yoko/2, \tate+\tate/2);
    \draw[magenta] (\yoko+\yoko/4, \tate+\tate/2) -- (\yoko+\yoko/4, \tate+\tate/2-\tate/4);
    
    \draw[cyan, postaction={mid arrow}] (\yoko+\yoko/4, \tate) -- (\yoko+\yoko/2, \tate);
    \draw[cyan] (\yoko+\yoko/4, \tate) -- (\yoko+\yoko/4, \tate+\tate/4);
    
    \draw[orange, postaction={mid arrow}] (\yoko, \tate/2+\tate/6) -- (\yoko+\yoko/2, \tate/2+\tate/6);
    \draw[orange] (\yoko, \tate/2+\tate/6) -- (\yoko, \tate);
    
    \draw[black, postaction={mid arrow}] (\yoko, \tate+\tate/4) -- (\yoko+\yoko/4, \tate+\tate/4);
    \draw[black] (\yoko, \tate+\tate/4) -- (\yoko, \tate);
    \draw[black, postaction={mid arrow}] (\yoko/2+\yoko/4, \tate) -- (\yoko, \tate);
        
    % action tensor
    \filldraw[fill=black] (\yoko/2+\yoko/4-.2, \tate/4-.2) rectangle (\yoko/2+\yoko/4+.2, \tate+.2);
    \draw (\yoko/2+\yoko/4, \tate/4) node[below]{$\hat{\phi}_w$};
    
    % dots
    \filldraw[fill=black] (\yoko/4, \tate+\tate/4) circle (2mm);
    \draw (\yoko/4, \tate+\tate/4) node[left]{$\mu$};
    
    \filldraw[fill=black] (\yoko/2, \tate) circle (2mm);
    \draw (\yoko/2, \tate) node[left]{$\nu$};
    
    \filldraw[fill=white] (\yoko+\yoko/4, \tate+\tate/4) circle (2mm);
    \draw (\yoko+\yoko/4, \tate+\tate/4) node[right]{$\mu$};
    
    \filldraw[fill=white] (\yoko, \tate) circle (2mm);
    \draw (\yoko, \tate) node[right]{$\nu$};
    
    % labels
    \draw (0, \tate+\tate/2) node[left]{$x$};
    \draw (0, \tate) node[left]{$y$};
    \draw (0, \tate/2+\tate/6) node[left]{$z$};
    \draw (\yoko/4+\yoko/8, \tate+\tate/4) node[above]{$u$};
    \draw (\yoko+\yoko/8, \tate+\tate/4) node[above]{$u$};
    \draw (\yoko/2+\yoko/8, \tate) node[above]{$w$};
    \draw (\yoko/2+\yoko/4+\yoko/8, \tate) node[above]{$w$};
    
    %%%%%%%%%%%%%%%%%%%
    
 \end{tikzpicture}
  
\end{document}

==> tikz/fractionalized_symmetry_xyz1_2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\yoko{8} % length of the virtual line
    \def\tate{4} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    
    % virtual line
    \draw[postaction={on each segment={mid arrow rev}}] (0,\tate/4) -- (\yoko/2+\yoko/4, \tate/4) -- (\yoko+\yoko/2,\tate/4);
    %%%%%%%%%%%%%%%%%%
    
    % MPO line (dotted)
    \draw[magenta, dotted, postaction={mid arrow}] (0, \tate+\tate/2) -- (\yoko/4, \tate+\tate/2);
    \draw[magenta, dotted] (\yoko/4, \tate+\tate/2) -- (\yoko/4, \tate+\tate/2-\tate/4);
    
    \draw[cyan, dotted, postaction={mid arrow}] (0, \tate) -- (\yoko/4, \tate);
    \draw[cyan, dotted] (\yoko/4, \tate) -- (\yoko/4, \tate+\tate/4);
    
    \draw[orange, dotted, postaction={mid arrow}] (0, \tate/2+\tate/6) -- (\yoko/2, \tate/2+\tate/6);
    \draw[orange, dotted] (\yoko/2, \tate/2+\tate/6) -- (\yoko/2, \tate);
    
    \draw[black, dotted, postaction={mid arrow}] (\yoko/4, \tate+\tate/4) -- (\yoko/2, \tate+\tate/4);
    \draw[black, dotted] (\yoko/2, \tate+\tate/4) -- (\yoko/2, \tate);
    \draw[black, dotted, postaction={mid arrow}] (\yoko/2, \tate) -- (\yoko/2+\yoko/4, \tate);
    
    % MPO line
    \draw[magenta, postaction={mid arrow}] (\yoko+\yoko/4, \tate+\tate/2) -- (\yoko+\yoko/2, \tate+\tate/2);
    \draw[magenta] (\yoko+\yoko/4, \tate+\tate/2) -- (\yoko+\yoko/4, \tate+\tate/2-\tate/4);
    
    \draw[cyan, postaction={mid arrow}] (\yoko+\yoko/4, \tate) -- (\yoko+\yoko/2, \tate);
    \draw[cyan] (\yoko+\yoko/4, \tate) -- (\yoko+\yoko/4, \tate+\tate/4);
    
    \draw[orange, postaction={mid arrow}] (\yoko, \tate/2+\tate/6) -- (\yoko+\yoko/2, \tate/2+\tate/6);
    \draw[orange] (\yoko, \tate/2+\tate/6) -- (\yoko, \tate);
    
    \draw[black, postaction={mid arrow}] (\yoko, \tate+\tate/4) -- (\yoko+\yoko/4, \tate+\tate/4);
    \draw[black] (\yoko, \tate+\tate/4) -- (\yoko, \tate);
    \draw[black, postaction={mid arrow}] (\yoko/2+\yoko/4, \tate) -- (\yoko, \tate);
        
    % action tensor
    \filldraw[fill=black] (\yoko/2+\yoko/4-.2, \tate/4-.2) rectangle (\yoko/2+\yoko/4+.2, \tate+.2);
    \draw (\yoko/2+\yoko/4, \tate/4) node[below]{$\hat{\phi}_w$};
    
    % dots
    \filldraw[fill=black] (\yoko/4, \tate+\tate/4) circle (2mm);
    \draw (\yoko/4, \tate+\tate/4) node[left]{$\mu$};
    
    \filldraw[fill=black] (\yoko/2, \tate) circle (2mm);
    \draw (\yoko/2, \tate) node[left]{$\nu$};
    
    \filldraw[fill=white] (\yoko+\yoko/4, \tate+\tate/4) circle (2mm);
    \draw (\yoko+\yoko/4, \tate+\tate/4) node[right]{$\mu$};
    
    \filldraw[fill=white] (\yoko, \tate) circle (2mm);
    \draw (\yoko, \tate) node[right]{$\nu$};
    
    % labels
    \draw (0, \tate+\tate/2) node[left]{$x$};
    \draw (0, \tate) node[left]{$y$};
    \draw (0, \tate/2+\tate/6) node[left]{$z$};
    \draw (\yoko/4+\yoko/8, \tate+\tate/4) node[above]{$u$};
    \draw (\yoko+\yoko/8, \tate+\tate/4) node[above]{$u$};
    \draw (\yoko/2+\yoko/8, \tate) node[above]{$w$};
    \draw (\yoko/2+\yoko/4+\yoko/8, \tate) node[above]{$w$};
    
    %%%%%%%%%%%%%%%%%%%
    
 \end{tikzpicture}
  
\end{document}

==> tikz/fractionalized_symmetry_xyz2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, yscale=-1, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\yoko{8} % length of the virtual line
    \def\tate{4} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    
    % virtual line
    \draw[postaction={on each segment={mid arrow rev}}] (0,\tate+\tate/4+\tate/2+\tate/6) -- (\yoko/2+\yoko/4, \tate+\tate/4+\tate/2+\tate/6) -- (\yoko+\yoko/2,\tate+\tate/4+\tate/2+\tate/6);
    %%%%%%%%%%%%%%%%%%
    
    % MPO line (dotted)
    \draw[orange, dotted, postaction={mid arrow}] (0, \tate+\tate/2) -- (\yoko/4, \tate+\tate/2);
    \draw[orange, dotted] (\yoko/4, \tate+\tate/2) -- (\yoko/4, \tate+\tate/2-\tate/4);
    
    \draw[cyan, dotted, postaction={mid arrow}] (0, \tate) -- (\yoko/4, \tate);
    \draw[cyan, dotted] (\yoko/4, \tate) -- (\yoko/4, \tate+\tate/4);
    
    \draw[magenta, dotted, postaction={mid arrow}] (0, \tate/2+\tate/6) -- (\yoko/2, \tate/2+\tate/6);
    \draw[magenta, dotted] (\yoko/2, \tate/2+\tate/6) -- (\yoko/2, \tate);
    
    \draw[black, dotted, postaction={mid arrow}] (\yoko/4, \tate+\tate/4) -- (\yoko/2, \tate+\tate/4);
    \draw[black, dotted] (\yoko/2, \tate+\tate/4) -- (\yoko/2, \tate);
    \draw[black, dotted, postaction={mid arrow}] (\yoko/2, \tate) -- (\yoko/2+\yoko/4, \tate);
    
    % MPO line
    \draw[orange, postaction={mid arrow}] (\yoko+\yoko/4, \tate+\tate/2) -- (\yoko+\yoko/2, \tate+\tate/2);
    \draw[orange] (\yoko+\yoko/4, \tate+\tate/2) -- (\yoko+\yoko/4, \tate+\tate/2-\tate/4);
    
    \draw[cyan, postaction={mid arrow}] (\yoko+\yoko/4, \tate) -- (\yoko+\yoko/2, \tate);
    \draw[cyan] (\yoko+\yoko/4, \tate) -- (\yoko+\yoko/4, \tate+\tate/4);
    
    \draw[magenta, postaction={mid arrow}] (\yoko, \tate/2+\tate/6) -- (\yoko+\yoko/2, \tate/2+\tate/6);
    \draw[magenta] (\yoko, \tate/2+\tate/6) -- (\yoko, \tate);
    
    \draw[black, postaction={mid arrow}] (\yoko, \tate+\tate/4) -- (\yoko+\yoko/4, \tate+\tate/4);
    \draw[black] (\yoko, \tate+\tate/4) -- (\yoko, \tate);
    \draw[black, postaction={mid arrow}] (\yoko/2+\yoko/4, \tate) -- (\yoko, \tate);
        
    % action tensor
    \filldraw[fill=black] (\yoko/2+\yoko/4+.2, \tate+\tate/4+\tate/2+\tate/6+.2) rectangle (\yoko/2+\yoko/4-.2, \tate-.2);
    \draw (\yoko/2+\yoko/4, \tate+\tate/4+\tate/2+\tate/6) node[below]{$\hat{\phi}_w$};
    
    % dots
    \filldraw[fill=black] (\yoko/4, \tate+\tate/4) circle (2mm);
    \draw (\yoko/4, \tate+\tate/4) node[left]{$\sigma$};
    
    \filldraw[fill=black] (\yoko/2, \tate) circle (2mm);
    \draw (\yoko/2, \tate) node[left]{$\rho$};
    
    \filldraw[fill=white] (\yoko+\yoko/4, \tate+\tate/4) circle (2mm);
    \draw (\yoko+\yoko/4, \tate+\tate/4) node[right]{$\sigma$};
    
    \filldraw[fill=white] (\yoko, \tate) circle (2mm);
    \draw (\yoko, \tate) node[right]{$\rho$};
    
    % labels
    \draw (0, \tate+\tate/2) node[left]{$z$};
    \draw (0, \tate) node[left]{$y$};
    \draw (0, \tate/2+\tate/6) node[left]{$x$};
    \draw (\yoko/4+\yoko/8, \tate+\tate/4) node[below]{$v$};
    \draw (\yoko+\yoko/8, \tate+\tate/4) node[below]{$v$};
    \draw (\yoko/2+\yoko/8, \tate) node[above]{$w$};
    \draw (\yoko/2+\yoko/4+\yoko/8, \tate) node[above]{$w$};
    
    %%%%%%%%%%%%%%%%%%%
    
 \end{tikzpicture}
  
\end{document}

==> tikz/fractionalized_symmetry_xyz2_2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, yscale=-1, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\yoko{8} % length of the virtual line
    \def\tate{4} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    
    % virtual line
    \draw[postaction={on each segment={mid arrow rev}}] (0,\tate+\tate/4+\tate/2+\tate/6) -- (\yoko/2+\yoko/4, \tate+\tate/4+\tate/2+\tate/6) -- (\yoko+\yoko/2,\tate+\tate/4+\tate/2+\tate/6);
    %%%%%%%%%%%%%%%%%%
    
    % MPO line (dotted)
    \draw[orange, dotted, postaction={mid arrow}] (0, \tate+\tate/2) -- (\yoko/4, \tate+\tate/2);
    \draw[orange, dotted] (\yoko/4, \tate+\tate/2) -- (\yoko/4, \tate+\tate/2-\tate/4);
    
    \draw[cyan, dotted, postaction={mid arrow}] (0, \tate) -- (\yoko/4, \tate);
    \draw[cyan, dotted] (\yoko/4, \tate) -- (\yoko/4, \tate+\tate/4);
    
    \draw[magenta, dotted, postaction={mid arrow}] (0, \tate/2+\tate/6) -- (\yoko/2, \tate/2+\tate/6);
    \draw[magenta, dotted] (\yoko/2, \tate/2+\tate/6) -- (\yoko/2, \tate);
    
    \draw[black, dotted, postaction={mid arrow}] (\yoko/4, \tate+\tate/4) -- (\yoko/2, \tate+\tate/4);
    \draw[black, dotted] (\yoko/2, \tate+\tate/4) -- (\yoko/2, \tate);
    \draw[black, dotted, postaction={mid arrow}] (\yoko/2, \tate) -- (\yoko/2+\yoko/4, \tate);
    
    % MPO line
    \draw[orange, postaction={mid arrow}] (\yoko+\yoko/4, \tate+\tate/2) -- (\yoko+\yoko/2, \tate+\tate/2);
    \draw[orange] (\yoko+\yoko/4, \tate+\tate/2) -- (\yoko+\yoko/4, \tate+\tate/2-\tate/4);
    
    \draw[cyan, postaction={mid arrow}] (\yoko+\yoko/4, \tate) -- (\yoko+\yoko/2, \tate);
    \draw[cyan] (\yoko+\yoko/4, \tate) -- (\yoko+\yoko/4, \tate+\tate/4);
    
    \draw[magenta, postaction={mid arrow}] (\yoko, \tate/2+\tate/6) -- (\yoko+\yoko/2, \tate/2+\tate/6);
    \draw[magenta] (\yoko, \tate/2+\tate/6) -- (\yoko, \tate);
    
    \draw[black, postaction={mid arrow}] (\yoko, \tate+\tate/4) -- (\yoko+\yoko/4, \tate+\tate/4);
    \draw[black] (\yoko, \tate+\tate/4) -- (\yoko, \tate);
    \draw[black, postaction={mid arrow}] (\yoko/2+\yoko/4, \tate) -- (\yoko, \tate);
        
    % action tensor
    \filldraw[fill=black] (\yoko/2+\yoko/4+.2, \tate+\tate/4+\tate/2+\tate/6+.2) rectangle (\yoko/2+\yoko/4-.2, \tate-.2);
    \draw (\yoko/2+\yoko/4, \tate+\tate/4+\tate/2+\tate/6) node[below]{$\hat{\phi}_w$};
    
    % dots
    \filldraw[fill=black] (\yoko/4, \tate+\tate/4) circle (2mm);
    \draw (\yoko/4, \tate+\tate/4) node[left]{$\sigma$};
    
    \filldraw[fill=black] (\yoko/2, \tate) circle (2mm);
    \draw (\yoko/2, \tate) node[left]{$\rho$};
    
    \filldraw[fill=white] (\yoko+\yoko/4, \tate+\tate/4) circle (2mm);
    \draw (\yoko+\yoko/4, \tate+\tate/4) node[right]{$\sigma$};
    
    \filldraw[fill=white] (\yoko, \tate) circle (2mm);
    \draw (\yoko, \tate) node[right]{$\rho$};
    
    % labels
    \draw (0, \tate+\tate/2) node[left]{$z$};
    \draw (0, \tate) node[left]{$y$};
    \draw (0, \tate/2+\tate/6) node[left]{$x$};
    \draw (\yoko/4+\yoko/8, \tate+\tate/4) node[below]{$v$};
    \draw (\yoko+\yoko/8, \tate+\tate/4) node[below]{$v$};
    \draw (\yoko/2+\yoko/8, \tate) node[above]{$w$};
    \draw (\yoko/2+\yoko/4+\yoko/8, \tate) node[above]{$w$};
    
    %%%%%%%%%%%%%%%%%%%
    
 \end{tikzpicture}
  
\end{document}

==> tikz/fusion_completeness1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .5 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{4} % length of the virtual line
    \def\tate{4} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    
    % MPO line
    \draw[orange, postaction={mid arrow}] (0,\tate/2) -- (\yoko/2,\tate/2);
    %\draw (\yoko/2-.15, \tate/2-.15) node[above right]{\scriptsize $\mathcal{O}_z$};
    
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    

    \draw[cyan, postaction={decorate, decoration={markings, mark=at position .8 with {\arrow[scale=0.8]{stealth[reversed]}}}}] (0, \tate/2) -- (0,\tate/4) -- (-\yoko/3,\tate/4);
     \draw[magenta, postaction={decorate, decoration={markings, mark=at position .8 with {\arrow[scale=0.8]{stealth[reversed]}}}}] (0, \tate/2) -- (0,\tate/4+\tate/2) -- (-\yoko/3,\tate/4+\tate/2);
    %\draw (0,\tate/4) -- (0,\tate/4+\tate/2);
    \fill (0,\tate/2) circle (2mm);
    \node[left] at (0,\tate/2) {\scriptsize $(\phi_{xy}^{z})_{\mu}$};
    
    %%%%%%%%%%%%%%%%%%
    
    \begin{scope}[xscale=-1,shift={(-\yoko/2,0)}]
        \draw[cyan, postaction={decorate, decoration={markings, mark=at position .85 with {\arrow[scale=0.8]{stealth}}}}] (0, \tate/2) -- (0,\tate/4) -- (-\yoko/3,\tate/4);
        \draw[magenta, postaction={decorate, decoration={markings, mark=at position .85 with {\arrow[scale=0.8]{stealth}}}}] (0, \tate/2) -- (0,\tate/4+\tate/2) -- (-\yoko/3,\tate/4+\tate/2);
        %\draw (0,\tate/4) -- (0,\tate/4+\tate/2);
        \filldraw[fill=white] (0,\tate/2) circle (2mm);
        \node[right] at (0,\tate/2) {\scriptsize $(\overline{\phi}_{xy}^{z})_{\mu}$};
    \end{scope}
    
    %%%%%%%%%%%%%%%%%%
    
    %physical lines
    %\foreach \x in {1,...,\then}
     %   \draw[postaction={decorate, decoration={markings, mark=at position .25 with {\arrow[scale=0.8]{stealth}}}}, , postaction={decorate, decoration={markings, mark=at position .85 with {\arrow[scale=0.8]{stealth}}}}] (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
        
    % MPO action
    %\foreach \x in {1,...,\then}
     %   \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
        
    % \begin{scope}[shift={(0,-2)}]
    %     %%%%%%%%%%%%%%%%%%
    %     % MPO line
    %     \draw (0,\tate/2) -- (\yoko,\tate/2);
    %     % dots
    %     % \fill (0,\tate/2) circle (2mm); 
    %     % \fill (\yoko,\tate/2) circle (2mm); 
    %     %%%%%%%%%%%%%%%%%%
    %     %physical lines
    %     \foreach \x in {1,...,\then}
    %         \draw (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
    %     % MPO action
    %     \foreach \x in {1,...,\then}
    %         \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    % \end{scope}
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/fusion_tensors1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{3} % length of the virtual line
    \def\tate{2} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    
    % MPO line
    \draw[magenta, postaction={decorate, decoration={markings, mark=at position .3 with {\arrow[scale=0.8]{stealth}}}}, , postaction={decorate, decoration={markings, mark=at position .9 with {\arrow[scale=0.8]{stealth}}}}] (0,\tate/2) -- (\yoko,\tate/2);
    
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    %physical lines
    \foreach \x in {1,...,\then}
        \draw[postaction={decorate, decoration={markings, mark=at position .15 with {\arrow[scale=0.8]{stealth}}}}] (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
        
    % MPO action
    \foreach \x in {1,...,\then}
        \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    \draw (\yoko/2, \tate/2-.25) node[above right]{\scriptsize $\mathcal{O}_x$};
        
    \begin{scope}[shift={(0,-2)}]
        %%%%%%%%%%%%%%%%%%
        
        % MPO line
        \draw[cyan, postaction={decorate, decoration={markings, mark=at position .3 with {\arrow[scale=0.8]{stealth}}}}, , postaction={decorate, decoration={markings, mark=at position .9 with {\arrow[scale=0.8]{stealth}}}}] (0,\tate/2) -- (\yoko,\tate/2);
        
        % dots
        % \fill (0,\tate/2) circle (2mm); 
        % \fill (\yoko,\tate/2) circle (2mm); 
        %%%%%%%%%%%%%%%%%%
        
        %physical lines
        \foreach \x in {1,...,\then}
            \draw (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
            
        % MPO action
        \foreach \x in {1,...,\then}
            \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
        \draw (\yoko/2, \tate/2-.25) node[above right]{\scriptsize $\mathcal{O}_y$}; 
    \end{scope}
    
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/fusion_tensors2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .65 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{4} % length of the virtual line
    \def\tate{4} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    
    % MPO line
    \draw[orange, postaction={decorate, decoration={markings, mark=at position .3 with {\arrow[scale=0.8]{stealth}}}}, , postaction={decorate, decoration={markings, mark=at position .85 with {\arrow[scale=0.8]{stealth}}}}] (0,\tate/2) -- (\yoko,\tate/2);
    \draw (\yoko/2-.15, \tate/2-.15) node[above right]{\scriptsize $\mathcal{O}_z$};
    
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    

    \draw[cyan, postaction={decorate, decoration={markings, mark=at position .8 with {\arrow[scale=0.8]{stealth[reversed]}}}}] (0, \tate/2) -- (0,\tate/4) -- (-\yoko/3,\tate/4);
     \draw[magenta, postaction={decorate, decoration={markings, mark=at position .8 with {\arrow[scale=0.8]{stealth[reversed]}}}}] (0, \tate/2) -- (0,\tate/4+\tate/2) -- (-\yoko/3,\tate/4+\tate/2);
    %\draw (0,\tate/4) -- (0,\tate/4+\tate/2);
    \fill (0,\tate/2) circle (2mm);
    \node[left] at (0,\tate/2) {\scriptsize $(\phi_{xy}^{z})_{\mu}$};
    
    %%%%%%%%%%%%%%%%%%
    
    \begin{scope}[xscale=-1,shift={(-\yoko,0)}]
        \draw[cyan, postaction={decorate, decoration={markings, mark=at position .85 with {\arrow[scale=0.8]{stealth}}}}] (0, \tate/2) -- (0,\tate/4) -- (-\yoko/3,\tate/4);
        \draw[magenta, postaction={decorate, decoration={markings, mark=at position .85 with {\arrow[scale=0.8]{stealth}}}}] (0, \tate/2) -- (0,\tate/4+\tate/2) -- (-\yoko/3,\tate/4+\tate/2);
        %\draw (0,\tate/4) -- (0,\tate/4+\tate/2);
        \filldraw[fill=white] (0,\tate/2) circle (2mm);
        \node[right] at (0,\tate/2) {\scriptsize $(\overline{\phi}_{xy}^{z})_{\mu}$};
    \end{scope}
    
    %%%%%%%%%%%%%%%%%%
    
    %physical lines
    \foreach \x in {1,...,\then}
        \draw[postaction={decorate, decoration={markings, mark=at position .25 with {\arrow[scale=0.8]{stealth}}}}, , postaction={decorate, decoration={markings, mark=at position .85 with {\arrow[scale=0.8]{stealth}}}}] (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
        
    % MPO action
    \foreach \x in {1,...,\then}
        \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
        
    % \begin{scope}[shift={(0,-2)}]
    %     %%%%%%%%%%%%%%%%%%
    %     % MPO line
    %     \draw (0,\tate/2) -- (\yoko,\tate/2);
    %     % dots
    %     % \fill (0,\tate/2) circle (2mm); 
    %     % \fill (\yoko,\tate/2) circle (2mm); 
    %     %%%%%%%%%%%%%%%%%%
    %     %physical lines
    %     \foreach \x in {1,...,\then}
    %         \draw (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
    %     % MPO action
    %     \foreach \x in {1,...,\then}
    %         \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    % \end{scope}
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/fusion_weak_completeness.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .55 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{8} % length of the virtual line
    \def\tate{3} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    
    % virtual line
    \draw[postaction={on each segment={mid arrow rev}}] (0,0) -- (\yoko/3, 0) -- (2*\yoko/3, 0) -- (\yoko+\yoko/3*2, 0);
    
    % MPO action
    \draw[magenta, postaction=decorate, decoration={markings, mark=at position .7 with {\arrow[scale=0.8]{stealth}}}] (\yoko/3,0) -- (\yoko/3,\tate) -- (\yoko,\tate);
    \fill (\yoko/3,0) circle (2mm);
    \node[below] at (\yoko/3,0) {\footnotesize $(\phi_x)_i$};
    %%%%%%%%%%%%%%%%%%%
    
    % MPO action
    \draw[cyan, postaction=decorate, decoration={markings, mark=at position .75 with {\arrow[scale=0.8]{stealth}}}] (\yoko/3+\yoko/3,0) -- (\yoko/3+\yoko/3,\tate/3) -- (\yoko, \tate/3);
    % \fill (\yoko/4,\tate/2) circle (3mm);
    \fill (\yoko/3+\yoko/3,0) circle (2mm);
    \node[below] at (\yoko/3+\yoko/3,0) {\footnotesize $(\phi_y)_j$};
    %%%%%%%%%%%%%%%%%%%
    
    % MPO fusion
    \draw[magenta] (\yoko, \tate) --(\yoko, \tate-\tate/3);
    \draw[cyan] (\yoko, \tate/3) -- (\yoko, \tate/3+\tate/3);
    \draw[orange, postaction={mid arrow}] (\yoko, \tate-\tate/3) -- (\yoko+\yoko/3, \tate-\tate/3);
    %\draw (\yoko+\yoko/6, \tate/3+\tate/3) node[above]{\footnotesize $z$};
    \draw[magenta] (\yoko+\yoko/3, \tate-\tate/3) -- (\yoko+\yoko/3, \tate);
    \draw[cyan] (\yoko+\yoko/3, \tate-\tate/3) -- (\yoko+\yoko/3, \tate/3);
    
    % MPO line
    \draw[magenta, postaction={mid arrow}] (\yoko+\yoko/3, \tate) -- (\yoko+\yoko/3+\yoko/3, \tate);
    \draw[cyan, postaction={mid arrow}] (\yoko+\yoko/3, \tate/3) -- (\yoko+\yoko/3+\yoko/3, \tate/3); 
    
    % dots
    \fill (\yoko, \tate/3+\tate/3) circle (2mm);
    \draw (\yoko, \tate/3+\tate/3) node[left]{\footnotesize $(\phi_{xy}^z)_{\mu}$};
    \filldraw[fill=white] (\yoko+\yoko/3, \tate/3+\tate/3) circle (2mm);
    \draw (\yoko+\yoko/3, \tate/3+\tate/3) node[right]{\footnotesize $(\overline{\phi}_{xy}^z)_{\mu}$};

  \end{tikzpicture}
\end{document}

==> tikz/interface_MPS.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{2} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{5} % length of the virtual line
    \def\tate{1.5} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    
    % virtual line
    \foreach \x in {1,...,\saitosutasuichi}
    \draw[postaction={on each segment={mid arrow rev}}] (\x*\yoko/\saitosutasuichi - \yoko/\saitosutasuichi, 0) -- (\x*\yoko/\saitosutasuichi, 0); 
    %\draw (\yoko/2, \tate) node[above]{\footnotesize $\mathsf{SPT}_1$};
    %\draw (0,0) -- (\yoko,0);
    
    % dots
    %\fill (0,0) circle (2mm); 
    % \draw[fill=white] (\yoko,0) circle (2mm); 
    % \fill (\yoko,0) circle (1mm); 
    %%%%%%%%%%%%%%%%%%
    
    %physical lines
    \foreach \x in {1,...,\then}{
    \draw[postaction={mid arrow}] (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
    \draw (\x*\yoko/\saitosutasuichi,0) node[below]{\small $A_1$};
    }
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
    
    
    \begin{scope}[shift={(\yoko,0)}]
        %%%%%%%%%%%%%%%%%%
        
    % virtual line
    \foreach \x in {1,...,\saitosutasuichi}
    \draw[postaction={on each segment={mid arrow rev}}] (\x*\yoko/\saitosutasuichi - \yoko/\saitosutasuichi, 0) -- (\x*\yoko/\saitosutasuichi, 0); 
    %\draw (\yoko/2, \tate) node[above]{\footnotesize $\mathsf{SPT}_2$};
    %\draw (0,0) -- (\yoko,0);
    % dots
    % \fill (0,0) circle (2mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    %physical lines
    \foreach \x in {1,...,\then}{
    \draw[postaction={mid arrow}] (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
    \draw (\x*\yoko/\saitosutasuichi,0) node[below]{\small $A_2$};
    }
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east);
    \draw[fill=white] (0,0) circle (2mm); 
    \fill (0,0) circle (1mm); 
    \node[above] at (0,0) {$\psi_{12}$};
    \end{scope}
    
    
    \begin{scope}[shift={(\yoko*2,0)}]
        %%%%%%%%%%%%%%%%%%
        
    % virtual line
    \foreach \x in {1,...,\saitosutasuichi}
    \draw[postaction={on each segment={mid arrow rev}}] (\x*\yoko/\saitosutasuichi - \yoko/\saitosutasuichi, 0) -- (\x*\yoko/\saitosutasuichi, 0); 
    %\draw (\yoko/2, \tate) node[above]{\footnotesize $\mathsf{SPT}_1$};
    %\draw (0,0) -- (\yoko,0);
    
    % dots
    \draw[fill=white] (0,0) circle (2mm); 
    \fill (0,0) circle (1mm); 
    \node[above] at (0,0) {$\psi_{21}$};
    %\draw[fill=black] (0,0) circle (2mm); 
    %\fill[white] (0,0) circle (1mm); 
    %\node[below] at (0,0) {$\psi_{21}$};
    %\fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    %physical lines
    \foreach \x in {1,...,\then}{
    \draw[postaction={on each segment={mid arrow}}] (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
    \draw (\x*\yoko/\saitosutasuichi,0) node[below]{\small $A_1$};
    }
    
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east);
    \end{scope}
    
    
  \end{tikzpicture}
\end{document}

==> tikz/interface_MPS_with_MPO.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{2} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{5} % length of the virtual line
    \def\tate{3.5} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    
    % virtual line
    \foreach \x in {1,...,\saitosutasuichi}
    \draw[postaction={on each segment={mid arrow rev}}] (\x*\yoko/\saitosutasuichi - \yoko/\saitosutasuichi, 0) -- (\x*\yoko/\saitosutasuichi, 0); 
    
    % dots
    %\fill (0,0) circle (2mm); 
    % \draw[fill=white] (\yoko,0) circle (2mm); 
    % \fill (\yoko,0) circle (1mm); 
    %%%%%%%%%%%%%%%%%%
    
    % MPO line
    \draw[magenta, postaction={mid arrow}] (0, \tate/2) -- (\yoko/\saitosutasuichi, \tate/2);
    \foreach \x in {2,...,\saitosu}
    \draw[magenta, postaction={mid arrow}] (\x*\yoko/\saitosutasuichi - \yoko/\saitosutasuichi, \tate/2) -- (\x*\yoko/\saitosutasuichi, \tate/2); 
    \draw[magenta, postaction={mid arrow}] (\yoko-\yoko/\saitosutasuichi, \tate/2) -- (\yoko+\yoko/\saitosutasuichi, \tate/2);
    %\draw (0,\tate/2) -- (\yoko,\tate/2);
    %\fill (0,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    %physical lines
    \foreach \x in {1,...,\then}{
    \draw[postaction={on each segment={mid arrow}}] (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate/2) -- (\x*\yoko/\saitosutasuichi,\tate); 
    \draw (\x*\yoko/\saitosutasuichi,0) node[below]{\small $A_1$};
    }
    
    %MPO tensor
    \foreach \x in {1,2}
        \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    \draw (\yoko-\yoko/\saitosutasuichi, \tate/2) node[above right]{\small $\mathcal{O}_x$};
        
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
    
    
    \begin{scope}[shift={(\yoko,0)}]
    %%%%%%%%%%%%%%%%%%
    
    % virtual line
    \foreach \x in {1,...,\saitosutasuichi}
    \draw[postaction={on each segment={mid arrow rev}}] (\x*\yoko/\saitosutasuichi - \yoko/\saitosutasuichi, 0) -- (\x*\yoko/\saitosutasuichi, 0); 
    
    % dots
    % \fill (0,0) circle (2mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % MPO line
    \foreach \x in {2,...,\saitosu}
    \draw[magenta, postaction={mid arrow}] (\x*\yoko/\saitosutasuichi - \yoko/\saitosutasuichi, \tate/2) -- (\x*\yoko/\saitosutasuichi, \tate/2); 
    \draw[magenta, postaction={mid arrow}] (\yoko-\yoko/\saitosutasuichi, \tate/2) -- (\yoko+\yoko/\saitosutasuichi, \tate/2);
    %%%%%%%%%%%%%%%%%%
    
    %physical lines
    \foreach \x in {1,...,\then}{
    \draw[postaction={on each segment={mid arrow}}] (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate/2) -- (\x*\yoko/\saitosutasuichi,\tate); 
    \draw (\x*\yoko/\saitosutasuichi,0) node[below]{\small $A_2$};
    }
    
    %MPO tensor
    \foreach \x in {1,2}
        \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
        
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east);
    \draw[fill=white] (0,0) circle (2mm); 
    \fill (0,0) circle (1mm); 
    \node[above] at (0,0) {$\psi_{12}$};
    \end{scope}
    
    
    \begin{scope}[shift={(\yoko*2,0)}]
        %%%%%%%%%%%%%%%%%%
        
    % virtual line
    \foreach \x in {1,...,\saitosutasuichi}
    \draw[postaction={on each segment={mid arrow rev}}] (\x*\yoko/\saitosutasuichi - \yoko/\saitosutasuichi, 0) -- (\x*\yoko/\saitosutasuichi, 0); 
    
    % dots
    \draw[fill=white] (0,0) circle (2mm); 
    \fill (0,0) circle (1mm); 
    \node[above] at (0,0) {$\psi_{21}$};
    %\fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % MPO line
    \foreach \x in {2,...,\saitosu}
    \draw[magenta, postaction={mid arrow}] (\x*\yoko/\saitosutasuichi - \yoko/\saitosutasuichi, \tate/2) -- (\x*\yoko/\saitosutasuichi, \tate/2); 
    \draw[magenta, postaction={mid arrow}] (\yoko-\yoko/\saitosutasuichi, \tate/2) -- (\yoko, \tate/2);
    %%%%%%%%%%%%%%%%%%
    
    %physical lines
    \foreach \x in {1,...,\then}{
    \draw[postaction={on each segment={mid arrow}}] (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate/2) -- (\x*\yoko/\saitosutasuichi,\tate);  
    \draw (\x*\yoko/\saitosutasuichi,0) node[below]{\small $A_1$};
    }
    
    %MPO tensor
    \foreach \x in {1,2}
        \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
        
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east);
    \end{scope}
    
    
  \end{tikzpicture}
\end{document}

==> tikz/interface_algebra1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=1]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=1]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{16} % length of the virtual line
    \def\tate{5} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    % \begin{scope}[shift={(\yoko,0)}]
    %%%%%%%%%%%%%%%%%%
    
    % virtual line
    \draw[postaction={on each segment={mid arrow rev}}] (0,0) -- (\yoko/6, 0) -- (\yoko/6*2, 0) -- (\yoko/6*3, 0) -- (\yoko/6*4, 0) -- (\yoko/6*5, 0) -- (\yoko,0);
    % % dots
    % % \fill (0,0) circle (2mm); 
    % % \fill (\yoko,0) circle (2mm); 
    % %%%%%%%%%%%%%%%%%%
    % % MPO line
    % \draw (0,\tate/2) -- (\yoko,\tate/2);
    % %%%%%%%%%%%%%%%%%%
    % %physical lines
    % \foreach \x in {1,...,\then}
    % \draw (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
    % %MPO tensor
    % \foreach \x in {1,2}
    %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east);
    \draw[fill=white] (\yoko/2,0) circle (2mm); 
    \fill (\yoko/2,0) circle (1mm); 
    \node[above] at (\yoko/2,0) {$\psi_{12}$};
    % \draw (\yoko/4,0) arc[start angle=180,end angle=0,radius=\yoko/4];
    
    % symmetry line
    \draw[magenta] (\yoko/6,0) -- (\yoko/6,\tate*2/3);
    \draw[magenta, postaction=decorate, decoration={markings, mark=at position .55 with {\arrow[scale=1]{stealth}}}] (\yoko/6,\tate*2/3) -- (\yoko*5/6,\tate*2/3);
    %\draw[->] (\yoko/6,\tate*2/3) -- (\yoko*3/6+\yoko/31,\tate*2/3);
    \draw[magenta] (\yoko*5/6,0) -- (\yoko*5/6,\tate*2/3);
    
    % dots
    \filldraw[fill=black] (\yoko/6, 0) circle (2mm);
    \filldraw[fill=white] (\yoko/6*5, 0) circle (2mm);
    \node[below] at (\yoko/6-.2,0) {$(\phi_{x}^1)_{i}$};
    \node[below] at (\yoko*5/6+.2,0) {$(\overline{\phi}_{x}^2)_{i^{\prime}}$};
    
    % symmetry line
    \draw[cyan] (\yoko*2/6,0) -- (\yoko*2/6,\tate*.4);
    \draw[cyan, postaction=decorate, decoration={markings, mark=at position .6 with {\arrow[scale=1]{stealth}}}] (\yoko*2/6,\tate*.4) -- (\yoko*4/6,\tate*.4);
    %\draw[->] (\yoko*2/6,\tate/2) -- (\yoko*3/6+\yoko/31,\tate/2);
    \draw[cyan] (\yoko*4/6,0) -- (\yoko*4/6,\tate*.4);
    
    % dots
    \filldraw[fill=black] (\yoko/6*2, 0) circle (2mm);
    \filldraw[fill=white] (\yoko/6*4, 0) circle (2mm);
    \node[below] at (\yoko*2/6+.2,0) {$(\phi_{y}^1)_{j}$};
    \node[below] at (\yoko*4/6-.2,0) {$(\overline{\phi}_{y}^2)_{j^{\prime}}$};
  \end{tikzpicture}
\end{document}

==> tikz/interface_algebra2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=1]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=1]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{16} % length of the virtual line
    \def\tate{5} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    % \begin{scope}[shift={(\yoko,0)}]
    %%%%%%%%%%%%%%%%%%
    
    % virtual line
    \draw[postaction={on each segment={mid arrow rev}}] (0,0) -- (\yoko/6, 0) -- (\yoko/6*2, 0) -- (\yoko/6*3, 0) -- (\yoko/6*4, 0) -- (\yoko/6*5, 0) -- (\yoko,0);
    % % dots
    % % \fill (0,0) circle (2mm); 
    % % \fill (\yoko,0) circle (2mm); 
    % %%%%%%%%%%%%%%%%%%
    % % MPO line
    % \draw (0,\tate/2) -- (\yoko,\tate/2);
    % %%%%%%%%%%%%%%%%%%
    % %physical lines
    % \foreach \x in {1,...,\then}
    % \draw (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
    % %MPO tensor
    % \foreach \x in {1,2}
    %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east);
    \draw[fill=white] (\yoko/2,0) circle (2mm); 
    \fill (\yoko/2,0) circle (1mm); 
    \node[above] at (\yoko/2,0) {$\psi_{12}$};
    % \draw (\yoko/4,0) arc[start angle=180,end angle=0,radius=\yoko/4];
    
    % symmetry line
    \draw[magenta, postaction={mid arrow}] (\yoko/6,0) -- (\yoko/6,\tate/3);
    \draw[magenta] (\yoko/6,\tate/3) -- (\yoko/6+\yoko/12,\tate/3);
    \draw[cyan] (\yoko/6+\yoko/12,\tate/3) -- (\yoko/6*2, \tate/3);
    \draw[cyan, postaction={mid arrow}] (\yoko*2/6,0) -- (\yoko*2/6,\tate/3);
    
    % symmetry line
    \draw[cyan, postaction={mid arrow rev}] (\yoko*4/6,0) -- (\yoko*4/6,\tate/3);
    \draw[cyan] (\yoko*4/6,\tate/3) -- (\yoko*4/6+\yoko/12,\tate/3);
    \draw[magenta] (\yoko*4/6+\yoko/12,\tate/3) -- (\yoko*5/6,\tate/3);
    \draw[magenta, postaction={mid arrow rev}] (\yoko*5/6,0) -- (\yoko*5/6,\tate/3);
    
    % symmetry line
    \draw[orange] (\yoko/4,\tate/3) -- (\yoko/4,\tate*2/3);
    \draw[orange, postaction={mid arrow}] (\yoko/4,\tate*2/3) -- (\yoko*3/4,\tate*2/3);
    \draw[orange] (\yoko*3/4,\tate/3) -- (\yoko*3/4,\tate*2/3);
    \node[above left] at (\yoko/4,\tate/3) {$(\phi_{xy}^{z})_{\mu}$};
    \fill (\yoko/4,\tate/3) circle (2mm); 
    \node[above right] at (\yoko*3/4,\tate/3) {$(\overline{\phi}_{xy}^{z})_{\mu}$};
    \fill (\yoko*3/4,\tate/3) circle (2mm); 
    
    % dots
    \filldraw[fill=black] (\yoko/6,0) circle (2mm);
    \filldraw[fill=white] (\yoko*5/6,0) circle (2mm);
    \node[below] at (\yoko/6-.2,0) {$(\phi_{x}^1)_{i}$};
    \node[below] at (\yoko*5/6+.2,0) {$(\overline{\phi}_{x}^2)_{i^{\prime}}$};
    \filldraw[fill=black] (\yoko*2/6,0) circle (2mm);
    \filldraw[fill=white] (\yoko*4/6,0) circle (2mm);
    \node[below] at (\yoko*2/6+.2,0) {$(\phi_{y}^1)_{j}$};
    \node[below] at (\yoko*4/6-.2,0) {$(\overline{\phi}_{y}^2)_{j^{\prime}}$};
    
  \end{tikzpicture}
\end{document}

==> tikz/interface_algebra3.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=1]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=1]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{12} % length of the virtual line
    \def\tate{4} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    % \begin{scope}[shift={(\yoko,0)}]
    %%%%%%%%%%%%%%%%%%
    
    % virtual line
    \draw[postaction={on each segment={mid arrow rev}}] (0, 0) -- (\yoko/4, 0) -- (\yoko/4*2, 0) -- (\yoko/4*3, 0) -- (\yoko, 0) -- (\yoko+\yoko/4, 0) -- (\yoko+\yoko/4*2, 0) -- (\yoko+\yoko/4*3, 0) -- (\yoko+\yoko, 0) -- (\yoko+\yoko+\yoko/4, 0) -- (\yoko+\yoko+\yoko/2, 0);
    
    % MPO lines
    \draw[magenta, postaction={mid arrow}] (\yoko/4, 0) -- (\yoko/4, \tate/2);
    \draw[magenta] (\yoko/4, \tate/2) -- (\yoko/4+\yoko/8, \tate/2);
    \draw[cyan, postaction={mid arrow}] (\yoko/2, 0) -- (\yoko/2, \tate/2);
    \draw[cyan] (\yoko/2, \tate/2) -- (\yoko/2-\yoko/8, \tate/2);
    \draw[orange] (\yoko/2-\yoko/8, \tate/2) -- (\yoko/2-\yoko/8, \tate);
    \draw[orange, postaction={mid arrow}] (\yoko/2-\yoko/8, \tate) -- (\yoko/4*3, \tate);
    \draw[orange] (\yoko/4*3, \tate) -- (\yoko/4*3, 0);
    
    \draw[orange] (\yoko, 0) -- (\yoko, \tate);
    \draw[orange, postaction={mid arrow}] (\yoko, \tate) -- (\yoko+\yoko/2, \tate);
    \draw[orange] (\yoko+\yoko/2, \tate) -- (\yoko+\yoko/2, 0);
    
    \draw[orange] (\yoko*7/4, 0) -- (\yoko*7/4, \tate);
    \draw[orange, postaction={mid arrow}] (\yoko*7/4, \tate) -- (\yoko+\yoko+\yoko/8, \tate);
    \draw[orange] (\yoko+\yoko+\yoko/8, \tate) -- (\yoko+\yoko+\yoko/8, \tate/2);
    \draw[cyan] (\yoko+\yoko+\yoko/8, \tate/2) -- (\yoko+\yoko, \tate/2);
    \draw[cyan, postaction={mid arrow}] (\yoko+\yoko, \tate/2) -- (\yoko+\yoko, 0);
    \draw[magenta] (\yoko+\yoko+\yoko/8, \tate/2) -- (\yoko+\yoko+\yoko/4, \tate/2);
    \draw[magenta, postaction={mid arrow}] (\yoko+\yoko+\yoko/4, \tate/2) -- (\yoko+\yoko+\yoko/4, 0);
    
    % action tensors (left)
    \filldraw[fill=black] (\yoko/4, 0) circle (2mm);
    \draw (\yoko/4-.2, 0) node[below]{$(\phi_x^1)_i$};
    
    \filldraw[fill=black] (\yoko/4*2, 0) circle (2mm);
    \draw (\yoko/4*2, 0) node[below]{$(\phi_y^1)_j$};
    
    \filldraw[fill=white] (\yoko/4*3, 0) circle (2mm);
    \draw (\yoko/4*3+.2, 0) node[below]{$(\overline{\phi}_z^1)_k$};
    
    \filldraw[fill=black] (\yoko, 0) circle (2mm);
    \draw (\yoko+.2, 0) node[below]{$(\phi_z^1)_k$};
    
    % dot (interface)
    
    \draw[fill=white] (\yoko+\yoko/4,0) circle (2mm); 
    \fill (\yoko+\yoko/4,0) circle (1mm); 
    \node[above] at (\yoko+\yoko/4,0) {$\psi_{12}$};
    
    % action tensors (right)
    
    \filldraw[fill=white] (\yoko+\yoko/2, 0) circle (2mm);
    \draw (\yoko+\yoko/2-.2, 0) node[below]{$(\overline{\phi}_z^2)_{k^{\prime}}$};
    
    \filldraw[fill=black] (\yoko/4*7, 0) circle (2mm);
    \draw (\yoko/4*7-.2, 0) node[below]{$(\phi_z^2)_{k^{\prime}}$};
    
    \filldraw[fill=white] (\yoko+\yoko, 0) circle (2mm);
    \draw (\yoko+\yoko, 0) node[below]{$(\overline{\phi}_y^2)_{j^{\prime}}$};
    
    \filldraw[fill=white] (\yoko/4*9, 0) circle (2mm);
    \draw (\yoko/4*9+.2, 0) node[below]{$(\overline{\phi}_x^2)_{i^{\prime}}$};
    
    % fusion tensors
    \filldraw[fill=black] (\yoko/4+\yoko/8, \tate/2) circle (2mm);
    \draw (\yoko/4+\yoko/8, \tate/2) node[above left]{$(\phi_{xy}^z)_{\mu}$};
    
    \filldraw[fill=white] (\yoko+\yoko+\yoko/8, \tate/2) circle (2mm);
    \draw (\yoko+\yoko+\yoko/8, \tate/2) node[above right]{$(\overline{\phi}_{xy}^z)_{\mu}$};
    
    
    % virtual line
    %\draw (0,0) -- (\yoko,0);
    % % dots
    % % \fill (0,0) circle (2mm); 
    % % \fill (\yoko,0) circle (2mm); 
    % %%%%%%%%%%%%%%%%%%
    % % MPO line
    % \draw (0,\tate/2) -- (\yoko,\tate/2);
    % %%%%%%%%%%%%%%%%%%
    % %physical lines
    % \foreach \x in {1,...,\then}
    % \draw (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
    % %MPO tensor
    % \foreach \x in {1,2}
    %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east);
    % interface
    % \draw[fill=white] (\yoko/2,0) circle (2mm); 
    % \fill (\yoko/2,0) circle (1mm); 
    % \node[above] at (\yoko/2,0) {$\psi_{12}$};
    % \draw (\yoko/4,0) arc[start angle=180,end angle=0,radius=\yoko/4];
    % symmetry line
    % \draw (\yoko/8,0) -- (\yoko/8,\tate/3);
    % \draw (\yoko/8,\tate/3) -- (\yoko*2/8,\tate/3);
    % \draw (\yoko*2/8,0) -- (\yoko*2/8,\tate/3);
    % \node[below] at (\yoko/8,0) {$(\phi_{x})_{i}$};
    % \node[below] at (\yoko*5/8,0) {$(\overline{\phi}_{x})_{i}$};
    
    %\draw (\yoko/4,0) -- (\yoko/4,\tate/3);
    %\draw (\yoko/4,\tate/3) -- (\yoko*2/4,\tate/3);
    %\draw (\yoko*2/4,0) -- (\yoko*2/4,\tate/3);
    %\node[below] at (\yoko/4,0) {$(\phi_{x})_{i}$};
    %\fill (\yoko/4,0) circle (2mm); 
    %\node[below] at (\yoko/2,0) {$(\phi_{y})_{j}$};
    %\fill (\yoko/2,0) circle (2mm); 
    
    % symmetry line
    % \draw (\yoko*6/8,0) -- (\yoko*6/8,\tate/3);
    % \draw (\yoko*6/8,\tate/3) -- (\yoko*7/8,\tate/3);
    % \draw (\yoko*7/8,0) -- (\yoko*7/8,\tate/3);
    % \node[below] at (\yoko*2/8,0) {$(\phi_{y})_{i}$};
    % \node[below] at (\yoko*6/8,0) {$(\overline{\phi}_{y})_{i}$};
    % % symmetry line
    % \draw (\yoko/4,\tate/3) -- (\yoko/4,\tate*2/3);
    % \draw (\yoko/4,\tate*2/3) -- (\yoko*3/4,\tate*2/3);
    % \draw (\yoko*3/4,\tate/3) -- (\yoko*3/4,\tate*2/3);
    % \node[above left] at (\yoko/4,\tate/3) {$(\phi_{xy}^{z})_{\mu}$};
    % \fill (\yoko/4,\tate/3) circle (2mm); 
    % \node[above right] at (\yoko*3/4,\tate/3) {$(\overline{\phi}_{xy}^{z})_{\mu}$};
    % \fill (\yoko*3/4,\tate/3) circle (2mm); 
    
    %\draw (\yoko*3/8,\tate/3) -- (\yoko*3/8,\tate*2/3);
    %\draw (\yoko*3/8,\tate*2/3) -- (\yoko*3/4,\tate*2/3);
    %\draw (\yoko*3/4,0) -- (\yoko*3/4,\tate*2/3);
    %\node[left] at (\yoko/4,\tate/3) {$(\phi_{xy}^{z})_{\mu}$};
    %\fill (\yoko*3/8,\tate/3) circle (2mm); 
    %\node[below] at (\yoko*3/4,0) {$(\overline{\phi}_{z})_k$};
    %\fill (\yoko*3/4,0) circle (2mm); 
    

    %\begin{scope}[shift={(\yoko-2,0)}]
    %%%%%%%%%%%%%%%%%%
    % virtual line
    %\draw (0+2,0) -- (\yoko-2,0);
    % % dots
    % % \fill (0,0) circle (2mm); 
    % % \fill (\yoko,0) circle (2mm); 
    % %%%%%%%%%%%%%%%%%%
    % % MPO line
    % \draw (0,\tate/2) -- (\yoko,\tate/2);
    % %%%%%%%%%%%%%%%%%%
    % %physical lines
    % \foreach \x in {1,...,\then}
    % \draw (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
    % %MPO tensor
    % \foreach \x in {1,2}
    %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east);
    % interface
    %\draw[fill=white] (\yoko/2,0) circle (2mm); 
    %\fill (\yoko/2,0) circle (1mm); 
    %\node[above] at (\yoko/2,0) {$\psi_{12}$};
    % \draw (\yoko/4,0) arc[start angle=180,end angle=0,radius=\yoko/4];
    % symmetry line
    % \draw (\yoko/8,0) -- (\yoko/8,\tate/3);
    % \draw (\yoko/8,\tate/3) -- (\yoko*2/8,\tate/3);
    % \draw (\yoko*2/8,0) -- (\yoko*2/8,\tate/3);
    % \node[below] at (\yoko/8,0) {$(\phi_{x})_{i}$};
    % \node[below] at (\yoko*5/8,0) {$(\overline{\phi}_{x})_{i}$};
    % symmetry line
    % \draw (\yoko*6/8,0) -- (\yoko*6/8,\tate/3);
    % \draw (\yoko*6/8,\tate/3) -- (\yoko*7/8,\tate/3);
    % \draw (\yoko*7/8,0) -- (\yoko*7/8,\tate/3);
    % \node[below] at (\yoko*2/8,0) {$(\phi_{y})_{i}$};
    % \node[below] at (\yoko*6/8,0) {$(\overline{\phi}_{y})_{i}$};
    % % symmetry line
    % \draw (\yoko/4,\tate/3) -- (\yoko/4,\tate*2/3);
    % \draw (\yoko/4,\tate*2/3) -- (\yoko*3/4,\tate*2/3);
    % \draw (\yoko*3/4,\tate/3) -- (\yoko*3/4,\tate*2/3);
    % \node[above left] at (\yoko/4,\tate/3) {$(\phi_{xy}^{z})_{\mu}$};
    % \fill (\yoko/4,\tate/3) circle (2mm); 
    % \node[above right] at (\yoko*3/4,\tate/3) {$(\overline{\phi}_{xy}^{z})_{\mu}$};
    % \fill (\yoko*3/4,\tate/3) circle (2mm); 
    
    %\draw (\yoko/4,0) -- (\yoko/4,\tate*2/3);
    %\draw (\yoko/4,\tate*2/3) -- (\yoko*3/4,\tate*2/3);
    %\draw (\yoko*3/4,0) -- (\yoko*3/4,\tate*2/3);
    %\node[below] at (\yoko/4,0) {$(\phi_{z})_{k}$};
    %\fill (\yoko/4,0) circle (2mm); 
    %\node[below] at (\yoko*3/4,0) {$(\overline{\phi}_{z})_{k^\prime}$};
    %\fill (\yoko*3/4,0) circle (2mm); 
    %\end{scope}


    %\begin{scope}[xscale=-1]
    %    \begin{scope}[shift={(-\yoko*3+4,0)}]
        %%%%%%%%%%%%%%%%%%
    % \begin{scope}[shift={(\yoko,0)}]
    %%%%%%%%%%%%%%%%%%
    % virtual line
    %\draw (0,0) -- (\yoko,0);
    % % dots
    % % \fill (0,0) circle (2mm); 
    % % \fill (\yoko,0) circle (2mm); 
    % %%%%%%%%%%%%%%%%%%
    % % MPO line
    % \draw (0,\tate/2) -- (\yoko,\tate/2);
    % %%%%%%%%%%%%%%%%%%
    % %physical lines
    % \foreach \x in {1,...,\then}
    % \draw (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
    % %MPO tensor
    % \foreach \x in {1,2}
    %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east);
    % interface
    % \draw[fill=white] (\yoko/2,0) circle (2mm); 
    % \fill (\yoko/2,0) circle (1mm); 
    % \node[above] at (\yoko/2,0) {$\psi_{12}$};
    % \draw (\yoko/4,0) arc[start angle=180,end angle=0,radius=\yoko/4];
    % symmetry line
    % \draw (\yoko/8,0) -- (\yoko/8,\tate/3);
    % \draw (\yoko/8,\tate/3) -- (\yoko*2/8,\tate/3);
    % \draw (\yoko*2/8,0) -- (\yoko*2/8,\tate/3);
    % \node[below] at (\yoko/8,0) {$(\phi_{x})_{i}$};
    % \node[below] at (\yoko*5/8,0) {$(\overline{\phi}_{x})_{i}$};
    %\draw (\yoko/4,0) -- (\yoko/4,\tate/3);
    %\draw (\yoko/4,\tate/3) -- (\yoko*2/4,\tate/3);
    %\draw (\yoko*2/4,0) -- (\yoko*2/4,\tate/3);
    %\node[below] at (\yoko/4,0) {$(\overline{\phi}_{x})_{i^{\prime}}$};
    %\fill (\yoko/4,0) circle (2mm); 
    %\node[below] at (\yoko/2,0) {$(\overline{\phi}_{y})_{j}$};
    %\fill (\yoko/2,0) circle (2mm); 
    % symmetry line
    % \draw (\yoko*6/8,0) -- (\yoko*6/8,\tate/3);
    % \draw (\yoko*6/8,\tate/3) -- (\yoko*7/8,\tate/3);
    % \draw (\yoko*7/8,0) -- (\yoko*7/8,\tate/3);
    % \node[below] at (\yoko*2/8,0) {$(\phi_{y})_{i}$};
    % \node[below] at (\yoko*6/8,0) {$(\overline{\phi}_{y})_{i}$};
    % % symmetry line
    % \draw (\yoko/4,\tate/3) -- (\yoko/4,\tate*2/3);
    % \draw (\yoko/4,\tate*2/3) -- (\yoko*3/4,\tate*2/3);
    % \draw (\yoko*3/4,\tate/3) -- (\yoko*3/4,\tate*2/3);
    % \node[above left] at (\yoko/4,\tate/3) {$(\phi_{xy}^{z})_{\mu}$};
    % \fill (\yoko/4,\tate/3) circle (2mm); 
    % \node[above right] at (\yoko*3/4,\tate/3) {$(\overline{\phi}_{xy}^{z})_{\mu}$};
    % \fill (\yoko*3/4,\tate/3) circle (2mm); 
    
    %\draw (\yoko*3/8,\tate/3) -- (\yoko*3/8,\tate*2/3);
    %\draw (\yoko*3/8,\tate*2/3) -- (\yoko*3/4,\tate*2/3);
    %\draw (\yoko*3/4,0) -- (\yoko*3/4,\tate*2/3);
    %\node[right] at (\yoko/4,\tate/3) {$(\overline{\phi}_{xy}^{z})_{\mu^{\prime}}$};
    %\fill (\yoko*3/8,\tate/3) circle (2mm); 
    %\node[below] at (\yoko*3/4,0) {$(\phi_{z})_{k^{\prime}}$};
    %\fill (\yoko*3/4,0) circle (2mm); 
    %    \end{scope}
    %\end{scope}
  \end{tikzpicture}
\end{document}

==> tikz/interface_symmetry_action1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{8} % length of the virtual line
    \def\tate{4} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    % \begin{scope}[shift={(\yoko,0)}]
    %%%%%%%%%%%%%%%%%%
    
    % virtual line
    \draw[postaction={on each segment={mid arrow rev}}] (0,0) -- (\yoko/4, 0) -- (\yoko/2, 0) -- (\yoko/2+\yoko/4, 0) -- (\yoko,0);
    % % dots
    % % \fill (0,0) circle (2mm); 
    % % \fill (\yoko,0) circle (2mm); 
    % %%%%%%%%%%%%%%%%%%
    % % MPO line
    % \draw (0,\tate/2) -- (\yoko,\tate/2);
    % %%%%%%%%%%%%%%%%%%
    % %physical lines
    % \foreach \x in {1,...,\then}
    % \draw (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
    % %MPO tensor
    % \foreach \x in {1,2}
    %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east);
    
    % interface dot
    \draw[fill=white] (\yoko/2,0) circle (2mm); 
    \fill (\yoko/2,0) circle (1mm); 
    \node[above] at (\yoko/2,0) {$\psi_{12}$};
    
    % \draw (\yoko/4,0) arc[start angle=180,end angle=0,radius=\yoko/4];
    
    % MPO line
    \draw[magenta] (\yoko/4,0) -- (\yoko/4,\tate/2);
    \draw[magenta, postaction={mid arrow}] (\yoko/4,\tate/2) -- (\yoko/4+\yoko/2,\tate/2);
    %\draw[->] (\yoko/4,\tate/2) -- (\yoko/4+\yoko/4+\yoko/31,\tate/2);
    \draw[magenta] (\yoko/4+\yoko/2,0) -- (\yoko/4+\yoko/2,\tate/2);
    
    % action tensors
    \filldraw[fill=black] (\yoko/4, 0) circle (2mm);
    \filldraw[fill=white] (\yoko-\yoko/4, 0) circle (2mm);
    \node[below] at (\yoko/4,0) {$(\phi_{x}^1)_{i}$};
    \node[below] at (\yoko/4+\yoko/2,0) {$(\overline{\phi}_{x}^2)_{j}$};
  \end{tikzpicture}
\end{document}

==> tikz/interface_symmetry_action2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{8} % length of the virtual line
    \def\tate{4} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    % \begin{scope}[shift={(\yoko,0)}]
    %%%%%%%%%%%%%%%%%%
    
    % virtual line
    \draw[postaction={on each segment={mid arrow rev}}] (0,0) -- (\yoko/4, 0) -- (\yoko/2, 0) -- (\yoko/2+\yoko/4, 0) -- (\yoko,0);
    % % dots
    % % \fill (0,0) circle (2mm); 
    % % \fill (\yoko,0) circle (2mm); 
    % %%%%%%%%%%%%%%%%%%
    % % MPO line
    % \draw (0,\tate/2) -- (\yoko,\tate/2);
    % %%%%%%%%%%%%%%%%%%
    % %physical lines
    % \foreach \x in {1,...,\then}
    % \draw (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
    % %MPO tensor
    % \foreach \x in {1,2}
    %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east);
    
    % interface dot
    \draw[fill=white] (\yoko/2,0) circle (2mm); 
    \fill (\yoko/2,0) circle (1mm); 
    \node[above] at (\yoko/2,0) {$\psi_{21}$};
    
    % \draw (\yoko/4,0) arc[start angle=180,end angle=0,radius=\yoko/4];
    
    % MPO line
    \draw[magenta] (\yoko/4,0) -- (\yoko/4,\tate/2);
    \draw[magenta, postaction={mid arrow}] (\yoko/4,\tate/2) -- (\yoko/4+\yoko/2,\tate/2);
    %\draw[->] (\yoko/4,\tate/2) -- (\yoko/4+\yoko/4+\yoko/31,\tate/2);
    \draw[magenta] (\yoko/4+\yoko/2,0) -- (\yoko/4+\yoko/2,\tate/2);
    
    % action tensors
    \filldraw[fill=black] (\yoko/4, 0) circle (2mm);
    \filldraw[fill=white] (\yoko-\yoko/4, 0) circle (2mm);
    \node[below] at (\yoko/4,0) {$(\phi_{x}^2)_{j}$};
    \node[below] at (\yoko/4+\yoko/2,0) {$(\overline{\phi}_{x}^1)_{i}$};
  \end{tikzpicture}
  \end{document}

==> tikz/left_fixed_point1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3,xscale=-1, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
  % parameters
  \def\saitosu{1} % the number of sites
  \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
  % \setcounter{n}{0}
  \newcounter{n}
  \setcounter{n}{\saitosu} 
  \def\yoko{5} % length of the virtual line
  \def\tate{4.5} % length of the physical lines
  %%%%%%%%%%%%%%%%%%
  % botom line
  \draw (0,0) -- (\yoko,0);
  \draw (\yoko/3+\tate/6,0) -- (\yoko/3+\tate/6,\tate/2);
  % dots
  \draw [fill=white] (\yoko/3+\tate/6,0) circle (3mm); 
  % \fill (\yoko,0) circle (2mm); 
  %%%%%%%%%%%%%%%%%%
  % middle line
  \draw (0,\tate/2) -- (\yoko*2/3+\tate*2/6,\tate/2);
  % dots
  \draw [fill=white] (\yoko/3+\tate/6,\tate/2) circle (3mm); 
  \node[above] at (\yoko/3+\tate/6,\tate) {${\color{white}\hat{B}_{x}}$};
  \fill (\yoko*2/3+\tate*2/6,\tate/2) circle (3mm); 
  \node[above] at (\yoko*2/3+\tate*2/6,\tate/2) {$v_i^{\dagger}$};
  %%%%%%%%%%%%%%%%%%
  % top line
  \draw (0,\tate) -- (\yoko,\tate);
  % dots
  % \fill (\yoko/3,\tate) circle (3mm); 
  % \fill (\yoko,0) circle (2mm); 
  %%%%%%%%%%%%%%%%%%
  %physical lines 
  \draw[dashed] (\yoko*2/3+\tate*2/6,0) -- (\yoko*2/3+\tate*2/6,\tate/2); 
  \fill (\yoko*2/3+\tate*2/6,0) circle (3mm); 
  \node[below] at (\yoko*2/3+\tate*2/6,0) {$\Lambda_{A}^{L}$};
  \node[below] at (\yoko/3+\tate/6,0) {$\hat{B}_{x}^{-1}$};
  % % MPO action
  % \foreach \x in {1,...,\then}
  %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
  %%%%%%%%%%%%%%%%%%
  \draw (\yoko,0) arc[start angle=270,end angle=450,radius=\tate/2];
  \node[left] at (\yoko+\tate/2,\tate/2) {$1_D$};
  %%%%%%%%%%%%%%%%%%
  % \filldraw [fill=white] (\yoko/4+\yoko/2-0.2,\tate/2-0.2) rectangle (\yoko/4+\yoko/2+0.2,\tate+0.2);
  % \node[right] at (\yoko/4+\yoko/2,\tate/4+\tate/2) {$\Omega_{\rho_1,\rho_2}(\theta)$};
  % bounding box
  %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
\end{tikzpicture}
\end{document}

==> tikz/left_fixed_point1_new.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3,xscale=-1, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
  % parameters
  \def\saitosu{1} % the number of sites
  \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
  % \setcounter{n}{0}
  \newcounter{n}
  \setcounter{n}{\saitosu} 
  \def\yoko{4} % length of the virtual line
  \def\tate{3.6} % length of the physical lines
  %%%%%%%%%%%%%%%%%%
  
  \draw[postaction=decorate, decoration={markings, mark=at position .25 with {\arrow[scale=0.8]{stealth}}}, decoration={markings, mark=at position .75 with {\arrow[scale=0.8]{stealth}}}] (\yoko,0) arc[start angle=270,end angle=450,radius=\tate/2];
  \filldraw (\yoko+\tate/2,\tate/2) circle (2mm);
  \draw (\yoko+\tate/2,\tate/2) node[left]{$\Lambda_A^L$};
  
  % botom line
  %\draw (0,0) -- (\yoko,0);
  %\draw (\yoko/3+\tate/6,0) -- (\yoko/3+\tate/6,\tate/2);
  
  % dots
  %\draw [fill=white] (\yoko/3+\tate/6,0) circle (3mm); 
  % \fill (\yoko,0) circle (2mm); 
  %%%%%%%%%%%%%%%%%%
  
  % middle line
  %\draw (0,\tate/2) -- (\yoko*2/3+\tate*2/6,\tate/2);
  
  % dots
  %\draw [fill=white] (\yoko/3+\tate/6,\tate/2) circle (3mm); 
  %\node[above] at (\yoko/3+\tate/6,\tate) {${\color{white}\hat{B}_{x}}$};
  %\fill (\yoko*2/3+\tate*2/6,\tate/2) circle (3mm); 
  %\node[above] at (\yoko*2/3+\tate*2/6,\tate/2) {$v_i^{\dagger}$};
  %%%%%%%%%%%%%%%%%%
  
  % top line
  %\draw (0,\tate) -- (\yoko,\tate);
  
  % dots
  % \fill (\yoko/3,\tate) circle (3mm); 
  % \fill (\yoko,0) circle (2mm); 
  %%%%%%%%%%%%%%%%%%
  
  %physical lines 
  %\draw[dashed] (\yoko*2/3+\tate*2/6,0) -- (\yoko*2/3+\tate*2/6,\tate/2); 
  %\fill (\yoko*2/3+\tate*2/6,0) circle (3mm); 
  %\node[below] at (\yoko*2/3+\tate*2/6,0) {$\Lambda_{A}^{L}$};
  %\node[below] at (\yoko/3+\tate/6,0) {$\hat{B}_{x}^{-1}$};
  
  % % MPO action
  % \foreach \x in {1,...,\then}
  %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
  %%%%%%%%%%%%%%%%%%
  %\draw (\yoko,0) arc[start angle=270,end angle=450,radius=\tate/2];
  %\node[left] at (\yoko+\tate/2,\tate/2) {$1_D$};
  %%%%%%%%%%%%%%%%%%
  % \filldraw [fill=white] (\yoko/4+\yoko/2-0.2,\tate/2-0.2) rectangle (\yoko/4+\yoko/2+0.2,\tate+0.2);
  % \node[right] at (\yoko/4+\yoko/2,\tate/4+\tate/2) {$\Omega_{\rho_1,\rho_2}(\theta)$};
  % bounding box
  %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
\end{tikzpicture}
\end{document}

==> tikz/left_fixed_point2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3,xscale=-1, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{3} % length of the virtual line
    \def\tate{4.5} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    % botom line
    \draw (0,0) -- (\yoko,0);
    % dots
    % \fill (\yoko/2+\tate/6,0) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % middle line
    \draw (0,\tate/2) -- (\yoko/2+\tate/6,\tate/2);
    % dots
    % \fill (\yoko/2+\tate/6,\tate/2) circle (3mm); 
    \node[above] at (\yoko/2+\tate/6,\tate) {${\color{white}\hat{B}_{x}}$};
    % \fill (\yoko/2+\tate/2,\tate/2) circle (3mm); 
    % \node[above] at (\yoko/2+\tate/2,\tate/2) {$v_i$};
    %%%%%%%%%%%%%%%%%%
    % top line
    \draw (0,\tate) -- (\yoko,\tate);
    % dots
    % \fill (\yoko/3,\tate) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    %physical lines
    \draw (\yoko/2+\tate/6,0) -- (\yoko/2+\tate/6,\tate/2); 
    % \draw[dashed] (\yoko*2/3+\tate*2/6,0) -- (\yoko*2/3+\tate*2/6,\tate/2); 
    \filldraw[fill=white] (\yoko/2+\tate/6,0) circle (2mm); 
    % \node[below] at (\yoko*2/3+\tate*2/6,0) {$\Lambda_{A}^{R}$};
    \node[below] at (\yoko/2+\tate/6,0) {$(\overline{\phi}_x)_i$};
    % % MPO action
    % \foreach \x in {1,...,\then}
    %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    %%%%%%%%%%%%%%%%%%
    \draw (\yoko,0) arc[start angle=270,end angle=450,radius=\tate/2];
    \node[left] at (\yoko+\tate/2,\tate/2) {$1_D$};
    %%%%%%%%%%%%%%%%%%
    % \filldraw [fill=white] (\yoko/4+\yoko/2-0.2,\tate/2-0.2) rectangle (\yoko/4+\yoko/2+0.2,\tate+0.2);
    % \node[right] at (\yoko/4+\yoko/2,\tate/4+\tate/2) {$\Omega_{\rho_1,\rho_2}(\theta)$};
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/left_fixed_point2_new.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3,xscale=-1, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
  % parameters
  \def\saitosu{1} % the number of sites
  \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
  % \setcounter{n}{0}
  \newcounter{n}
  \setcounter{n}{\saitosu} 
  \def\yoko{4} % length of the virtual line
  \def\tate{3.6} % length of the physical lines
  %%%%%%%%%%%%%%%%%%
  
    % arc
    \draw[postaction=decorate, decoration={markings, mark=at position .25 with {\arrow[scale=0.8]{stealth}}}, decoration={markings, mark=at position .75 with {\arrow[scale=0.8]{stealth}}}] (\yoko,0) arc[start angle=270,end angle=450,radius=\tate/2];
  \filldraw (\yoko+\tate/2,\tate/2) circle (2mm);
  \draw (\yoko+\tate/2,\tate/2) node[left]{$\Lambda_A^L$};
  
    % botom line
    \draw (\yoko, 0) -- (\yoko/2+\yoko/4,0);
    \draw[postaction={mid arrow rev}] (\yoko/2+\yoko/4,0) -- (\yoko/2,0);
    
    % top line
    \draw (\yoko,\tate) -- (\yoko/2+\yoko/4,\tate);
    \draw[postaction={mid arrow rev}] (\yoko/2,\tate) -- (\yoko/2+\yoko/4,\tate);
    
    % physical line
    \draw[postaction={mid arrow}] (\yoko/2+\yoko/4, 0) -- (\yoko/2+\yoko/4, \tate);
    
    % dots
    % \fill (\yoko/2+\tate/6,0) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % middle line
    %\draw (0,\tate/2) -- (\yoko/2+\tate/6,\tate/2);
    
    % dots
    % \fill (\yoko/2+\tate/6,\tate/2) circle (3mm); 
    %\node[above] at (\yoko/2+\tate/6,\tate) {${\color{white}\hat{B}_{x}}$};
    % \fill (\yoko/2+\tate/2,\tate/2) circle (3mm); 
    % \node[above] at (\yoko/2+\tate/2,\tate/2) {$v_i$};
    %%%%%%%%%%%%%%%%%%
    
    % dots
    % \fill (\yoko/3,\tate) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    %physical lines
    %\draw (\yoko/2+\tate/6,0) -- (\yoko/2+\tate/6,\tate/2); 
    % \draw[dashed] (\yoko*2/3+\tate*2/6,0) -- (\yoko*2/3+\tate*2/6,\tate/2); 
    %\filldraw[fill=white] (\yoko/2+\tate/6,0) circle (2mm); 
    % \node[below] at (\yoko*2/3+\tate*2/6,0) {$\Lambda_{A}^{R}$};
    %\node[below] at (\yoko/2+\tate/6,0) {$(\overline{\phi}_x)_i$};
    
    % % MPO action
    % \foreach \x in {1,...,\then}
    %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    %%%%%%%%%%%%%%%%%%
    %\draw (\yoko,0) arc[start angle=270,end angle=450,radius=\tate/2];
    %\node[left] at (\yoko+\tate/2,\tate/2) {$1_D$};
    %%%%%%%%%%%%%%%%%%
    % \filldraw [fill=white] (\yoko/4+\yoko/2-0.2,\tate/2-0.2) rectangle (\yoko/4+\yoko/2+0.2,\tate+0.2);
    % \node[right] at (\yoko/4+\yoko/2,\tate/4+\tate/2) {$\Omega_{\rho_1,\rho_2}(\theta)$};
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/left_fixed_point_mixed1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .75 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3,xscale=-1, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
  % parameters
  \def\saitosu{1} % the number of sites
  \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
  % \setcounter{n}{0}
  \newcounter{n}
  \setcounter{n}{\saitosu} 
  \def\yoko{4} % length of the virtual line
  \def\tate{3.6} % length of the physical lines
  %%%%%%%%%%%%%%%%%%
  
  % MPO line
  \draw[magenta, postaction={mid arrow}] (\yoko+\yoko/2, \tate/2) -- (\yoko, \tate/2);
  
  % arc
  \draw[postaction=decorate, decoration={markings, mark=at position .25 with {\arrow[scale=0.8]{stealth}}}, decoration={markings, mark=at position .75 with {\arrow[scale=0.8]{stealth}}}] (\yoko,0) arc[start angle=270,end angle=450,radius=\tate/2];
  \filldraw (\yoko+\tate/2,\tate/2) circle (2mm);
  \draw (\yoko+\tate/2,\tate/2) node[left]{$\Lambda_x^L$};
  
  % botom line
  %\draw (0,0) -- (\yoko,0);
  %\draw (\yoko/3+\tate/6,0) -- (\yoko/3+\tate/6,\tate/2);
  
  % dots
  %\draw [fill=white] (\yoko/3+\tate/6,0) circle (3mm); 
  % \fill (\yoko,0) circle (2mm); 
  %%%%%%%%%%%%%%%%%%
  
  % middle line
  %\draw (0,\tate/2) -- (\yoko*2/3+\tate*2/6,\tate/2);
  
  % dots
  %\draw [fill=white] (\yoko/3+\tate/6,\tate/2) circle (3mm); 
  %\node[above] at (\yoko/3+\tate/6,\tate) {${\color{white}\hat{B}_{x}}$};
  %\fill (\yoko*2/3+\tate*2/6,\tate/2) circle (3mm); 
  %\node[above] at (\yoko*2/3+\tate*2/6,\tate/2) {$v_i^{\dagger}$};
  %%%%%%%%%%%%%%%%%%
  
  % top line
  %\draw (0,\tate) -- (\yoko,\tate);
  
  % dots
  % \fill (\yoko/3,\tate) circle (3mm); 
  % \fill (\yoko,0) circle (2mm); 
  %%%%%%%%%%%%%%%%%%
  
  %physical lines 
  %\draw[dashed] (\yoko*2/3+\tate*2/6,0) -- (\yoko*2/3+\tate*2/6,\tate/2); 
  %\fill (\yoko*2/3+\tate*2/6,0) circle (3mm); 
  %\node[below] at (\yoko*2/3+\tate*2/6,0) {$\Lambda_{A}^{L}$};
  %\node[below] at (\yoko/3+\tate/6,0) {$\hat{B}_{x}^{-1}$};
  
  % % MPO action
  % \foreach \x in {1,...,\then}
  %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
  %%%%%%%%%%%%%%%%%%
  %\draw (\yoko,0) arc[start angle=270,end angle=450,radius=\tate/2];
  %\node[left] at (\yoko+\tate/2,\tate/2) {$1_D$};
  %%%%%%%%%%%%%%%%%%
  % \filldraw [fill=white] (\yoko/4+\yoko/2-0.2,\tate/2-0.2) rectangle (\yoko/4+\yoko/2+0.2,\tate+0.2);
  % \node[right] at (\yoko/4+\yoko/2,\tate/4+\tate/2) {$\Omega_{\rho_1,\rho_2}(\theta)$};
  % bounding box
  %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
\end{tikzpicture}
\end{document}

==> tikz/left_fixed_point_mixed2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3,xscale=-1, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
  % parameters
  \def\saitosu{1} % the number of sites
  \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
  % \setcounter{n}{0}
  \newcounter{n}
  \setcounter{n}{\saitosu} 
  \def\yoko{4} % length of the virtual line
  \def\tate{3.6} % length of the physical lines
  %%%%%%%%%%%%%%%%%%
  
    % arc
    \draw[postaction=decorate, decoration={markings, mark=at position .25 with {\arrow[scale=0.8]{stealth}}}, decoration={markings, mark=at position .75 with {\arrow[scale=0.8]{stealth}}}] (\yoko,0) arc[start angle=270,end angle=450,radius=\tate/2];
  
    % botom line
    \draw (\yoko, 0) -- (\yoko/2+\yoko/4,0);
    \draw[postaction={mid arrow rev}] (\yoko/2+\yoko/4,0) -- (\yoko/2,0);
    
    % top line
    \draw (\yoko,\tate) -- (\yoko/2+\yoko/4,\tate);
    \draw[postaction={mid arrow rev}] (\yoko/2,\tate) -- (\yoko/2+\yoko/4,\tate);
    
    % physical line
    \draw[postaction={on each segment={mid arrow}}] (\yoko/2+\yoko/4, 0) -- (\yoko/2+\yoko/4, \tate/2) -- (\yoko/2+\yoko/4, \tate);
    
    % MPO line
    %\draw[magenta, postaction={mid arrow}] (\yoko, 0) -- (\yoko, \tate/2);
    \draw[magenta, postaction=decorate, decoration={markings, mark=at position .95 with {\arrow[scale=0.8]{stealth}}}] (\yoko, \tate/2) -- (\yoko/2, \tate/2);
    \draw[magenta, postaction=decorate, decoration={markings, mark=at position .8 with {\arrow[scale=0.8]{stealth}}}] (\yoko+\yoko/2, \tate/2) -- (\yoko, \tate/2);
    
    \filldraw (\yoko+\tate/2,\tate/2) circle (2mm);
    \draw (\yoko+\tate/2,\tate/2) node[left]{$\Lambda_x^L$};
    
    % MPO tensor
    \filldraw[fill=gray!50!white] (\yoko/2+\yoko/4, \tate/2) circle (3mm);
    
    % dots
    %\filldraw (\yoko, 0) circle (2mm);
    %\draw (\yoko, 0) node[below]{$(\phi_x)_i$};
    
    % dots
    % \fill (\yoko/2+\tate/6,0) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % middle line
    %\draw (0,\tate/2) -- (\yoko/2+\tate/6,\tate/2);
    
    % dots
    % \fill (\yoko/2+\tate/6,\tate/2) circle (3mm); 
    %\node[above] at (\yoko/2+\tate/6,\tate) {${\color{white}\hat{B}_{x}}$};
    % \fill (\yoko/2+\tate/2,\tate/2) circle (3mm); 
    % \node[above] at (\yoko/2+\tate/2,\tate/2) {$v_i$};
    %%%%%%%%%%%%%%%%%%
    
    % dots
    % \fill (\yoko/3,\tate) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    %physical lines
    %\draw (\yoko/2+\tate/6,0) -- (\yoko/2+\tate/6,\tate/2); 
    % \draw[dashed] (\yoko*2/3+\tate*2/6,0) -- (\yoko*2/3+\tate*2/6,\tate/2); 
    %\filldraw[fill=white] (\yoko/2+\tate/6,0) circle (2mm); 
    % \node[below] at (\yoko*2/3+\tate*2/6,0) {$\Lambda_{A}^{R}$};
    %\node[below] at (\yoko/2+\tate/6,0) {$(\overline{\phi}_x)_i$};
    
    % % MPO action
    % \foreach \x in {1,...,\then}
    %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    %%%%%%%%%%%%%%%%%%
    %\draw (\yoko,0) arc[start angle=270,end angle=450,radius=\tate/2];
    %\node[left] at (\yoko+\tate/2,\tate/2) {$1_D$};
    %%%%%%%%%%%%%%%%%%
    % \filldraw [fill=white] (\yoko/4+\yoko/2-0.2,\tate/2-0.2) rectangle (\yoko/4+\yoko/2+0.2,\tate+0.2);
    % \node[right] at (\yoko/4+\yoko/2,\tate/4+\tate/2) {$\Omega_{\rho_1,\rho_2}(\theta)$};
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/left_fixed_point_mixed3.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3,xscale=-1, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
  % parameters
  \def\saitosu{1} % the number of sites
  \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
  % \setcounter{n}{0}
  \newcounter{n}
  \setcounter{n}{\saitosu} 
  \def\yoko{4} % length of the virtual line
  \def\tate{3.6} % length of the physical lines
  %%%%%%%%%%%%%%%%%%
  
  % MPO line
    \draw[magenta] (\yoko, 0) -- (\yoko, \tate/2);
    \draw[magenta, postaction=decorate, decoration={markings, mark=at position .7 with {\arrow[scale=0.8]{stealth}}}] (\yoko+\yoko/2, \tate/2) -- (\yoko, \tate/2);
    %\draw[magenta, postaction={mid arrow}] (\yoko, \tate/2) -- (\yoko/2, \tate/2);
  
    % arc
    \draw[postaction=decorate, decoration={markings, mark=at position .25 with {\arrow[scale=0.8]{stealth}}}] (\yoko,0) arc[start angle=270,end angle=450,radius=\tate/2];
  \filldraw (\yoko+\tate/2,\tate/2) circle (2mm);
  \draw (\yoko+\tate/2,\tate/2) node[left]{$\Lambda_x^L$};
  
    % botom line
    \draw (\yoko, 0) -- (\yoko/2+\yoko/4,0);
    \draw[postaction={mid arrow rev}] (\yoko/2+\yoko/4,0) -- (\yoko/2,0);
    
    % top line
    \draw[postaction=decorate, decoration={markings, mark=at position .25 with {\arrow[scale=0.8]{stealth}}}] (\yoko,\tate) -- (\yoko-\yoko/4, \tate);
    \draw[postaction=decorate, decoration={markings, mark=at position .75 with {\arrow[scale=0.8]{stealth}}}] (\yoko-\yoko/4, \tate)  -- (\yoko/2,\tate);
    
    % physical line
    \draw[postaction={on each segment={mid arrow}}] (\yoko/2+\yoko/4, 0) -- (\yoko/2+\yoko/4, \tate);
    
    % MPO tensor
    %\filldraw[fill=gray!50!white] (\yoko/2+\yoko/4, \tate/2) circle (3mm);
    
    % dots
    \filldraw[fill=white] (\yoko, 0) circle (2mm);
    \draw (\yoko, 0) node[below]{$(\overline{\phi}_x)_i$};
    
    % dots
    % \fill (\yoko/2+\tate/6,0) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % middle line
    %\draw (0,\tate/2) -- (\yoko/2+\tate/6,\tate/2);
    
    % dots
    % \fill (\yoko/2+\tate/6,\tate/2) circle (3mm); 
    %\node[above] at (\yoko/2+\tate/6,\tate) {${\color{white}\hat{B}_{x}}$};
    % \fill (\yoko/2+\tate/2,\tate/2) circle (3mm); 
    % \node[above] at (\yoko/2+\tate/2,\tate/2) {$v_i$};
    %%%%%%%%%%%%%%%%%%
    
    % dots
    % \fill (\yoko/3,\tate) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    %physical lines
    %\draw (\yoko/2+\tate/6,0) -- (\yoko/2+\tate/6,\tate/2); 
    % \draw[dashed] (\yoko*2/3+\tate*2/6,0) -- (\yoko*2/3+\tate*2/6,\tate/2); 
    %\filldraw[fill=white] (\yoko/2+\tate/6,0) circle (2mm); 
    % \node[below] at (\yoko*2/3+\tate*2/6,0) {$\Lambda_{A}^{R}$};
    %\node[below] at (\yoko/2+\tate/6,0) {$(\overline{\phi}_x)_i$};
    
    % % MPO action
    % \foreach \x in {1,...,\then}
    %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    %%%%%%%%%%%%%%%%%%
    %\draw (\yoko,0) arc[start angle=270,end angle=450,radius=\tate/2];
    %\node[left] at (\yoko+\tate/2,\tate/2) {$1_D$};
    %%%%%%%%%%%%%%%%%%
    % \filldraw [fill=white] (\yoko/4+\yoko/2-0.2,\tate/2-0.2) rectangle (\yoko/4+\yoko/2+0.2,\tate+0.2);
    % \node[right] at (\yoko/4+\yoko/2,\tate/4+\tate/2) {$\Omega_{\rho_1,\rho_2}(\theta)$};
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/left_fixed_point_mixed4.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3,xscale=-1, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
  % parameters
  \def\saitosu{1} % the number of sites
  \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
  % \setcounter{n}{0}
  \newcounter{n}
  \setcounter{n}{\saitosu} 
  \def\yoko{4} % length of the virtual line
  \def\tate{3.6} % length of the physical lines
  %%%%%%%%%%%%%%%%%%
  
  % MPO line
    \draw[magenta] (\yoko, 0) -- (\yoko, \tate/2);
    \draw[magenta, postaction=decorate, decoration={markings, mark=at position .7 with {\arrow[scale=0.8]{stealth}}}] (\yoko+\yoko/2, \tate/2) -- (\yoko, \tate/2);
    %\draw[magenta, postaction={mid arrow}] (\yoko, \tate/2) -- (\yoko/2, \tate/2);
  
    % arc
    \draw[postaction=decorate, decoration={markings, mark=at position .25 with {\arrow[scale=0.8]{stealth}}}] (\yoko,0) arc[start angle=270,end angle=450,radius=\tate/2];
  \filldraw (\yoko+\tate/2,\tate/2) circle (2mm);
  \draw (\yoko+\tate/2,\tate/2) node[left]{$\Lambda_x^L$};
  
    % botom line
    %\draw (\yoko, 0) -- (\yoko/2+\yoko/4,0);
    \draw[postaction={mid arrow rev}] (\yoko,0) -- (\yoko/2,0);
    
    % top line
    \draw[postaction=decorate, decoration={markings, mark=at position .6 with {\arrow[scale=0.8]{stealth}}}] (\yoko,\tate) -- (\yoko/2, \tate);
    %\draw[postaction=decorate, decoration={markings, mark=at position .75 with {\arrow[scale=0.8]{stealth}}}] (\yoko-\yoko/4, \tate)  -- (\yoko/2,\tate);
    
    % physical line
    %\draw[postaction={on each segment={mid arrow}}] (\yoko/2+\yoko/4, 0) -- (\yoko/2+\yoko/4, \tate);
    
    % MPO tensor
    %\filldraw[fill=gray!50!white] (\yoko/2+\yoko/4, \tate/2) circle (3mm);
    
    % dots
    \filldraw[fill=white] (\yoko, 0) circle (2mm);
    \draw (\yoko, 0) node[below]{$(\overline{\phi}_x)_i$};
    
    % dots
    % \fill (\yoko/2+\tate/6,0) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % middle line
    %\draw (0,\tate/2) -- (\yoko/2+\tate/6,\tate/2);
    
    % dots
    % \fill (\yoko/2+\tate/6,\tate/2) circle (3mm); 
    %\node[above] at (\yoko/2+\tate/6,\tate) {${\color{white}\hat{B}_{x}}$};
    % \fill (\yoko/2+\tate/2,\tate/2) circle (3mm); 
    % \node[above] at (\yoko/2+\tate/2,\tate/2) {$v_i$};
    %%%%%%%%%%%%%%%%%%
    
    % dots
    % \fill (\yoko/3,\tate) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    %physical lines
    %\draw (\yoko/2+\tate/6,0) -- (\yoko/2+\tate/6,\tate/2); 
    % \draw[dashed] (\yoko*2/3+\tate*2/6,0) -- (\yoko*2/3+\tate*2/6,\tate/2); 
    %\filldraw[fill=white] (\yoko/2+\tate/6,0) circle (2mm); 
    % \node[below] at (\yoko*2/3+\tate*2/6,0) {$\Lambda_{A}^{R}$};
    %\node[below] at (\yoko/2+\tate/6,0) {$(\overline{\phi}_x)_i$};
    
    % % MPO action
    % \foreach \x in {1,...,\then}
    %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    %%%%%%%%%%%%%%%%%%
    %\draw (\yoko,0) arc[start angle=270,end angle=450,radius=\tate/2];
    %\node[left] at (\yoko+\tate/2,\tate/2) {$1_D$};
    %%%%%%%%%%%%%%%%%%
    % \filldraw [fill=white] (\yoko/4+\yoko/2-0.2,\tate/2-0.2) rectangle (\yoko/4+\yoko/2+0.2,\tate+0.2);
    % \node[right] at (\yoko/4+\yoko/2,\tate/4+\tate/2) {$\Omega_{\rho_1,\rho_2}(\theta)$};
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/left_fixed_point_mixed5.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3,xscale=-1, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
  % parameters
  \def\saitosu{1} % the number of sites
  \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
  % \setcounter{n}{0}
  \newcounter{n}
  \setcounter{n}{\saitosu} 
  \def\yoko{4} % length of the virtual line
  \def\tate{3.6} % length of the physical lines
  %%%%%%%%%%%%%%%%%%
  
  % MPO line
    \draw[magenta] (\yoko, 0) -- (\yoko, \tate/2);
    \draw[magenta, postaction=decorate, decoration={markings, mark=at position .7 with {\arrow[scale=0.8]{stealth}}}] (\yoko+\yoko/2, \tate/2) -- (\yoko, \tate/2);
    %\draw[magenta, postaction={mid arrow}] (\yoko, \tate/2) -- (\yoko/2, \tate/2);
  
    % arc
    \draw[postaction=decorate, decoration={markings, mark=at position .25 with {\arrow[scale=0.8]{stealth}}}] (\yoko,0) arc[start angle=270,end angle=450,radius=\tate/2];
  \filldraw (\yoko+\tate/2,\tate/2) circle (2mm);
  \draw (\yoko+\tate/2,\tate/2) node[left]{$\Lambda_x^L$};
  
    % botom line
    %\draw (\yoko, 0) -- (\yoko/2+\yoko/4,0);
    \draw[postaction={mid arrow rev}] (\yoko,0) -- (\yoko/2,0);
    
    % top line
    \draw[postaction=decorate, decoration={markings, mark=at position .6 with {\arrow[scale=0.8]{stealth}}}] (\yoko,\tate) -- (\yoko/2, \tate);
    %\draw[postaction=decorate, decoration={markings, mark=at position .75 with {\arrow[scale=0.8]{stealth}}}] (\yoko-\yoko/4, \tate)  -- (\yoko/2,\tate);
    
    % physical line
    %\draw[postaction={on each segment={mid arrow}}] (\yoko/2+\yoko/4, 0) -- (\yoko/2+\yoko/4, \tate);
    
    % MPO tensor
    %\filldraw[fill=gray!50!white] (\yoko/2+\yoko/4, \tate/2) circle (3mm);
    
    % dots
    \filldraw[fill=white] (\yoko, 0) circle (2mm);
    \draw (\yoko, 0) node[above right]{$(\overline{\phi}_x)_i$};
    
    % dots
    % \fill (\yoko/2+\tate/6,0) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % middle line
    %\draw (0,\tate/2) -- (\yoko/2+\tate/6,\tate/2);
    
    % dots
    % \fill (\yoko/2+\tate/6,\tate/2) circle (3mm); 
    %\node[above] at (\yoko/2+\tate/6,\tate) {${\color{white}\hat{B}_{x}}$};
    % \fill (\yoko/2+\tate/2,\tate/2) circle (3mm); 
    % \node[above] at (\yoko/2+\tate/2,\tate/2) {$v_i$};
    %%%%%%%%%%%%%%%%%%
    
    % dots
    % \fill (\yoko/3,\tate) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    %physical lines
    %\draw (\yoko/2+\tate/6,0) -- (\yoko/2+\tate/6,\tate/2); 
    % \draw[dashed] (\yoko*2/3+\tate*2/6,0) -- (\yoko*2/3+\tate*2/6,\tate/2); 
    %\filldraw[fill=white] (\yoko/2+\tate/6,0) circle (2mm); 
    % \node[below] at (\yoko*2/3+\tate*2/6,0) {$\Lambda_{A}^{R}$};
    %\node[below] at (\yoko/2+\tate/6,0) {$(\overline{\phi}_x)_i$};
    
    % % MPO action
    % \foreach \x in {1,...,\then}
    %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    %%%%%%%%%%%%%%%%%%
    %\draw (\yoko,0) arc[start angle=270,end angle=450,radius=\tate/2];
    %\node[left] at (\yoko+\tate/2,\tate/2) {$1_D$};
    %%%%%%%%%%%%%%%%%%
    % \filldraw [fill=white] (\yoko/4+\yoko/2-0.2,\tate/2-0.2) rectangle (\yoko/4+\yoko/2+0.2,\tate+0.2);
    % \node[right] at (\yoko/4+\yoko/2,\tate/4+\tate/2) {$\Omega_{\rho_1,\rho_2}(\theta)$};
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/left_fixed_point_mixed6.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3,xscale=-1, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
  % parameters
  \def\saitosu{1} % the number of sites
  \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
  % \setcounter{n}{0}
  \newcounter{n}
  \setcounter{n}{\saitosu} 
  \def\yoko{4} % length of the virtual line
  \def\tate{3.6} % length of the physical lines
  %%%%%%%%%%%%%%%%%%
  
  % MPO line
    \draw[magenta] (\yoko, 0) -- (\yoko, \tate/2);
    \draw[magenta, postaction=decorate, decoration={markings, mark=at position .7 with {\arrow[scale=0.8]{stealth}}}] (\yoko, \tate/2) -- (\yoko/2, \tate/2);
    %\draw[magenta, postaction={mid arrow}] (\yoko, \tate/2) -- (\yoko/2, \tate/2);
  
    % arc
    \draw[postaction=decorate, decoration={markings, mark=at position .25 with {\arrow[scale=0.8]{stealth}}}] (\yoko,0) arc[start angle=270,end angle=450,radius=\tate/2];
  \filldraw (\yoko+\tate/2,\tate/2) circle (2mm);
  \draw (\yoko+\tate/2,\tate/2) node[left]{$\Lambda_A^L$};
  
    % botom line
    %\draw (\yoko, 0) -- (\yoko/2+\yoko/4,0);
    \draw[postaction={mid arrow rev}] (\yoko,0) -- (\yoko/2,0);
    
    % top line
    \draw[postaction=decorate, decoration={markings, mark=at position .6 with {\arrow[scale=0.8]{stealth}}}] (\yoko,\tate) -- (\yoko/2, \tate);
    %\draw[postaction=decorate, decoration={markings, mark=at position .75 with {\arrow[scale=0.8]{stealth}}}] (\yoko-\yoko/4, \tate)  -- (\yoko/2,\tate);
    
    % physical line
    %\draw[postaction={on each segment={mid arrow}}] (\yoko/2+\yoko/4, 0) -- (\yoko/2+\yoko/4, \tate);
    
    % MPO tensor
    %\filldraw[fill=gray!50!white] (\yoko/2+\yoko/4, \tate/2) circle (3mm);
    
    % dots
    \filldraw (\yoko, 0) circle (2mm);
    \draw (\yoko, 0) node[below]{$(\phi_x)_i$};
    
    % dots
    % \fill (\yoko/2+\tate/6,0) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % middle line
    %\draw (0,\tate/2) -- (\yoko/2+\tate/6,\tate/2);
    
    % dots
    % \fill (\yoko/2+\tate/6,\tate/2) circle (3mm); 
    %\node[above] at (\yoko/2+\tate/6,\tate) {${\color{white}\hat{B}_{x}}$};
    % \fill (\yoko/2+\tate/2,\tate/2) circle (3mm); 
    % \node[above] at (\yoko/2+\tate/2,\tate/2) {$v_i$};
    %%%%%%%%%%%%%%%%%%
    
    % dots
    % \fill (\yoko/3,\tate) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    %physical lines
    %\draw (\yoko/2+\tate/6,0) -- (\yoko/2+\tate/6,\tate/2); 
    % \draw[dashed] (\yoko*2/3+\tate*2/6,0) -- (\yoko*2/3+\tate*2/6,\tate/2); 
    %\filldraw[fill=white] (\yoko/2+\tate/6,0) circle (2mm); 
    % \node[below] at (\yoko*2/3+\tate*2/6,0) {$\Lambda_{A}^{R}$};
    %\node[below] at (\yoko/2+\tate/6,0) {$(\overline{\phi}_x)_i$};
    
    % % MPO action
    % \foreach \x in {1,...,\then}
    %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    %%%%%%%%%%%%%%%%%%
    %\draw (\yoko,0) arc[start angle=270,end angle=450,radius=\tate/2];
    %\node[left] at (\yoko+\tate/2,\tate/2) {$1_D$};
    %%%%%%%%%%%%%%%%%%
    % \filldraw [fill=white] (\yoko/4+\yoko/2-0.2,\tate/2-0.2) rectangle (\yoko/4+\yoko/2+0.2,\tate+0.2);
    % \node[right] at (\yoko/4+\yoko/2,\tate/4+\tate/2) {$\Omega_{\rho_1,\rho_2}(\theta)$};
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/left_fixed_point_mixed7.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3,xscale=-1, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
  % parameters
  \def\saitosu{1} % the number of sites
  \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
  % \setcounter{n}{0}
  \newcounter{n}
  \setcounter{n}{\saitosu} 
  \def\yoko{4} % length of the virtual line
  \def\tate{3.6} % length of the physical lines
  %%%%%%%%%%%%%%%%%%
  
    % arc
    \draw[postaction=decorate, decoration={markings, mark=at position .25 with {\arrow[scale=0.8]{stealth}}}] (\yoko,0) arc[start angle=270,end angle=450,radius=\tate/2];
  \filldraw (\yoko+\tate/2,\tate/2) circle (2mm);
  \draw (\yoko+\tate/2,\tate/2) node[left]{$\Lambda_A^L$};
  
    % botom line
    \draw (\yoko, 0) -- (\yoko/2+\yoko/4,0);
    \draw[postaction={mid arrow rev}] (\yoko/2+\yoko/4,0) -- (\yoko/2,0);
    
    % top line
    %\draw (\yoko,\tate) -- (\yoko/2+\yoko/4,\tate);
    \draw[postaction={mid arrow rev}] (\yoko/2,\tate) -- (\yoko,\tate);
    
    % MPO line
    %\draw[magenta] (\yoko, 0) -- (\yoko, \tate/2);
    \draw[magenta, dotted] (\yoko+\yoko/6, \tate/2) -- (\yoko/2+\yoko/3, \tate/2);
    \draw[magenta, postaction={mid arrow}] (\yoko/2+\yoko/3, \tate/2) -- (\yoko/2, \tate/2);

    
    % box
    \filldraw (\yoko/2+\yoko/3+.2, 0-.2) rectangle (\yoko/2+\yoko/3-.2, \tate/2+.2);
    \draw (\yoko/2+\yoko/3, 0) node[below]{$\hat{\phi}_x$};
    
    % physical line
    %\draw[postaction={on each segment={mid arrow}}] (\yoko/2+\yoko/4, 0) -- (\yoko/2+\yoko/4, \tate/2) -- (\yoko/2+\yoko/4, \tate);
        
    % MPO tensor
    %\filldraw[fill=gray!50!white] (\yoko/2+\yoko/4, \tate/2) circle (3mm);
    
    % dots
    \filldraw (\yoko+\yoko/6, \tate/2) circle (2mm);
    \draw (\yoko+\yoko/6, \tate/2) node[above]{$v_i$};
    
    % dots
    % \fill (\yoko/2+\tate/6,0) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % middle line
    %\draw (0,\tate/2) -- (\yoko/2+\tate/6,\tate/2);
    
    % dots
    % \fill (\yoko/2+\tate/6,\tate/2) circle (3mm); 
    %\node[above] at (\yoko/2+\tate/6,\tate) {${\color{white}\hat{B}_{x}}$};
    % \fill (\yoko/2+\tate/2,\tate/2) circle (3mm); 
    % \node[above] at (\yoko/2+\tate/2,\tate/2) {$v_i$};
    %%%%%%%%%%%%%%%%%%
    
    % dots
    % \fill (\yoko/3,\tate) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    %physical lines
    %\draw (\yoko/2+\tate/6,0) -- (\yoko/2+\tate/6,\tate/2); 
    % \draw[dashed] (\yoko*2/3+\tate*2/6,0) -- (\yoko*2/3+\tate*2/6,\tate/2); 
    %\filldraw[fill=white] (\yoko/2+\tate/6,0) circle (2mm); 
    % \node[below] at (\yoko*2/3+\tate*2/6,0) {$\Lambda_{A}^{R}$};
    %\node[below] at (\yoko/2+\tate/6,0) {$(\overline{\phi}_x)_i$};
    
    % % MPO action
    % \foreach \x in {1,...,\then}
    %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    %%%%%%%%%%%%%%%%%%
    %\draw (\yoko,0) arc[start angle=270,end angle=450,radius=\tate/2];
    %\node[left] at (\yoko+\tate/2,\tate/2) {$1_D$};
    %%%%%%%%%%%%%%%%%%
    % \filldraw [fill=white] (\yoko/4+\yoko/2-0.2,\tate/2-0.2) rectangle (\yoko/4+\yoko/2+0.2,\tate+0.2);
    % \node[right] at (\yoko/4+\yoko/2,\tate/4+\tate/2) {$\Omega_{\rho_1,\rho_2}(\theta)$};
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/mixed_transfer_matrix.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{3} % length of the virtual line
    \def\tate{3} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    % virtual line
    \draw (0,0) -- (\yoko,0);
    % dots
    % \fill (0,0) circle (2mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % MPO line
    \draw (0,\tate/2) -- (\yoko,\tate/2);
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % MPO line
    \draw (0,\tate) -- (\yoko,\tate);
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    %physical lines
    \foreach \x in {1,...,\then}
        \draw (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
    % MPO action
    \foreach \x in {1,...,\then}
        \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/mixed_transfer_matrix2_new.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{4.5} % length of the virtual line
    \def\tate{3} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    
    % virtual line
    \draw[postaction={mid arrow rev}] (0,0) -- (\yoko/4, 0);
    \draw (\yoko/4, 0) -- (\yoko/2+\yoko/4, 0);
    \draw[postaction={mid arrow rev}] (\yoko/2+\yoko/4, 0) -- (\yoko,0);
    
    % MPO line
    \draw[magenta, postaction={mid arrow}] (0,\tate/2) -- (\yoko/4, \tate/2);
    \draw[magenta, postaction={mid arrow}] (\yoko/2+\yoko/4, \tate/2) -- (\yoko,\tate/2);
    \draw[magenta] (\yoko/4, 0) -- (\yoko/4, \tate/2);
    \draw[magenta] (\yoko/2+\yoko/4, 0) -- (\yoko/2+\yoko/4, \tate/2);
    
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % MPO line
    \draw[postaction={on each segment={mid arrow}}] (0,\tate) -- (\yoko/2, \tate) -- (\yoko,\tate);
    
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    %physical lines
    \foreach \x in {1,...,\then}
        \draw[postaction={mid arrow}] (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
        
    % MPO action
    %\foreach \x in {1,...,\then}
     %   \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
        
    % labels
    \draw (\yoko/2, 0) node[below]{$A$};
    \draw (\yoko/2, \tate) node[above]{$A^{\dagger}$};
    %\draw (\yoko/2-.1, \tate/2-.3) node[above right]{$\mathcal{O}_x$};
    
    % dots
    \filldraw[fill=white] (\yoko/4, 0) circle (2mm);
    \draw (\yoko/4+.5, 0+.1) node[below left]{\footnotesize $(\overline \phi_x)_i$};
    \filldraw (\yoko/2+\yoko/4, 0) circle (2mm);
    \draw (\yoko/2+\yoko/4-.5, 0-.1) node[below right]{\footnotesize $(\phi_x)_i$};
    % \fill (0,0) circle (2mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
        
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/natural_trans_from_MPS.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{10} % length of the virtual line
    \def\tate{5} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    % \begin{scope}[shift={(\yoko,0)}]
    %%%%%%%%%%%%%%%%%%
    
    % virtual line
    \draw[postaction={on each segment={mid arrow rev}}] (0,0) -- (\yoko/4, 0) -- (\yoko/2, 0) -- (\yoko/4*3, 0) -- (\yoko,0);
    
    % % dots
    % % \fill (0,0) circle (2mm); 
    % % \fill (\yoko,0) circle (2mm); 
    % %%%%%%%%%%%%%%%%%%
    % % MPO line
    % \draw (0,\tate/2) -- (\yoko,\tate/2);
    % %%%%%%%%%%%%%%%%%%
    % %physical lines
    % \foreach \x in {1,...,\then}
    % \draw (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
    % %MPO tensor
    % \foreach \x in {1,2}
    %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east);
    
    
    \draw[fill=white] (\yoko/2,0) circle (2mm); 
    \fill (\yoko/2,0) circle (1mm); 
    \node[above] at (\yoko/2,0) {$\Psi$};
    
    % \draw (\yoko/4,0) arc[start angle=180,end angle=0,radius=\yoko/4];
    \draw[magenta] (\yoko/4,0) -- (\yoko/4,\tate/2);
    \draw[magenta, postaction={mid arrow}] (\yoko/4,\tate/2) -- (\yoko/4+\yoko/2,\tate/2);
    %\draw[->,red] (\yoko/4,\tate/2) -- (\yoko/4+\yoko/4+\yoko/31,\tate/2);
    \draw[magenta] (\yoko/4+\yoko/2,0) -- (\yoko/4+\yoko/2,\tate/2);
    
    % dots
    \filldraw (\yoko/4, 0) circle (2mm);
    \filldraw (\yoko/4*3, 0) circle (2mm);
    \node[below] at (\yoko/4,0) {$(\phi(0)_{x})_{i}$};
    \node[below] at (\yoko/4+\yoko/2,0) {$(\overline{\phi}(0)_{x})_{j}$};
    %\node[above] at (\yoko/2,\tate/2) {${\color{red} X}$};
  \end{tikzpicture}
\end{document}

==> tikz/nonabelian_factor_system1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{6} % length of the virtual line
    \def\tate{4} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    % virtual line
    \draw (0,0) -- (\yoko,0);
    % dots
    % \fill (0,0) circle (2mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % MPO line
    \draw (0,\tate) -- (\yoko,\tate);
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % MPO action
    \fill [fill=white] (\yoko/2,\tate/2) circle (3mm);
    % %physical lines
    % \draw (1*\yoko/2,0) -- (\yoko/2,\tate); 
    %%%%%%%%%%%%%%%%%%%
    % MPO action
    \draw (\yoko/3,\tate/2) -- (\yoko/3,0);
    \fill (\yoko/3,\tate/2) circle (3mm);
    \fill (\yoko/3,0) circle (3mm);
    %%%%%%%%%%%%%%%%%%%
    % MPO action
    \draw (\yoko/3+\yoko/3,\tate) -- (\yoko/3+\yoko/3,0);
    \fill (\yoko/3+\yoko/3,\tate) circle (3mm);
    \fill [fill=white] (\yoko/3+\yoko/3,\tate/2) circle (3mm);
    \fill (\yoko/3+\yoko/3,0) circle (3mm);
    %%%%%%%%%%%%%%%%%%
    % MPO line
    \draw (0,\tate/2) -- (\yoko,\tate/2);
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/nonabelian_factor_system1_new.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{6} % length of the virtual line
    \def\tate{4} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    
    % virtual line
    \draw[postaction={on each segment={mid arrow rev}}] (0,0) -- (\yoko/3, 0) -- (2*\yoko/3, 0) -- (\yoko,0);
    
    % dots
    % \fill (0,0) circle (2mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % MPO line
    \draw[magenta, postaction={on each segment={mid arrow}}, dotted] (0,\tate) -- (\yoko/3, \tate);
    \draw[magenta, postaction={on each segment={mid arrow}}] (\yoko/3, \tate) -- (\yoko,\tate);
    \draw (0,\tate) node[left]{$x$};
    
    \draw[cyan, postaction={on each segment={mid arrow}}, dotted] (0, \tate/2) -- (\yoko/3, \tate/2) -- (2*\yoko/3, \tate/2);
    \draw[cyan, postaction={on each segment={mid arrow}}] (2*\yoko/3, \tate/2) -- (\yoko, \tate/2);
    \draw (0,\tate/2) node[left]{$y$};
    
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % MPO action
    %\fill [fill=white] (\yoko/2,\tate/2) circle (3mm);
    
    % %physical lines
    % \draw (1*\yoko/2,0) -- (\yoko/2,\tate); 
    %%%%%%%%%%%%%%%%%%%
    
    % dots
    \filldraw[white] (\yoko/3, \tate/2) circle (6mm);
    
    % MPO action
    \filldraw (\yoko/3-.2, 0-.2) rectangle (\yoko/3+.2, \tate+.2);
    \draw (\yoko/3, 0) node[below]{$\hat{\phi}_x$};
    \filldraw (2*\yoko/3-.2, 0-.2) rectangle (2*\yoko/3+.2, \tate/2+.2);
    \draw (2*\yoko/3, 0) node[below]{$\hat{\phi}_y$};
    %\draw (\yoko/3,\tate/2) -- (\yoko/3,0);
    %\fill (\yoko/3,\tate/2) circle (3mm);
    %\fill (\yoko/3,0) circle (3mm);
    %%%%%%%%%%%%%%%%%%%
    
    % MPO action
    %\draw (\yoko/3+\yoko/3,\tate) -- (\yoko/3+\yoko/3,0);
    %\fill (\yoko/3+\yoko/3,\tate) circle (3mm);
    %\fill [fill=white] (\yoko/3+\yoko/3,\tate/2) circle (3mm);
    %\fill (\yoko/3+\yoko/3,0) circle (3mm);
    %%%%%%%%%%%%%%%%%%
    
    % MPO line
    %\draw (0,\tate/2) -- (\yoko,\tate/2);
    
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/nonabelian_factor_system2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{6} % length of the virtual line
    \def\tate{4} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    % botom line
    \draw (0,0) -- (\yoko,0);
    % dots
    \fill (\yoko/2,0) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % middle line
    \draw (0,\tate/2) -- (\yoko,\tate/2);
    % dots
    \fill (\yoko/2,\tate/2) circle (3mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % top line
    \draw (0,\tate) -- (\yoko,\tate);
    % dots
    \fill (\yoko/2,\tate) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    %physical lines
    \foreach \x in {1,...,\then}
        \draw (\yoko/2,0) -- (\yoko/2,\tate); 
    % % MPO action
    % \foreach \x in {1,...,\then}
    %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    %%%%%%%%%%%%%%%%%%
    \filldraw [fill=white] (\yoko/4+\yoko/2-0.2,\tate/2-0.2) rectangle (\yoko/4+\yoko/2+0.2,\tate+0.2);
    \node[right] at (\yoko/4+\yoko/2,\tate/4+\tate/2) {$\Omega_{x , y }$};
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/nonabelian_factor_system2_new.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{6} % length of the virtual line
    \def\tate{4} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    
    % botom line
    \draw[postaction={on each segment={mid arrow rev}}] (0,0) -- (\yoko/2, 0) -- (\yoko,0);
    
    % dots
    %\fill (\yoko/2,0) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % middle line
    \draw[cyan, postaction={on each segment={mid arrow}}, dotted] (0,\tate/2) -- (\yoko/4, \tate/2) -- (\yoko/2, \tate/2);
    \draw[cyan, postaction={on each segment={mid arrow}}] (\yoko/2, \tate/2) -- (\yoko,\tate/2);
    % dots
    %\fill (\yoko/2,\tate/2) circle (3mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % top line
    \draw[magenta, postaction={on each segment={mid arrow}}, dotted] (0,\tate) -- (\yoko/4, \tate) -- (\yoko/2, \tate);
    \draw[magenta, postaction={on each segment={mid arrow}}] (\yoko/2, \tate) -- (\yoko,\tate);
    
    % dots
    %\fill (\yoko/2,\tate) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    %physical lines
    %\foreach \x in {1,...,\then}
     %   \draw (\yoko/2,0) -- (\yoko/2,\tate); 
        
    % % MPO action
    % \foreach \x in {1,...,\then}
    %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    %%%%%%%%%%%%%%%%%%
    \filldraw[fill=gray!50!white] (\yoko/4-0.2,\tate/2-0.2) rectangle (\yoko/4+0.2,\tate+0.2);
    \node[left] at (\yoko/4,\tate/4+\tate/2) {$\Omega_{x, y}$};
    
    \filldraw (\yoko/2-.2, 0-.2) rectangle (\yoko/2+.2, \tate+.2);
    \draw (\yoko/2, 0) node[below]{$\hat{\phi}_{x \otimes y}$};
    
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/pants.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings, arrows.meta}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\haba{6}
    \def\uehankeix{2} 
    \def\uehankeiy{0.5} 
    \def\sitahankeix{2}
    \def\sitahankeiy{0.5}
    \def\takasa{6}
    \def\matasita{1.5}
    
    % lower ellip (upper half)
    %\draw[thick] (0-\sitahankeix,0) arc[start angle=180, end angle=360, x radius=2, y radius=0.5];
    \draw[gray,thick, dashed] (-\sitahankeix,0) arc[start angle=180, end angle=0, x radius=2, y radius=0.5];
    %\draw[thick] (\haba-\sitahankeix,0) arc[start angle=180, end angle=360, x radius=2, y radius=0.5];
    \draw[gray,thick, dashed] (\haba-\sitahankeix,0) arc[start angle=180, end angle=0, x radius=2, y radius=0.5];
    
    % symmetry defect
    \draw[thick,magenta, postaction={decorate,decoration={markings, mark=at position .5 with {\arrow{stealth}}}}] (0,0-\sitahankeiy) to[out=90,in=270] (\haba/2.5,\takasa-\uehankeiy);
    \draw[thick,cyan, postaction={decorate,decoration={markings, mark=at position .5 with {\arrow{stealth}}}}] (0+\haba,0-\sitahankeiy) to[out=90,in=270] (\haba/2+\haba/2-\haba/2.5,\takasa-\uehankeiy);
    
    %label
    \draw (0,0+2*\sitahankeiy) node[above]{$x$};
    \draw (0+\haba,0+2*\sitahankeiy) node[above]{$y$};

    % upper arc
    \draw[thick] (\haba/2-\uehankeix,\takasa) arc[start angle=180, end angle=360, x radius=\uehankeix, y radius=\uehankeiy];
    \draw[thick] (\haba/2-\uehankeix,\takasa) arc[start angle=180, end angle=0, x radius=\uehankeix, y radius=\uehankeiy];

    % bordism
    \draw[thick] (0-\sitahankeix,0) to[out=90,in=270] (\haba/2-\uehankeix,\takasa);
    \draw[thick] (\sitahankeix,0) to[out=90,in=180] (\haba/2,\matasita);
    \draw[thick] (\haba-\sitahankeix,0) to[out=90,in=0] (\haba/2,\matasita);
    \draw[thick] (\haba+\sitahankeix,0) to[out=90,in=270] (\haba/2+\uehankeix,\takasa);

    % lower ellip (lower half)
    \draw[thick] (0-\sitahankeix,0) arc[start angle=180, end angle=360, x radius=2, y radius=0.5];
    %\draw[gray,thick, dashed] (-\sitahankeix,0) arc[start angle=180, end angle=0, x radius=2, y radius=0.5];
    \draw[thick] (\haba-\sitahankeix,0) arc[start angle=180, end angle=360, x radius=2, y radius=0.5];
    %\draw[gray,thick, dashed] (\haba-\sitahankeix,0) arc[start angle=180, end angle=0, x radius=2, y radius=0.5];
    
    \end{tikzpicture}
\end{document}

==> tikz/pump_interpretation.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{2} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{7.2} % length of the virtual line
    \def\tate{2} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    
    % virtual line
    \draw[postaction={on each segment={mid arrow rev}}] (0,0) -- (\yoko/3, 0) -- (\yoko/3*2, 0) -- (\yoko,0);
    \node[below] at (\yoko/2,0) {$A(0)$};
    
    % dots
    %\fill (0,0) circle (2mm); 
    % \draw[fill=white] (\yoko,0) circle (2mm); 
    % \fill (\yoko,0) circle (1mm); 
    %%%%%%%%%%%%%%%%%%
    
    %physical lines
    \foreach \x in {1,...,\then}
    \draw[postaction={mid arrow}] (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
    
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
    \begin{scope}[shift={(\yoko,0)}]
        %%%%%%%%%%%%%%%%%%
        
    % virtual line
    \draw[postaction={on each segment={mid arrow rev}}] (0,0) -- (\yoko/3, 0) -- (\yoko/3*2, 0) -- (\yoko,0);
    \node[below] at (\yoko/2,0) {$A(\theta)$};
    
    % dots
    % \fill (0,0) circle (2mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    %physical lines
    \foreach \x in {1,...,\then}
    \draw[postaction={mid arrow}] (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
    
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east);
    \draw[fill=white] (0,0) circle (2mm); 
    \fill (0,0) circle (1mm); 
    \node[above] at (0,0) {$\psi(\theta)$};
    \end{scope}
    \begin{scope}[shift={(\yoko*2,0)}]
        %%%%%%%%%%%%%%%%%%
        
    % virtual line
    \draw[postaction={on each segment={mid arrow rev}}] (0,0) -- (\yoko/3, 0) -- (\yoko/3*2, 0) -- (\yoko,0);
    \node[below] at (\yoko/2,0) {$A(0)$};
    
    % dots
    \draw[fill=white] (0,0) circle (2mm); 
    \fill[black] (0,0) circle (1mm); 
    \node[above] at (0,0) {$\psi(\theta)^{\dagger}$};
    %\fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    %physical lines
    \foreach \x in {1,...,\then}
    \draw[postaction={mid arrow}] (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
    \end{scope}
    
    
  \end{tikzpicture}
\end{document}

==> tikz/pump_interpretation_symmetric1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{3} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{9} % length of the virtual line
    \def\tate{3} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    % virtual line
    \draw (0,0) -- (\yoko,0);
    % dots
    \fill (0,0) circle (2mm); 
    % \draw[fill=white] (\yoko,0) circle (2mm); 
    % \fill (\yoko,0) circle (1mm); 
    %%%%%%%%%%%%%%%%%%
    % MPO line
    \draw (0,\tate/2) -- (\yoko,\tate/2);
    \fill (0,\tate/2) circle (2mm); 
    \node[below] at (\yoko/2,0) {$A(0)$};
    %%%%%%%%%%%%%%%%%%
    %physical lines
    \foreach \x in {1,...,\then}
    \draw (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
    %MPO tensor
    \foreach \x in {1,...,\then}
        \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
    \begin{scope}[shift={(\yoko,0)}]
    %%%%%%%%%%%%%%%%%%
    % virtual line
    \draw (0,0) -- (\yoko,0);
    \node[below] at (\yoko/2,0) {$A(\theta)$};
    % dots
    % \fill (0,0) circle (2mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % MPO line
    \draw (0,\tate/2) -- (\yoko,\tate/2);
    %%%%%%%%%%%%%%%%%%
    %physical lines
    \foreach \x in {1,...,\then}
    \draw (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
    %MPO tensor
    \foreach \x in {1,...,\then}
        \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east);
    \draw[fill=white] (0,0) circle (2mm); 
    \fill (0,0) circle (1mm); 
    \node[below] at (0,0) {$\psi(\theta)$};
    \end{scope}
    \begin{scope}[shift={(\yoko*2,0)}]
        %%%%%%%%%%%%%%%%%%
    % virtual line
    \draw (0,0) -- (\yoko,0);
    \node[below] at (\yoko/2,0) {$A(0)$};
    % dots
    \draw[fill=black] (0,0) circle (2mm); 
    \fill[white] (0,0) circle (1mm); 
    \node[below] at (0,0) {$\psi(\theta)^{-1}$};
    \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % MPO line
    \draw (0,\tate/2) -- (\yoko,\tate/2);
    \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    %physical lines
    \foreach \x in {1,...,\then}
    \draw (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
    %MPO tensor
    \foreach \x in {1,...,\then}
        \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east);
    \end{scope}
  \end{tikzpicture}
\end{document}

==> tikz/pump_interpretation_symmetric2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{2} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{7.2} % length of the virtual line
    \def\tate{2} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    
    % virtual line
    \draw[postaction={on each segment={mid arrow rev}}] (0,0) -- (\yoko/3, 0) -- (\yoko/3*2, 0) -- (\yoko,0);
    \node[below] at (\yoko/2,0) {$A(0)$};
    
    % dots
    %\fill (0,0) circle (2mm); 
    % \draw[fill=white] (\yoko,0) circle (2mm); 
    % \fill (\yoko,0) circle (1mm); 
    %%%%%%%%%%%%%%%%%%
    
    %physical lines
    \foreach \x in {1,...,\then}
    \draw[postaction={mid arrow}] (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
    
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
    
    
    \begin{scope}[shift={(\yoko,0)}]
        %%%%%%%%%%%%%%%%%%
        
    % virtual line
    \draw[postaction={on each segment={mid arrow rev}}] (0,0) -- (\yoko/3, 0) -- (\yoko/3*2, 0) -- (\yoko,0);
    \node[below] at (\yoko/2,0) {$A(\theta)$};
    
    % dots
    % \fill (0,0) circle (2mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    %physical lines
    \foreach \x in {1,...,\then}
    \draw[postaction={mid arrow}] (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
    
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east);
    
    \draw[fill=white] (0,0) circle (2mm); 
    \fill (0,0) circle (1mm); 
    \node[above] at (0,0) {\small $(\psi(\theta)_x)_{ij}$};
    
    \end{scope}
    
    
    \begin{scope}[shift={(\yoko*2,0)}]
        %%%%%%%%%%%%%%%%%%
        
    % virtual line
    \draw[postaction={on each segment={mid arrow rev}}] (0,0) -- (\yoko/3, 0) -- (\yoko/3*2, 0) -- (\yoko,0);
    \node[below] at (\yoko/2,0) {$A(0)$};
    
    % dots
    \draw[fill=white] (0,0) circle (2mm); 
    \fill[black] (0,0) circle (1mm); 
    \node[above] at (0,0) {\small $(\overline{\psi}(\theta)_x)_{ji}$};
    %\fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    %physical lines
    \foreach \x in {1,...,\then}
    \draw[postaction={mid arrow}] (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
    
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east);
    
    \end{scope}
    
    
  \end{tikzpicture}
\end{document}

==> tikz/pump_interpretation_symmetric3.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{10} % length of the virtual line
    \def\tate{5} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    % \begin{scope}[shift={(\yoko,0)}]
    %%%%%%%%%%%%%%%%%%
    
    % virtual line
    \draw[postaction={on each segment={mid arrow rev}}] (0,0) -- (\yoko/4, 0) -- (\yoko/4*2, 0) -- (\yoko/4*3, 0) -- (\yoko,0);
    % % dots
    % % \fill (0,0) circle (2mm); 
    % % \fill (\yoko,0) circle (2mm); 
    % %%%%%%%%%%%%%%%%%%
    % % MPO line
    % \draw (0,\tate/2) -- (\yoko,\tate/2);
    % %%%%%%%%%%%%%%%%%%
    % %physical lines
    % \foreach \x in {1,...,\then}
    % \draw (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
    % %MPO tensor
    % \foreach \x in {1,2}
    %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east);
    
    % interface
    \draw[fill=white] (\yoko/2,0) circle (2mm); 
    \fill (\yoko/2,0) circle (1mm); 
    \node[above] at (\yoko/2,0) {$\psi(\theta)$};
    % \draw (\yoko/4,0) arc[start angle=180,end angle=0,radius=\yoko/4];
    
    % MPO line
    \draw[magenta] (\yoko/4,0) -- (\yoko/4,\tate/2);
    \draw[magenta, postaction={mid arrow}] (\yoko/4,\tate/2) -- (\yoko/4+\yoko/2,\tate/2);
    %\draw[->] (\yoko/4,\tate/2) -- (\yoko/4+\yoko/4+\yoko/31,\tate/2);
    \draw[magenta] (\yoko/4+\yoko/2,0) -- (\yoko/4+\yoko/2,\tate/2);
    
    % dots 
    \fill (\yoko/4, 0) circle (2mm);
    \filldraw[fill=white] (\yoko/4*3, 0) circle (2mm);
    \node[below] at (\yoko/4,0) {$(\phi(0)_{x})_{i}$};
    \node[below] at (\yoko/4+\yoko/2,0) {$(\overline{\phi}(\theta)_{x})_{j}$};
    \node[above] at (\yoko/2,\tate/2) {$x$};
  \end{tikzpicture}
\end{document}

==> tikz/pump_interpretation_symmetric4.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,xscale=1, x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{10} % length of the virtual line
    \def\tate{5} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    % \begin{scope}[shift={(\yoko,0)}]
    %%%%%%%%%%%%%%%%%%
    
    % virtual line
    \draw[postaction={on each segment={mid arrow rev}}] (0,0) -- (\yoko/4, 0) -- (\yoko/4*2, 0) -- (\yoko/4*3, 0) -- (\yoko,0);
    % % dots
    % % \fill (0,0) circle (2mm); 
    % % \fill (\yoko,0) circle (2mm); 
    % %%%%%%%%%%%%%%%%%%
    % % MPO line
    % \draw (0,\tate/2) -- (\yoko,\tate/2);
    % %%%%%%%%%%%%%%%%%%
    % %physical lines
    % \foreach \x in {1,...,\then}
    % \draw (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
    % %MPO tensor
    % \foreach \x in {1,2}
    %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east);
    
    % interface
    \draw[fill=white] (\yoko/2,0) circle (2mm); 
    \fill (\yoko/2,0) circle (1mm); 
    \node[above] at (\yoko/2,0) {$\psi(\theta)^{\dagger}$};
    % \draw (\yoko/4,0) arc[start angle=180,end angle=0,radius=\yoko/4];
    
    % MPO line
    \draw[magenta] (\yoko/4,0) -- (\yoko/4,\tate/2);
    \draw[magenta, postaction={mid arrow}] (\yoko/4,\tate/2) -- (\yoko/4+\yoko/2,\tate/2);
    %\draw[-<] (\yoko/4,\tate/2) -- (\yoko/4+\yoko/4+\yoko/31,\tate/2);
    \draw[magenta] (\yoko/4+\yoko/2,0) -- (\yoko/4+\yoko/2,\tate/2);
    
    % dots
    \fill (\yoko/4, 0) circle (2mm);
    \filldraw[fill=white] (\yoko/4*3, 0) circle (2mm);
    \node[below] at (\yoko/4,0) {$(\phi(\theta)_{x})_{j}$};
    \node[below] at (\yoko/4+\yoko/2,0) {$(\overline{\phi}(0)_{x})_{i}$};
    \node[above] at (\yoko/2,\tate/2) {$x$};
  \end{tikzpicture}
\end{document}

==> tikz/right_fixed_point1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{5} % length of the virtual line
    \def\tate{4.5} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    % botom line
    \draw (0,0) -- (\yoko,0);
    % dots
    \fill (\yoko/3+\tate/6,0) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % middle line
    \draw (0,\tate/2) -- (\yoko*2/3+\tate*2/6,\tate/2);
    % dots
    \fill (\yoko/3+\tate/6,\tate/2) circle (3mm); 
    \node[above] at (\yoko/3+\tate/6,\tate) {${\color{white}\hat{B}_{x}}$};
    \fill (\yoko*2/3+\tate*2/6,\tate/2) circle (3mm); 
    \node[above] at (\yoko*2/3+\tate*2/6,\tate/2) {$v_i$};
    %%%%%%%%%%%%%%%%%%
    % top line
    \draw (0,\tate) -- (\yoko,\tate);
    % dots
    % \fill (\yoko/3,\tate) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    %physical lines
    \draw (\yoko/3+\tate/6,0) -- (\yoko/3+\tate/6,\tate/2); 
    \draw[dashed] (\yoko*2/3+\tate*2/6,0) -- (\yoko*2/3+\tate*2/6,\tate/2); 
    \fill (\yoko*2/3+\tate*2/6,0) circle (3mm); 
    \node[below] at (\yoko*2/3+\tate*2/6,0) {$\Lambda_{A}^{R}$};
    \node[below] at (\yoko/3+\tate/6,0) {$\hat{B}_{x}$};
    % % MPO action
    % \foreach \x in {1,...,\then}
    %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    %%%%%%%%%%%%%%%%%%
    \draw (\yoko,0) arc[start angle=270,end angle=450,radius=\tate/2];
    \node[right] at (\yoko+\tate/2,\tate/2) {$1_D$};
    %%%%%%%%%%%%%%%%%%
    % \filldraw [fill=white] (\yoko/4+\yoko/2-0.2,\tate/2-0.2) rectangle (\yoko/4+\yoko/2+0.2,\tate+0.2);
    % \node[right] at (\yoko/4+\yoko/2,\tate/4+\tate/2) {$\Omega_{\rho_1,\rho_2}(\theta)$};
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/right_fixed_point1_new.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3,xscale=1, yscale=-1, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
  % parameters
  \def\saitosu{1} % the number of sites
  \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
  % \setcounter{n}{0}
  \newcounter{n}
  \setcounter{n}{\saitosu} 
  \def\yoko{4} % length of the virtual line
  \def\tate{3.6} % length of the physical lines
  %%%%%%%%%%%%%%%%%%
  
  \draw[postaction=decorate, decoration={markings, mark=at position .25 with {\arrow[scale=0.8]{stealth}}}, decoration={markings, mark=at position .75 with {\arrow[scale=0.8]{stealth}}}] (\yoko,0) arc[start angle=270,end angle=450,radius=\tate/2];
  \filldraw[fill=white] (\yoko+\tate/2,\tate/2) circle (2mm);
  \draw (\yoko+\tate/2,\tate/2) node[right]{$\Lambda_A^R$};
  
  % botom line
  %\draw (0,0) -- (\yoko,0);
  %\draw (\yoko/3+\tate/6,0) -- (\yoko/3+\tate/6,\tate/2);
  
  % dots
  %\draw [fill=white] (\yoko/3+\tate/6,0) circle (3mm); 
  % \fill (\yoko,0) circle (2mm); 
  %%%%%%%%%%%%%%%%%%
  
  % middle line
  %\draw (0,\tate/2) -- (\yoko*2/3+\tate*2/6,\tate/2);
  
  % dots
  %\draw [fill=white] (\yoko/3+\tate/6,\tate/2) circle (3mm); 
  %\node[above] at (\yoko/3+\tate/6,\tate) {${\color{white}\hat{B}_{x}}$};
  %\fill (\yoko*2/3+\tate*2/6,\tate/2) circle (3mm); 
  %\node[above] at (\yoko*2/3+\tate*2/6,\tate/2) {$v_i^{\dagger}$};
  %%%%%%%%%%%%%%%%%%
  
  % top line
  %\draw (0,\tate) -- (\yoko,\tate);
  
  % dots
  % \fill (\yoko/3,\tate) circle (3mm); 
  % \fill (\yoko,0) circle (2mm); 
  %%%%%%%%%%%%%%%%%%
  
  %physical lines 
  %\draw[dashed] (\yoko*2/3+\tate*2/6,0) -- (\yoko*2/3+\tate*2/6,\tate/2); 
  %\fill (\yoko*2/3+\tate*2/6,0) circle (3mm); 
  %\node[below] at (\yoko*2/3+\tate*2/6,0) {$\Lambda_{A}^{L}$};
  %\node[below] at (\yoko/3+\tate/6,0) {$\hat{B}_{x}^{-1}$};
  
  % % MPO action
  % \foreach \x in {1,...,\then}
  %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
  %%%%%%%%%%%%%%%%%%
  %\draw (\yoko,0) arc[start angle=270,end angle=450,radius=\tate/2];
  %\node[left] at (\yoko+\tate/2,\tate/2) {$1_D$};
  %%%%%%%%%%%%%%%%%%
  % \filldraw [fill=white] (\yoko/4+\yoko/2-0.2,\tate/2-0.2) rectangle (\yoko/4+\yoko/2+0.2,\tate+0.2);
  % \node[right] at (\yoko/4+\yoko/2,\tate/4+\tate/2) {$\Omega_{\rho_1,\rho_2}(\theta)$};
  % bounding box
  %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
\end{tikzpicture}
\end{document}

==> tikz/right_fixed_point2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
  % parameters
  \def\saitosu{1} % the number of sites
  \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
  % \setcounter{n}{0}
  \newcounter{n}
  \setcounter{n}{\saitosu} 
  \def\yoko{3} % length of the virtual line
  \def\tate{4.5} % length of the physical lines
  %%%%%%%%%%%%%%%%%%
  % botom line
  \draw (0,0) -- (\yoko,0);
  % dots
  \filldraw (\yoko/2+\tate/6,0) circle (2mm); 
  % \fill (\yoko,0) circle (2mm); 
  %%%%%%%%%%%%%%%%%%
  % middle line
  \draw (0,\tate/2) -- (\yoko/2+\tate/6,\tate/2);
  % dots
  % \fill (\yoko/2+\tate/6,\tate/2) circle (3mm); 
  \node[above] at (\yoko/2+\tate/6,\tate) {${\color{white}\hat{B}_{x}}$};
  % \fill (\yoko/2+\tate/2,\tate/2) circle (3mm); 
  % \node[above] at (\yoko/2+\tate/2,\tate/2) {$v_i$};
  %%%%%%%%%%%%%%%%%%
  % top line
  \draw (0,\tate) -- (\yoko,\tate);
  % dots
  % \fill (\yoko/3,\tate) circle (3mm); 
  % \fill (\yoko,0) circle (2mm); 
  %%%%%%%%%%%%%%%%%%
  %physical lines
  \draw (\yoko/2+\tate/6,0) -- (\yoko/2+\tate/6,\tate/2); 
  % \draw[dashed] (\yoko*2/3+\tate*2/6,0) -- (\yoko*2/3+\tate*2/6,\tate/2); 
  % \fill (\yoko/2+\tate/6,0) circle (3mm); 
  % \node[below] at (\yoko*2/3+\tate*2/6,0) {$\Lambda_{A}^{R}$};
  \node[below] at (\yoko/2+\tate/6,0) {$(\phi_x)_i$};
  % % MPO action
  % \foreach \x in {1,...,\then}
  %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
  %%%%%%%%%%%%%%%%%%
  \draw (\yoko,0) arc[start angle=270,end angle=450,radius=\tate/2];
  \node[right] at (\yoko+\tate/2,\tate/2) {$1_D$};
  %%%%%%%%%%%%%%%%%%
  % \filldraw [fill=white] (\yoko/4+\yoko/2-0.2,\tate/2-0.2) rectangle (\yoko/4+\yoko/2+0.2,\tate+0.2);
  % \node[right] at (\yoko/4+\yoko/2,\tate/4+\tate/2) {$\Omega_{\rho_1,\rho_2}(\theta)$};
  % bounding box
  %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
\end{tikzpicture}
\end{document}

==> tikz/right_fixed_point2_new.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3,xscale=1, yscale=-1, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
  % parameters
  \def\saitosu{1} % the number of sites
  \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
  % \setcounter{n}{0}
  \newcounter{n}
  \setcounter{n}{\saitosu} 
  \def\yoko{4} % length of the virtual line
  \def\tate{3.6} % length of the physical lines
  %%%%%%%%%%%%%%%%%%
  
    % arc
    \draw[postaction=decorate, decoration={markings, mark=at position .25 with {\arrow[scale=0.8]{stealth}}}, decoration={markings, mark=at position .75 with {\arrow[scale=0.8]{stealth}}}] (\yoko,0) arc[start angle=270,end angle=450,radius=\tate/2];
  \filldraw[fill=white] (\yoko+\tate/2,\tate/2) circle (2mm);
  \draw (\yoko+\tate/2,\tate/2) node[right]{$\Lambda_A^R$};
  
    % botom line
    \draw (\yoko, 0) -- (\yoko/2+\yoko/4,0);
    \draw[postaction={mid arrow rev}] (\yoko/2+\yoko/4,0) -- (\yoko/2,0);
    
    % top line
    \draw (\yoko,\tate) -- (\yoko/2+\yoko/4,\tate);
    \draw[postaction={mid arrow rev}] (\yoko/2,\tate) -- (\yoko/2+\yoko/4,\tate);
    
    % physical line
    \draw[postaction={mid arrow}] (\yoko/2+\yoko/4, \tate) -- (\yoko/2+\yoko/4, 0);
    
    % dots
    % \fill (\yoko/2+\tate/6,0) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % middle line
    %\draw (0,\tate/2) -- (\yoko/2+\tate/6,\tate/2);
    
    % dots
    % \fill (\yoko/2+\tate/6,\tate/2) circle (3mm); 
    %\node[above] at (\yoko/2+\tate/6,\tate) {${\color{white}\hat{B}_{x}}$};
    % \fill (\yoko/2+\tate/2,\tate/2) circle (3mm); 
    % \node[above] at (\yoko/2+\tate/2,\tate/2) {$v_i$};
    %%%%%%%%%%%%%%%%%%
    
    % dots
    % \fill (\yoko/3,\tate) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    %physical lines
    %\draw (\yoko/2+\tate/6,0) -- (\yoko/2+\tate/6,\tate/2); 
    % \draw[dashed] (\yoko*2/3+\tate*2/6,0) -- (\yoko*2/3+\tate*2/6,\tate/2); 
    %\filldraw[fill=white] (\yoko/2+\tate/6,0) circle (2mm); 
    % \node[below] at (\yoko*2/3+\tate*2/6,0) {$\Lambda_{A}^{R}$};
    %\node[below] at (\yoko/2+\tate/6,0) {$(\overline{\phi}_x)_i$};
    
    % % MPO action
    % \foreach \x in {1,...,\then}
    %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    %%%%%%%%%%%%%%%%%%
    %\draw (\yoko,0) arc[start angle=270,end angle=450,radius=\tate/2];
    %\node[left] at (\yoko+\tate/2,\tate/2) {$1_D$};
    %%%%%%%%%%%%%%%%%%
    % \filldraw [fill=white] (\yoko/4+\yoko/2-0.2,\tate/2-0.2) rectangle (\yoko/4+\yoko/2+0.2,\tate+0.2);
    % \node[right] at (\yoko/4+\yoko/2,\tate/4+\tate/2) {$\Omega_{\rho_1,\rho_2}(\theta)$};
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/right_fixed_point_mixed1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .5 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3,xscale=1, yscale=-1, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
  % parameters
  \def\saitosu{1} % the number of sites
  \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
  % \setcounter{n}{0}
  \newcounter{n}
  \setcounter{n}{\saitosu} 
  \def\yoko{4} % length of the virtual line
  \def\tate{3.6} % length of the physical lines
  %%%%%%%%%%%%%%%%%%
  
  % MPO line
  \draw[magenta, postaction={mid arrow}] (\yoko, \tate/2) -- (\yoko+\yoko/2, \tate/2);
  
  % arc
  \draw[postaction=decorate, decoration={markings, mark=at position .25 with {\arrow[scale=0.8]{stealth}}}, decoration={markings, mark=at position .75 with {\arrow[scale=0.8]{stealth}}}] (\yoko,0) arc[start angle=270,end angle=450,radius=\tate/2];
  \filldraw[fill=white] (\yoko+\tate/2,\tate/2) circle (2mm);
  \draw (\yoko+\tate/2,\tate/2) node[right]{$\Lambda_x^R$};
  
  % botom line
  %\draw (0,0) -- (\yoko,0);
  %\draw (\yoko/3+\tate/6,0) -- (\yoko/3+\tate/6,\tate/2);
  
  % dots
  %\draw [fill=white] (\yoko/3+\tate/6,0) circle (3mm); 
  % \fill (\yoko,0) circle (2mm); 
  %%%%%%%%%%%%%%%%%%
  
  % middle line
  %\draw (0,\tate/2) -- (\yoko*2/3+\tate*2/6,\tate/2);
  
  % dots
  %\draw [fill=white] (\yoko/3+\tate/6,\tate/2) circle (3mm); 
  %\node[above] at (\yoko/3+\tate/6,\tate) {${\color{white}\hat{B}_{x}}$};
  %\fill (\yoko*2/3+\tate*2/6,\tate/2) circle (3mm); 
  %\node[above] at (\yoko*2/3+\tate*2/6,\tate/2) {$v_i^{\dagger}$};
  %%%%%%%%%%%%%%%%%%
  
  % top line
  %\draw (0,\tate) -- (\yoko,\tate);
  
  % dots
  % \fill (\yoko/3,\tate) circle (3mm); 
  % \fill (\yoko,0) circle (2mm); 
  %%%%%%%%%%%%%%%%%%
  
  %physical lines 
  %\draw[dashed] (\yoko*2/3+\tate*2/6,0) -- (\yoko*2/3+\tate*2/6,\tate/2); 
  %\fill (\yoko*2/3+\tate*2/6,0) circle (3mm); 
  %\node[below] at (\yoko*2/3+\tate*2/6,0) {$\Lambda_{A}^{L}$};
  %\node[below] at (\yoko/3+\tate/6,0) {$\hat{B}_{x}^{-1}$};
  
  % % MPO action
  % \foreach \x in {1,...,\then}
  %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
  %%%%%%%%%%%%%%%%%%
  %\draw (\yoko,0) arc[start angle=270,end angle=450,radius=\tate/2];
  %\node[left] at (\yoko+\tate/2,\tate/2) {$1_D$};
  %%%%%%%%%%%%%%%%%%
  % \filldraw [fill=white] (\yoko/4+\yoko/2-0.2,\tate/2-0.2) rectangle (\yoko/4+\yoko/2+0.2,\tate+0.2);
  % \node[right] at (\yoko/4+\yoko/2,\tate/4+\tate/2) {$\Omega_{\rho_1,\rho_2}(\theta)$};
  % bounding box
  %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
\end{tikzpicture}
\end{document}

==> tikz/right_fixed_point_mixed2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3,xscale=1, yscale=-1, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
  % parameters
  \def\saitosu{1} % the number of sites
  \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
  % \setcounter{n}{0}
  \newcounter{n}
  \setcounter{n}{\saitosu} 
  \def\yoko{4} % length of the virtual line
  \def\tate{3.6} % length of the physical lines
  %%%%%%%%%%%%%%%%%%
  
    % arc
    \draw[postaction=decorate, decoration={markings, mark=at position .25 with {\arrow[scale=0.8]{stealth}}}, decoration={markings, mark=at position .75 with {\arrow[scale=0.8]{stealth}}}] (\yoko,0) arc[start angle=270,end angle=450,radius=\tate/2];
  
    % botom line
    \draw (\yoko, 0) -- (\yoko/2+\yoko/4,0);
    \draw[postaction={mid arrow rev}] (\yoko/2+\yoko/4,0) -- (\yoko/2,0);
    
    % top line
    \draw (\yoko,\tate) -- (\yoko/2+\yoko/4,\tate);
    \draw[postaction={mid arrow rev}] (\yoko/2,\tate) -- (\yoko/2+\yoko/4,\tate);
    
    % physical line
    \draw[postaction={on each segment={mid arrow}}] (\yoko/2+\yoko/4, \tate) -- (\yoko/2+\yoko/4, \tate/2) -- (\yoko/2+\yoko/4, 0);
    
    % MPO line
    %\draw[magenta, postaction={mid arrow}] (\yoko, 0) -- (\yoko, \tate/2);
    \draw[magenta, postaction=decorate, decoration={markings, mark=at position .3 with {\arrow[scale=0.8]{stealth}}}] (\yoko/2, \tate/2) -- (\yoko, \tate/2);
    \draw[magenta, postaction=decorate, decoration={markings, mark=at position .4 with {\arrow[scale=0.8]{stealth}}}] (\yoko, \tate/2) -- (\yoko+\yoko/2, \tate/2);
    
    \filldraw[fill=white] (\yoko+\tate/2,\tate/2) circle (2mm);
    \draw (\yoko+\tate/2,\tate/2) node[right]{$\Lambda_x^R$};
    
    % MPO tensor
    \filldraw[fill=gray!50!white] (\yoko/2+\yoko/4, \tate/2) circle (3mm);
    
    % dots
    %\filldraw (\yoko, 0) circle (2mm);
    %\draw (\yoko, 0) node[below]{$(\phi_x)_i$};
    
    % dots
    % \fill (\yoko/2+\tate/6,0) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % middle line
    %\draw (0,\tate/2) -- (\yoko/2+\tate/6,\tate/2);
    
    % dots
    % \fill (\yoko/2+\tate/6,\tate/2) circle (3mm); 
    %\node[above] at (\yoko/2+\tate/6,\tate) {${\color{white}\hat{B}_{x}}$};
    % \fill (\yoko/2+\tate/2,\tate/2) circle (3mm); 
    % \node[above] at (\yoko/2+\tate/2,\tate/2) {$v_i$};
    %%%%%%%%%%%%%%%%%%
    
    % dots
    % \fill (\yoko/3,\tate) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    %physical lines
    %\draw (\yoko/2+\tate/6,0) -- (\yoko/2+\tate/6,\tate/2); 
    % \draw[dashed] (\yoko*2/3+\tate*2/6,0) -- (\yoko*2/3+\tate*2/6,\tate/2); 
    %\filldraw[fill=white] (\yoko/2+\tate/6,0) circle (2mm); 
    % \node[below] at (\yoko*2/3+\tate*2/6,0) {$\Lambda_{A}^{R}$};
    %\node[below] at (\yoko/2+\tate/6,0) {$(\overline{\phi}_x)_i$};
    
    % % MPO action
    % \foreach \x in {1,...,\then}
    %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    %%%%%%%%%%%%%%%%%%
    %\draw (\yoko,0) arc[start angle=270,end angle=450,radius=\tate/2];
    %\node[left] at (\yoko+\tate/2,\tate/2) {$1_D$};
    %%%%%%%%%%%%%%%%%%
    % \filldraw [fill=white] (\yoko/4+\yoko/2-0.2,\tate/2-0.2) rectangle (\yoko/4+\yoko/2+0.2,\tate+0.2);
    % \node[right] at (\yoko/4+\yoko/2,\tate/4+\tate/2) {$\Omega_{\rho_1,\rho_2}(\theta)$};
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/right_fixed_point_mixed3.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3,xscale=1, yscale=-1, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
  % parameters
  \def\saitosu{1} % the number of sites
  \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
  % \setcounter{n}{0}
  \newcounter{n}
  \setcounter{n}{\saitosu} 
  \def\yoko{4} % length of the virtual line
  \def\tate{3.6} % length of the physical lines
  %%%%%%%%%%%%%%%%%%
  
  % MPO line
    \draw[magenta] (\yoko, \tate) -- (\yoko, \tate/2);
    \draw[magenta, postaction=decorate, decoration={markings, mark=at position .5 with {\arrow[scale=0.8]{stealth}}}] (\yoko, \tate/2) -- (\yoko+\yoko/2, \tate/2);
    %\draw[magenta, postaction={mid arrow}] (\yoko, \tate/2) -- (\yoko/2, \tate/2);
  
    % arc
    \draw[postaction=decorate, decoration={markings, mark=at position .25 with {\arrow[scale=0.8]{stealth}}}, decoration={markings, mark=at position .8 with {\arrow[scale=0.8]{stealth}}}] (\yoko,0) arc[start angle=270,end angle=450,radius=\tate/2];
  \filldraw[fill=white] (\yoko+\tate/2,\tate/2) circle (2mm);
  \draw (\yoko+\tate/2,\tate/2) node[right]{$\Lambda_x^R$};
  
    % botom line
    \draw (\yoko, 0) -- (\yoko/2+\yoko/4,0);
    \draw[postaction={mid arrow rev}] (\yoko/2+\yoko/4,0) -- (\yoko/2,0);
    
    % top line
    \draw (\yoko,\tate) -- (\yoko-\yoko/4, \tate);
    \draw[postaction=decorate, decoration={markings, mark=at position .75 with {\arrow[scale=0.8]{stealth}}}] (\yoko-\yoko/4, \tate)  -- (\yoko/2,\tate);
    
    % physical line
    \draw[postaction={on each segment={mid arrow}}] (\yoko/2+\yoko/4, \tate) -- (\yoko/2+\yoko/4, 0);
    
    % MPO tensor
    %\filldraw[fill=gray!50!white] (\yoko/2+\yoko/4, \tate/2) circle (3mm);
    
    % dots
    \filldraw (\yoko, \tate) circle (2mm);
    \draw (\yoko, \tate) node[below]{$(\phi_x)_i$};
    
    % dots
    % \fill (\yoko/2+\tate/6,0) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % middle line
    %\draw (0,\tate/2) -- (\yoko/2+\tate/6,\tate/2);
    
    % dots
    % \fill (\yoko/2+\tate/6,\tate/2) circle (3mm); 
    %\node[above] at (\yoko/2+\tate/6,\tate) {${\color{white}\hat{B}_{x}}$};
    % \fill (\yoko/2+\tate/2,\tate/2) circle (3mm); 
    % \node[above] at (\yoko/2+\tate/2,\tate/2) {$v_i$};
    %%%%%%%%%%%%%%%%%%
    
    % dots
    % \fill (\yoko/3,\tate) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    %physical lines
    %\draw (\yoko/2+\tate/6,0) -- (\yoko/2+\tate/6,\tate/2); 
    % \draw[dashed] (\yoko*2/3+\tate*2/6,0) -- (\yoko*2/3+\tate*2/6,\tate/2); 
    %\filldraw[fill=white] (\yoko/2+\tate/6,0) circle (2mm); 
    % \node[below] at (\yoko*2/3+\tate*2/6,0) {$\Lambda_{A}^{R}$};
    %\node[below] at (\yoko/2+\tate/6,0) {$(\overline{\phi}_x)_i$};
    
    % % MPO action
    % \foreach \x in {1,...,\then}
    %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    %%%%%%%%%%%%%%%%%%
    %\draw (\yoko,0) arc[start angle=270,end angle=450,radius=\tate/2];
    %\node[left] at (\yoko+\tate/2,\tate/2) {$1_D$};
    %%%%%%%%%%%%%%%%%%
    % \filldraw [fill=white] (\yoko/4+\yoko/2-0.2,\tate/2-0.2) rectangle (\yoko/4+\yoko/2+0.2,\tate+0.2);
    % \node[right] at (\yoko/4+\yoko/2,\tate/4+\tate/2) {$\Omega_{\rho_1,\rho_2}(\theta)$};
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/right_fixed_point_mixed4.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3,xscale=1, yscale=-1, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
  % parameters
  \def\saitosu{1} % the number of sites
  \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
  % \setcounter{n}{0}
  \newcounter{n}
  \setcounter{n}{\saitosu} 
  \def\yoko{4} % length of the virtual line
  \def\tate{3.6} % length of the physical lines
  %%%%%%%%%%%%%%%%%%
  
  % MPO line
    \draw[magenta] (\yoko, \tate) -- (\yoko, \tate/2);
    \draw[magenta, postaction=decorate, decoration={markings, mark=at position .5 with {\arrow[scale=0.8]{stealth}}}] (\yoko, \tate/2) -- (\yoko+\yoko/2, \tate/2);
    %\draw[magenta, postaction={mid arrow}] (\yoko, \tate/2) -- (\yoko/2, \tate/2);
  
    % arc
    \draw[postaction=decorate, decoration={markings, mark=at position .8 with {\arrow[scale=0.8]{stealth}}}] (\yoko,0) arc[start angle=270,end angle=450,radius=\tate/2];
  \filldraw[fill=white] (\yoko+\tate/2,\tate/2) circle (2mm);
  \draw (\yoko+\tate/2,\tate/2) node[right]{$\Lambda_x^R$};
  
    % botom line
    %\draw (\yoko, 0) -- (\yoko/2+\yoko/4,0);
    \draw[postaction={mid arrow rev}] (\yoko,0) -- (\yoko/2,0);
    
    % top line
    \draw[postaction=decorate, decoration={markings, mark=at position .7 with {\arrow[scale=0.8]{stealth}}}] (\yoko,\tate) -- (\yoko/2, \tate);
    %\draw[postaction=decorate, decoration={markings, mark=at position .75 with {\arrow[scale=0.8]{stealth}}}] (\yoko-\yoko/4, \tate)  -- (\yoko/2,\tate);
    
    % physical line
    %\draw[postaction={on each segment={mid arrow}}] (\yoko/2+\yoko/4, 0) -- (\yoko/2+\yoko/4, \tate);
    
    % MPO tensor
    %\filldraw[fill=gray!50!white] (\yoko/2+\yoko/4, \tate/2) circle (3mm);
    
    % dots
    \filldraw (\yoko, \tate) circle (2mm);
    \draw (\yoko, \tate) node[below]{$(\phi_x)_i$};
    
    % dots
    % \fill (\yoko/2+\tate/6,0) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % middle line
    %\draw (0,\tate/2) -- (\yoko/2+\tate/6,\tate/2);
    
    % dots
    % \fill (\yoko/2+\tate/6,\tate/2) circle (3mm); 
    %\node[above] at (\yoko/2+\tate/6,\tate) {${\color{white}\hat{B}_{x}}$};
    % \fill (\yoko/2+\tate/2,\tate/2) circle (3mm); 
    % \node[above] at (\yoko/2+\tate/2,\tate/2) {$v_i$};
    %%%%%%%%%%%%%%%%%%
    
    % dots
    % \fill (\yoko/3,\tate) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    %physical lines
    %\draw (\yoko/2+\tate/6,0) -- (\yoko/2+\tate/6,\tate/2); 
    % \draw[dashed] (\yoko*2/3+\tate*2/6,0) -- (\yoko*2/3+\tate*2/6,\tate/2); 
    %\filldraw[fill=white] (\yoko/2+\tate/6,0) circle (2mm); 
    % \node[below] at (\yoko*2/3+\tate*2/6,0) {$\Lambda_{A}^{R}$};
    %\node[below] at (\yoko/2+\tate/6,0) {$(\overline{\phi}_x)_i$};
    
    % % MPO action
    % \foreach \x in {1,...,\then}
    %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    %%%%%%%%%%%%%%%%%%
    %\draw (\yoko,0) arc[start angle=270,end angle=450,radius=\tate/2];
    %\node[left] at (\yoko+\tate/2,\tate/2) {$1_D$};
    %%%%%%%%%%%%%%%%%%
    % \filldraw [fill=white] (\yoko/4+\yoko/2-0.2,\tate/2-0.2) rectangle (\yoko/4+\yoko/2+0.2,\tate+0.2);
    % \node[right] at (\yoko/4+\yoko/2,\tate/4+\tate/2) {$\Omega_{\rho_1,\rho_2}(\theta)$};
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/right_fixed_point_mixed5.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3,xscale=1, yscale=-1, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
  % parameters
  \def\saitosu{1} % the number of sites
  \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
  % \setcounter{n}{0}
  \newcounter{n}
  \setcounter{n}{\saitosu} 
  \def\yoko{4} % length of the virtual line
  \def\tate{3.6} % length of the physical lines
  %%%%%%%%%%%%%%%%%%
  
  % MPO line
    \draw[magenta] (\yoko, \tate) -- (\yoko, \tate/2);
    \draw[magenta, postaction=decorate, decoration={markings, mark=at position .5 with {\arrow[scale=0.8]{stealth}}}] (\yoko, \tate/2) -- (\yoko+\yoko/2, \tate/2);
    %\draw[magenta, postaction={mid arrow}] (\yoko, \tate/2) -- (\yoko/2, \tate/2);
  
    % arc
    \draw[postaction=decorate, decoration={markings, mark=at position .8 with {\arrow[scale=0.8]{stealth}}}] (\yoko,0) arc[start angle=270,end angle=450,radius=\tate/2];
  \filldraw[fill=white] (\yoko+\tate/2,\tate/2) circle (2mm);
  \draw (\yoko+\tate/2,\tate/2) node[right]{$\Lambda_x^R$};
  
    % botom line
    %\draw (\yoko, 0) -- (\yoko/2+\yoko/4,0);
    \draw[postaction={mid arrow rev}] (\yoko,0) -- (\yoko/2,0);
    
    % top line
    \draw[postaction=decorate, decoration={markings, mark=at position .7 with {\arrow[scale=0.8]{stealth}}}] (\yoko,\tate) -- (\yoko/2, \tate);
    %\draw[postaction=decorate, decoration={markings, mark=at position .75 with {\arrow[scale=0.8]{stealth}}}] (\yoko-\yoko/4, \tate)  -- (\yoko/2,\tate);
    
    % physical line
    %\draw[postaction={on each segment={mid arrow}}] (\yoko/2+\yoko/4, 0) -- (\yoko/2+\yoko/4, \tate);
    
    % MPO tensor
    %\filldraw[fill=gray!50!white] (\yoko/2+\yoko/4, \tate/2) circle (3mm);
    
    % dots
    \filldraw (\yoko, \tate) circle (2mm);
    \draw (\yoko, \tate) node[above left]{$(\phi_x)_i$};
    
    % dots
    % \fill (\yoko/2+\tate/6,0) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % middle line
    %\draw (0,\tate/2) -- (\yoko/2+\tate/6,\tate/2);
    
    % dots
    % \fill (\yoko/2+\tate/6,\tate/2) circle (3mm); 
    %\node[above] at (\yoko/2+\tate/6,\tate) {${\color{white}\hat{B}_{x}}$};
    % \fill (\yoko/2+\tate/2,\tate/2) circle (3mm); 
    % \node[above] at (\yoko/2+\tate/2,\tate/2) {$v_i$};
    %%%%%%%%%%%%%%%%%%
    
    % dots
    % \fill (\yoko/3,\tate) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    %physical lines
    %\draw (\yoko/2+\tate/6,0) -- (\yoko/2+\tate/6,\tate/2); 
    % \draw[dashed] (\yoko*2/3+\tate*2/6,0) -- (\yoko*2/3+\tate*2/6,\tate/2); 
    %\filldraw[fill=white] (\yoko/2+\tate/6,0) circle (2mm); 
    % \node[below] at (\yoko*2/3+\tate*2/6,0) {$\Lambda_{A}^{R}$};
    %\node[below] at (\yoko/2+\tate/6,0) {$(\overline{\phi}_x)_i$};
    
    % % MPO action
    % \foreach \x in {1,...,\then}
    %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    %%%%%%%%%%%%%%%%%%
    %\draw (\yoko,0) arc[start angle=270,end angle=450,radius=\tate/2];
    %\node[left] at (\yoko+\tate/2,\tate/2) {$1_D$};
    %%%%%%%%%%%%%%%%%%
    % \filldraw [fill=white] (\yoko/4+\yoko/2-0.2,\tate/2-0.2) rectangle (\yoko/4+\yoko/2+0.2,\tate+0.2);
    % \node[right] at (\yoko/4+\yoko/2,\tate/4+\tate/2) {$\Omega_{\rho_1,\rho_2}(\theta)$};
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/right_fixed_point_mixed6.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3,xscale=1, yscale=-1, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
  % parameters
  \def\saitosu{1} % the number of sites
  \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
  % \setcounter{n}{0}
  \newcounter{n}
  \setcounter{n}{\saitosu} 
  \def\yoko{4} % length of the virtual line
  \def\tate{3.6} % length of the physical lines
  %%%%%%%%%%%%%%%%%%
  
  % MPO line
    \draw[magenta] (\yoko, \tate) -- (\yoko, \tate/2);
    \draw[magenta, postaction=decorate, decoration={markings, mark=at position .6 with {\arrow[scale=0.8]{stealth}}}] (\yoko/2, \tate/2) -- (\yoko, \tate/2);
    %\draw[magenta, postaction={mid arrow}] (\yoko, \tate/2) -- (\yoko/2, \tate/2);
  
    % arc
    \draw[postaction=decorate, decoration={markings, mark=at position .8 with {\arrow[scale=0.8]{stealth}}}] (\yoko,0) arc[start angle=270,end angle=450,radius=\tate/2];
  \filldraw[fill=white] (\yoko+\tate/2,\tate/2) circle (2mm);
  \draw (\yoko+\tate/2,\tate/2) node[right]{$\Lambda_x^R$};
  
    % botom line
    %\draw (\yoko, 0) -- (\yoko/2+\yoko/4,0);
    \draw[postaction={mid arrow rev}] (\yoko,0) -- (\yoko/2,0);
    
    % top line
    \draw[postaction=decorate, decoration={markings, mark=at position .7 with {\arrow[scale=0.8]{stealth}}}] (\yoko,\tate) -- (\yoko/2, \tate);
    %\draw[postaction=decorate, decoration={markings, mark=at position .75 with {\arrow[scale=0.8]{stealth}}}] (\yoko-\yoko/4, \tate)  -- (\yoko/2,\tate);
    
    % physical line
    %\draw[postaction={on each segment={mid arrow}}] (\yoko/2+\yoko/4, 0) -- (\yoko/2+\yoko/4, \tate);
    
    % MPO tensor
    %\filldraw[fill=gray!50!white] (\yoko/2+\yoko/4, \tate/2) circle (3mm);
    
    % dots
    \filldraw[fill=white] (\yoko, \tate) circle (2mm);
    \draw (\yoko, \tate+.1) node[below]{$(\overline{\phi}_x)_i$};
    
    % dots
    % \fill (\yoko/2+\tate/6,0) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % middle line
    %\draw (0,\tate/2) -- (\yoko/2+\tate/6,\tate/2);
    
    % dots
    % \fill (\yoko/2+\tate/6,\tate/2) circle (3mm); 
    %\node[above] at (\yoko/2+\tate/6,\tate) {${\color{white}\hat{B}_{x}}$};
    % \fill (\yoko/2+\tate/2,\tate/2) circle (3mm); 
    % \node[above] at (\yoko/2+\tate/2,\tate/2) {$v_i$};
    %%%%%%%%%%%%%%%%%%
    
    % dots
    % \fill (\yoko/3,\tate) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    %physical lines
    %\draw (\yoko/2+\tate/6,0) -- (\yoko/2+\tate/6,\tate/2); 
    % \draw[dashed] (\yoko*2/3+\tate*2/6,0) -- (\yoko*2/3+\tate*2/6,\tate/2); 
    %\filldraw[fill=white] (\yoko/2+\tate/6,0) circle (2mm); 
    % \node[below] at (\yoko*2/3+\tate*2/6,0) {$\Lambda_{A}^{R}$};
    %\node[below] at (\yoko/2+\tate/6,0) {$(\overline{\phi}_x)_i$};
    
    % % MPO action
    % \foreach \x in {1,...,\then}
    %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    %%%%%%%%%%%%%%%%%%
    %\draw (\yoko,0) arc[start angle=270,end angle=450,radius=\tate/2];
    %\node[left] at (\yoko+\tate/2,\tate/2) {$1_D$};
    %%%%%%%%%%%%%%%%%%
    % \filldraw [fill=white] (\yoko/4+\yoko/2-0.2,\tate/2-0.2) rectangle (\yoko/4+\yoko/2+0.2,\tate+0.2);
    % \node[right] at (\yoko/4+\yoko/2,\tate/4+\tate/2) {$\Omega_{\rho_1,\rho_2}(\theta)$};
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/right_fixed_point_mixed7.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3,xscale=1, yscale=-1, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
  % parameters
  \def\saitosu{1} % the number of sites
  \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
  % \setcounter{n}{0}
  \newcounter{n}
  \setcounter{n}{\saitosu} 
  \def\yoko{4} % length of the virtual line
  \def\tate{3.6} % length of the physical lines
  %%%%%%%%%%%%%%%%%%
  
    % arc
    \draw[postaction=decorate, decoration={markings, mark=at position .75 with {\arrow[scale=0.8]{stealth}}}] (\yoko,0) arc[start angle=270,end angle=450,radius=\tate/2];
  \filldraw[fill=white] (\yoko+\tate/2,\tate/2) circle (2mm);
  \draw (\yoko+\tate/2,\tate/2) node[right]{$\Lambda_A^R$};
  
    % botom line
    \draw[postaction=decorate, decoration={markings, mark=at position .6 with {\arrow[scale=0.8]{stealth}}}] (\yoko/2,0) -- (\yoko, 0);
    
    % top line
    \draw (\yoko,\tate) -- (\yoko/2+\yoko/4,\tate);
    \draw[postaction={mid arrow rev}] (\yoko/2,\tate) -- (\yoko/2+\yoko/4,\tate);
    
    % physical line
    %\draw[postaction={on each segment={mid arrow}}] (\yoko/2+\yoko/4, 0) -- (\yoko/2+\yoko/4, \tate/2) -- (\yoko/2+\yoko/4, \tate);
    
    % MPO line
    %\draw[magenta] (\yoko, \tate) -- (\yoko, \tate/2);
    \draw[magenta, postaction={mid arrow}] (\yoko/2, \tate/2) -- (\yoko/2+\yoko/3, \tate/2);
    \draw[magenta, dotted] (\yoko/2+\yoko/3, \tate/2) -- (\yoko+\yoko/6, \tate/2);
    
    % MPO tensor
    %\filldraw[fill=gray!50!white] (\yoko/2+\yoko/4, \tate/2) circle (3mm);
    
    % box
    \filldraw[fill=white] (\yoko/2+\yoko/3-.2, \tate+.2) rectangle (\yoko/2+\yoko/3+.2, \tate/2-.2);
    \draw (\yoko/2+\yoko/3, \tate) node[below]{$\hat{\phi}_x^{-1}$};
    
    % dots
    \filldraw[fill=white] (\yoko+\yoko/6, \tate/2) circle (2mm);
    \draw (\yoko+\yoko/6-.3, \tate/2) node[above]{$v^i$};
    
    % dots
    % \fill (\yoko/2+\tate/6,0) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % middle line
    %\draw (0,\tate/2) -- (\yoko/2+\tate/6,\tate/2);
    
    % dots
    % \fill (\yoko/2+\tate/6,\tate/2) circle (3mm); 
    %\node[above] at (\yoko/2+\tate/6,\tate) {${\color{white}\hat{B}_{x}}$};
    % \fill (\yoko/2+\tate/2,\tate/2) circle (3mm); 
    % \node[above] at (\yoko/2+\tate/2,\tate/2) {$v_i$};
    %%%%%%%%%%%%%%%%%%
    
    % dots
    % \fill (\yoko/3,\tate) circle (3mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    %physical lines
    %\draw (\yoko/2+\tate/6,0) -- (\yoko/2+\tate/6,\tate/2); 
    % \draw[dashed] (\yoko*2/3+\tate*2/6,0) -- (\yoko*2/3+\tate*2/6,\tate/2); 
    %\filldraw[fill=white] (\yoko/2+\tate/6,0) circle (2mm); 
    % \node[below] at (\yoko*2/3+\tate*2/6,0) {$\Lambda_{A}^{R}$};
    %\node[below] at (\yoko/2+\tate/6,0) {$(\overline{\phi}_x)_i$};
    
    % % MPO action
    % \foreach \x in {1,...,\then}
    %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    %%%%%%%%%%%%%%%%%%
    %\draw (\yoko,0) arc[start angle=270,end angle=450,radius=\tate/2];
    %\node[left] at (\yoko+\tate/2,\tate/2) {$1_D$};
    %%%%%%%%%%%%%%%%%%
    % \filldraw [fill=white] (\yoko/4+\yoko/2-0.2,\tate/2-0.2) rectangle (\yoko/4+\yoko/2+0.2,\tate+0.2);
    % \node[right] at (\yoko/4+\yoko/2,\tate/4+\tate/2) {$\Omega_{\rho_1,\rho_2}(\theta)$};
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/three-point.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings, arrows.meta}


\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\haba{6}
    \def\uehankeix{2} 
    \def\uehankeiy{0.5} 
    \def\sitahankeix{2}
    \def\sitahankeiy{0.5}
    \def\takasa{6}
    \def\matasita{1.5}
    
    % lower ellip (upper half)
    %\draw[thick] (0-\sitahankeix,0) arc[start angle=180, end angle=360, x radius=2, y radius=0.5];
    \draw[gray,thick, dashed] (-\sitahankeix,0) arc[start angle=180, end angle=0, x radius=2, y radius=0.5];
    %\draw[thick] (\haba-\sitahankeix,0) arc[start angle=180, end angle=360, x radius=2, y radius=0.5];
    \draw[gray,thick, dashed] (\haba-\sitahankeix,0) arc[start angle=180, end angle=0, x radius=2, y radius=0.5];
    
    % symmetry defect
    \draw[thick,magenta, postaction={decorate,decoration={markings, mark=at position .5 with {\arrow{stealth}}}}] (0,0-\sitahankeiy) to[out=90,in=240-30] (\haba/2,\takasa/2.5-\sitahankeiy/2.5+\matasita/2.5);
    %\draw[gray,fill=magenta] (0,0-\sitahankeiy) circle (2mm);
    \draw[thick,orange, postaction={decorate,decoration={markings, mark=at position .6 with {\arrow{stealth}}}}] (\haba/2,\takasa/2.5-\sitahankeiy/2.5+\matasita/2.5) to[out=90,in=270] (\haba/2,\takasa-\uehankeiy);
    %\draw[gray,fill=orange] (\haba/2,\takasa-\uehankeiy) circle (2mm);
    \draw[thick,cyan, postaction={decorate,decoration={markings, mark=at position .5 with {\arrow{stealth}}}}] (0+\haba,0-\sitahankeiy) to[out=90,in=300+30] (\haba/2,\takasa/2.5-\sitahankeiy/2.5+\matasita/2.5);
    %\draw[gray,fill=cyan] (0+\haba,0-\sitahankeiy) circle (2mm);
    \filldraw (\haba/2,\takasa/2.5-\sitahankeiy/2.5+\matasita/2.5) circle (2mm);
    
    %lable
    \draw (0,0+\sitahankeiy) node[above]{\small $x$};
    \draw (0+\haba,0+\sitahankeiy) node[above]{\small $y$};
    \draw (\haba/2,\takasa-\uehankeiy) node[below left]{\small $z$};
    \draw (0,0-\sitahankeiy) node[below]{\small $(\phi_x)_i$};
    \draw (\haba/2,\takasa+\uehankeiy) node[above]{\small $(\phi_z)_k$};
    \draw (0+\haba,0-\sitahankeiy) node[below]{\small $(\phi_y)_j$};
    \draw (\haba/2,\takasa/2.5-\sitahankeiy/2.5+\matasita/2.5 + 0.2) node[right]{\small $(\phi_{xy}^z)_{\mu}$};
    
    % upper arc
    \draw[thick] (\haba/2-\uehankeix,\takasa) arc[start angle=180, end angle=360, x radius=\uehankeix, y radius=\uehankeiy];
    \draw[thick] (\haba/2-\uehankeix,\takasa) arc[start angle=180, end angle=0, x radius=\uehankeix, y radius=\uehankeiy];

    % bordism
    \draw[thick] (0-\sitahankeix,0) to[out=90,in=270] (\haba/2-\uehankeix,\takasa);
    \draw[thick] (\sitahankeix,0) to[out=90,in=180] (\haba/2,\matasita);
    \draw[thick] (\haba-\sitahankeix,0) to[out=90,in=0] (\haba/2,\matasita);
    \draw[thick] (\haba+\sitahankeix,0) to[out=90,in=270] (\haba/2+\uehankeix,\takasa);

    % lower ellip (lower half)
    \draw[thick] (0-\sitahankeix,0) arc[start angle=180, end angle=360, x radius=2, y radius=0.5];
    %\draw[gray,thick, dashed] (-\sitahankeix,0) arc[start angle=180, end angle=0, x radius=2, y radius=0.5];
    \draw[thick] (\haba-\sitahankeix,0) arc[start angle=180, end angle=360, x radius=2, y radius=0.5];
    %\draw[gray,thick, dashed] (\haba-\sitahankeix,0) arc[start angle=180, end angle=0, x radius=2, y radius=0.5];

    \end{tikzpicture}
\end{document}

==> tikz/torus_partition_function.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    \def\hankei{1} % the number of sites
    \def\hane{6}
    \def\saitosu{2} % the number of sites >0
    \def\bisho{0.08}
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \begin{scope}[rotate around={-15:(0,0)}]
        %% MPO lines
        \foreach \x in {330} {
            \draw (0,0) -- (\x:\hane/2);
            \draw (0,0) -- (\x:\hankei/1.73/2+\hane/2);
        }
        \foreach \x in {90,210} {
            \draw (0,0) -- (\x:\hane);
            \draw (0,0) -- (\x:\hankei/1.73+\hane);
            \draw (0,0)[-<] -- (\x:\hankei/1.73/2+\hane/2);
        }
    \end{scope}
    \begin{scope}[shift={(6*1.41/2,-6*1.41/2)}, rotate around={45:(0,0))}]
        %% MPO lines
        \foreach \x in {90} {
            \draw (0,0) -- (\x:\hane/2);
            \draw[-<] (0,0) -- (\x:\hankei/1.73/2+\hane/2);
        }
        \foreach \x in {210,330} {
            \draw (0,0) -- (\x:\hane);
            \draw (0,0) -- (\x:\hankei/1.73+\hane);
            \draw[->] (0,0) -- (\x:\hankei/1.73/2+\hane/2);
        }
    \end{scope}
    \draw ($(-\hankei/1.73*0.98-\hane*0.98,-6*1.41/2-\hankei/1.73*0.98-\hane*0.98) + (\bisho,\bisho)$) rectangle ($(6*1.41/2+\hankei/1.73*0.98+\hane*0.98,\hankei/1.73*0.98+\hane*0.98) - (\bisho,\bisho)$);
  \end{tikzpicture}
\end{document}

==> tikz/torus_partition_function_MPS.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    \def\hankei{1} % the number of sites
    \def\hane{6}
    \def\saitosu{2} % the number of sites >0
    \def\bisho{0.08}
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \begin{scope}[rotate around={-15:(0,0)}]
        %%%%%%%%%%%%%%%%%%%%
        %%upper wing
        % \draw (\hankei,\hane) arc[start angle=0,end angle=180,radius=\hankei];
        % \draw (\hankei,\hane) -- (30:\hankei*2/1.73);
        % \draw (-\hankei,\hane) -- (150:\hankei*2/1.73);
        \draw (30:\hankei*2/1.73) -- ++(90:\hane-\hankei/1.73);
        \draw (150:\hankei*2/1.73) -- ++(90:\hane-\hankei/1.73);
        \draw ($(30:\hankei*2/1.73) + (90:\hane-\hankei/1.73)$) -- ++(90:\hankei/1.73+\hankei*0.28);
        \draw ($(150:\hankei*2/1.73) + (90:\hane-\hankei/1.73)$) -- ++(90:\hankei/1.73-\hankei*0.28);
        %%%%%%%%%%%%%%%%%%%%%
        %%left wing
        % \draw (-\hane*1.73/2-\hankei/2,-\hane/2+\hankei*1.73/2) arc[start angle=120,end angle=300,radius=\hankei];
        % \draw (-\hane*1.73/2-\hankei/2,-\hane/2+\hankei*1.73/2) -- (150:\hankei*2/1.73);
        % \draw (-\hane*1.73/2+\hankei/2,-\hane/2-\hankei*1.73/2) -- (270:\hankei*2/1.73);
        \draw (150:\hankei*2/1.73) -- ++(210:\hane-\hankei/1.73);
        \draw (270:\hankei*2/1.73) -- ++(210:\hane-\hankei/1.73);
        \draw ($(150:\hankei*2/1.73) + (210:\hane-\hankei/1.73)$) -- ++(210:\hankei/1.73-\hankei*0.28);
        \draw ($(270:\hankei*2/1.73) + (210:\hane-\hankei/1.73)$) -- ++(210:\hankei/1.73+\hankei*0.28);
        %%%%%%%%%%%%%%%%%%%%%
        %%right wing
        % \draw (\hane*1.73/2-\hankei/2,-\hane/2-\hankei*1.73/2) arc[start angle=240,end angle=420,radius=\hankei];
        \draw (270:\hankei*2/1.73) -- ++(330:\hane/2-\hankei/1.73/2);
        \draw (30:\hankei*2/1.73) -- ++(330:\hane/2-\hankei/1.73/2);
        % \draw ($(270:\hankei*2/1.73) + (330:\hane-\hankei/1.73)$) -- ++(330:\hankei/1.73-\hankei*0.28);
        % \draw ($(30:\hankei*2/1.73) + (330:\hane-\hankei/1.73)$) -- ++(330:\hankei/1.73+\hankei*0.28);
        % \draw[dotted] (270:\hankei*2/1.73) -- ++(+\hane*1.73/2,-\hane/2);
        % \draw[dotted] (30:\hankei*2/1.73) -- ++(+\hane*1.73/2,-\hane/2);
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %\fill [fill=white] (0,0) circle (\hankei*2/1.73);
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %% MPO lines
        \foreach \x in {330} {
            \draw (0,0) -- (\x:\hane/2);
            \draw (0,0) -- (\x:\hankei/1.73/2+\hane/2);
        }
        \filldraw (0,0) circle (3mm);
        \foreach \x in {90,210} {
            \draw (0,0) -- (\x:\hane);
            \draw (0,0) -- (\x:\hankei/1.73+\hane);
        }
        \filldraw (0,0) circle (3mm);
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \foreach \y in {330} {
        \foreach \x in {1} {
            % \draw (\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) -- ++(\y-90:\hankei);
            % \draw (\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) -- ++(\y+90:\hankei);
            % \draw[fill=gray!50!white] (\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) circle (3mm);
            \draw (\y:\hane*\x/3.5+\hankei*\x/3.5) -- ++(\y-90:\hankei);
            \draw (\y:\hane*\x/3.5+\hankei*\x/3.5) -- ++(\y+90:\hankei);
            \draw[fill=gray!50!white] (\y:\hane*\x/3.5+\hankei*\x/3.5) circle (3mm);
        }
        }
        \foreach \y in {90,210} {
        \foreach \x in {1,...,\saitosu} {
            \draw (\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) -- ++(\y-90:\hankei);
        \draw (\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) -- ++(\y+90:\hankei);
        \draw[fill=gray!50!white] (\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) circle (3mm);
        }
        }
        %%%%%%%%%%%%%%%%%%%%%%%%%
        %%% star *
        \foreach \y in {330} {
        \foreach \x in {1} {
          \node at ($(\y:\hane*\x/3.5+\hankei*\x/3.5) + (\y+90:\hankei*1.5)$) {$*$};
        }
        }
        \foreach \y in {210} {
        \foreach \x in {1,...,\saitosu} {
          \node at ($(\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) + (\y-90:\hankei*1.5)$) {$*$};
        }
        }
        \foreach \y in {90} {
        \foreach \x in {1,...,\saitosu} {
          \node at ($(\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) + (\y-90:\hankei*1.5)$) {$*$};
        }
        }
        % \node at ($(30:\hane) - (0,\hane/4)$) {$\mathcal{O}[B_{y}^{ij}]\ket{A^i}$};
        % \node at ($(150:\hane) - (0,\hane/4)$) {$\mathcal{O}[B_{x}^{ij}]\ket{A^i}$};
        % \node at (270:\hane/1.5) {$\ket{A^i}$};
        \begin{scope}[shift={(240:1)}]
        \draw[<-] (270:\hankei*2/1.73) -- ++(330:\hane/2-\hankei/1.73/2);
        \node at ($(270:\hankei*2/1.73) + (330:\hane/2-\hankei/1.73/2) + (240:1)$) {$L_1$};
        \end{scope}
        \begin{scope}[shift={(120:1)}]
          \draw[<-] (150:\hankei*2/1.73) -- ++(210:\hane-\hankei/1.73);
          % \draw[<-] (270:\hankei*2/1.73) -- ++(330:\hane/2-\hankei/1.73/2);
          % \node at ($(270:\hankei*2/1.73) + (330:\hane/2-\hankei/1.73/2) + (240:1)$) {$L_1$};
          \end{scope}
        \begin{scope}[shift={(0:1)}]
          \draw[<-] (30:\hankei*2/1.73) -- ++(90:\hane-\hankei/1.73);
          \draw ($(30:\hankei*2/1.73) + (90:\hane-\hankei/1.73)$) -- ++(90:\hankei/1.73+\hankei*0.28+\hankei*0.27);
          % \draw[<-] (270:\hankei*2/1.73) -- ++(330:\hane/2-\hankei/1.73/2);
          % \node at ($(270:\hankei*2/1.73) + (330:\hane/2-\hankei/1.73/2) + (240:1)$) {$L_1$};
          \end{scope}
    \end{scope}
    \begin{scope}[shift={(6*1.41/2,-6*1.41/2)}, rotate around={45:(0,0)}]
        %%%%%%%%%%%%%%%%%%%%
        %%upper wing
        % \draw (\hankei,\hane) arc[start angle=0,end angle=180,radius=\hankei];
        % \draw (\hankei,\hane) -- (30:\hankei*2/1.73);
        % \draw (-\hankei,\hane) -- (150:\hankei*2/1.73);
        \draw (30:\hankei*2/1.73) -- ++(90:\hane/2-\hankei/1.73/2);
        \draw (150:\hankei*2/1.73) -- ++(90:\hane/2-\hankei/1.73/2);
        % \draw[dotted] ($(30:\hankei*2/1.73) + (90:\hane-\hankei/1.73)$) -- ++(0:\hankei/1.73);
        % \draw[dotted] ($(150:\hankei*2/1.73) + (90:\hane-\hankei/1.73)$) -- ++(0:\hankei/1.73);
        % \draw[dotted] ($(30:\hankei*2/1.73) + (0,\hane-\hankei)$) -- ++(0,\hankei);
        % \draw[dotted] ($(150:\hankei*2/1.73) + (0,\hane-\hankei)$) -- ++(0,\hankei);
        %%%%%%%%%%%%%%%%%%%%%
        %%left wing
        % \draw (-\hane*1.73/2-\hankei/2,-\hane/2+\hankei*1.73/2) arc[start angle=120,end angle=300,radius=\hankei];
        % \draw (-\hane*1.73/2-\hankei/2,-\hane/2+\hankei*1.73/2) -- (150:\hankei*2/1.73);
        % \draw (-\hane*1.73/2+\hankei/2,-\hane/2-\hankei*1.73/2) -- (270:\hankei*2/1.73);
        \draw (150:\hankei*2/1.73) -- ++(210:\hane-\hankei/1.73);
        \draw (270:\hankei*2/1.73) -- ++(210:\hane-\hankei/1.73);
        \draw ($(150:\hankei*2/1.73) + (210:\hane-\hankei/1.73)$) -- ++(210:\hankei/1.73+\hankei*0.28);
        \draw ($(270:\hankei*2/1.73) + (210:\hane-\hankei/1.73)$) -- ++(210:\hankei/1.73-\hankei*0.28);
        %%%%%%%%%%%%%%%%%%%%%
        %%right wing
        % \draw (\hane*1.73/2-\hankei/2,-\hane/2-\hankei*1.73/2) arc[start angle=240,end angle=420,radius=\hankei];
        \draw (270:\hankei*2/1.73) -- ++(330:\hane-\hankei/1.73);
        \draw (30:\hankei*2/1.73) -- ++(330:\hane-\hankei/1.73);
        \draw ($(270:\hankei*2/1.73) + (330:\hane-\hankei/1.73)$) -- ++(330:\hankei/1.73-\hankei*0.28);
        \draw ($(30:\hankei*2/1.73) + (330:\hane-\hankei/1.73)$) -- ++(330:\hankei/1.73+\hankei*0.28);
        % \draw[dotted] (270:\hankei*2/1.73) -- ++(+\hane*1.73/2,-\hane/2);
        % \draw[dotted] (30:\hankei*2/1.73) -- ++(+\hane*1.73/2,-\hane/2);
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %\fill [fill=white] (0,0) circle (\hankei*2/1.73);
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %% MPO lines
        \foreach \x in {90} {
            \draw (0,0) -- (\x:\hane/2);
            \draw (0,0) -- (\x:\hankei/1.73/2+\hane/2);
        }
        \foreach \x in {210,330} {
            \draw (0,0) -- (\x:\hane);
            \draw (0,0) -- (\x:\hankei/1.73+\hane);
        }
        \filldraw (0,0) circle (3mm);
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \foreach \y in {90} {
        \foreach \x in {1} {
            % \draw (\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) -- ++(\y-90:\hankei);
            % \draw (\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) -- ++(\y+90:\hankei);
            % \draw[fill=gray!50!white] (\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) circle (3mm);
            \draw (\y:\hane*\x/3.5+\hankei*\x/3.5) -- ++(\y-90:\hankei);
            \draw (\y:\hane*\x/3.5+\hankei*\x/3.5) -- ++(\y+90:\hankei);
            \draw[fill=gray!50!white] (\y:\hane*\x/3.5+\hankei*\x/3.5) circle (3mm);
        }
        }
        \foreach \y in {210,330} {
        \foreach \x in {1,...,\saitosu} {
            \draw (\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) -- ++(\y-90:\hankei);
        \draw (\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) -- ++(\y+90:\hankei);
        \draw[fill=gray!50!white] (\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) circle (3mm);
        }
        }
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %% star *
        \foreach \y in {210,330} {
        \foreach \x in {1,...,\saitosu} {
          \node at ($(\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) + (\y+90:\hankei*1.5)$) {$*$};
        }
        }
        \foreach \y in {90} {
        \foreach \x in {1} {
          \node at ($(\y:\hane*\x/3.5+\hankei*\x/3.5) + (\y-90:\hankei*1.5)$) {$*$};
        }
        }
        % \node at ($(30:\hane) - (0,\hane/4)$) {$\mathcal{O}[B_{y}^{ij}]\ket{A^i}$};
        % \node at ($(150:\hane) - (0,\hane/4)$) {$\mathcal{O}[B_{x}^{ij}]\ket{A^i}$};
        % \node at (270:\hane/1.5) {$\ket{A^i}$};
        \begin{scope}[shift={(180:1)}]
          \draw[<-] (150:\hankei*2/1.73) -- ++(90:\hane/2-\hankei/1.73/2);
          \end{scope}
        \begin{scope}[shift={(60:1)}]
          \draw[<-] (30:\hankei*2/1.73) -- ++(330:\hane-\hankei/1.73);
          \draw ($(30:\hankei*2/1.73) + (330:\hane-\hankei/1.73)$) -- ++(330:\hankei/1.73+\hankei*0.28+\hankei*0.27);
          % \draw[<-] (270:\hankei*2/1.73) -- ++(330:\hane/2-\hankei/1.73/2);
          \begin{scope}[shift={(60:1)}]
          \node at ($(30:\hankei*2/1.73) + (330:\hane*2/3-\hankei/1.73*2/3)$) {$L_2$};
            \end{scope}
          \end{scope}
        \begin{scope}[shift={(300:1)}]
          \draw[<-] (270:\hankei*2/1.73) -- ++(210:\hane-\hankei/1.73);
          \begin{scope}[shift={(300:1)}]
          \node at ($(270:\hankei*2/1.73) + (210:\hane*2/3-\hankei/1.73*2/3)$) {$L_3$};
            \end{scope}
          \end{scope}
    \end{scope}
    \draw ($(-\hankei/1.73*0.98-\hane*0.98,-6*1.41/2-\hankei/1.73*0.98-\hane*0.98) + (\bisho,\bisho)$) rectangle ($(6*1.41/2+\hankei/1.73*0.98+\hane*0.98,\hankei/1.73*0.98+\hane*0.98) - (\bisho,\bisho)$);
  \end{tikzpicture}
\end{document}

==> tikz/torus_partition_function_MPS_new.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.25, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    \def\hankei{1} % the number of sites
    \def\hane{6}
    \def\saitosu{2} % the number of sites >0
    \def\bisho{0.08}
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    
    
    \begin{scope}[rotate around={-15:(0,0)}]
        %%%%%%%%%%%%%%%%%%%%
        
        %%upper wing
        % \draw (\hankei,\hane) arc[start angle=0,end angle=180,radius=\hankei];
        % \draw (\hankei,\hane) -- (30:\hankei*2/1.73);
        % \draw (-\hankei,\hane) -- (150:\hankei*2/1.73);
        \draw (30:\hankei*2/1.73) -- ++(90:\hane-\hankei/1.73);
        \draw (150:\hankei*2/1.73) -- ++(90:\hane-\hankei/1.73);
        \draw ($(30:\hankei*2/1.73) + (90:\hane-\hankei/1.73)$) -- ++(90:\hankei/1.73+\hankei*0.28);
        \draw ($(150:\hankei*2/1.73) + (90:\hane-\hankei/1.73)$) -- ++(90:\hankei/1.73-\hankei*0.28);
        %%%%%%%%%%%%%%%%%%%%%
        
        %%left wing
        % \draw (-\hane*1.73/2-\hankei/2,-\hane/2+\hankei*1.73/2) arc[start angle=120,end angle=300,radius=\hankei];
        % \draw (-\hane*1.73/2-\hankei/2,-\hane/2+\hankei*1.73/2) -- (150:\hankei*2/1.73);
        % \draw (-\hane*1.73/2+\hankei/2,-\hane/2-\hankei*1.73/2) -- (270:\hankei*2/1.73);
        \draw (150:\hankei*2/1.73) -- ++(210:\hane-\hankei/1.73);
        \draw (270:\hankei*2/1.73) -- ++(210:\hane-\hankei/1.73);
        \draw ($(150:\hankei*2/1.73) + (210:\hane-\hankei/1.73)$) -- ++(210:\hankei/1.73-\hankei*0.28);
        \draw ($(270:\hankei*2/1.73) + (210:\hane-\hankei/1.73)$) -- ++(210:\hankei/1.73+\hankei*0.28);
        %%%%%%%%%%%%%%%%%%%%%
        
        %%right wing
        % \draw (\hane*1.73/2-\hankei/2,-\hane/2-\hankei*1.73/2) arc[start angle=240,end angle=420,radius=\hankei];
        \draw (270:\hankei*2/1.73) -- ++(330:\hane/2-\hankei/1.73/2);
        \draw (30:\hankei*2/1.73) -- ++(330:\hane/2-\hankei/1.73/2);
        % \draw ($(270:\hankei*2/1.73) + (330:\hane-\hankei/1.73)$) -- ++(330:\hankei/1.73-\hankei*0.28);
        % \draw ($(30:\hankei*2/1.73) + (330:\hane-\hankei/1.73)$) -- ++(330:\hankei/1.73+\hankei*0.28);
        % \draw[dotted] (270:\hankei*2/1.73) -- ++(+\hane*1.73/2,-\hane/2);
        % \draw[dotted] (30:\hankei*2/1.73) -- ++(+\hane*1.73/2,-\hane/2);
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %\fill [fill=white] (0,0) circle (\hankei*2/1.73);
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        
        %% MPO lines
        \foreach \x in {330} {
            \draw (0,0) -- (\x:\hane/2);
            \draw[orange, very thick] (0,0) -- (\x:\hankei/1.73/2+\hane/2);
        }
        \filldraw (0,0) circle (3mm);
        %\foreach \x in {90,210} {
        %    \draw (0,0) -- (\x:\hane);
        %    \draw (0,0) -- (\x:\hankei/1.73+\hane);
        %}
        \draw[magenta, very thick] (0,0) -- (90:\hankei/1.73+\hane);
        \draw[cyan, very thick] (0,0) -- (210:\hankei/1.73+\hane);
        \filldraw (0,0) circle (3mm);
        
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \foreach \y in {330} {
        \foreach \x in {1} {
            % \draw (\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) -- ++(\y-90:\hankei);
            % \draw (\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) -- ++(\y+90:\hankei);
            % \draw[fill=gray!50!white] (\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) circle (3mm);
            \draw (\y:\hane*\x/3.5+\hankei*\x/3.5) -- ++(\y-90:\hankei);
            \draw (\y:\hane*\x/3.5+\hankei*\x/3.5) -- ++(\y+90:\hankei);
            \draw[fill=gray!50!white] (\y:\hane*\x/3.5+\hankei*\x/3.5) circle (3mm);
        }
        }
        
        \foreach \y in {90,210} {
        \foreach \x in {1,...,\saitosu} {
            \draw (\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) -- ++(\y-90:\hankei);
        \draw (\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) -- ++(\y+90:\hankei);
        \draw[fill=gray!50!white] (\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) circle (3mm);
        }
        }
        %%%%%%%%%%%%%%%%%%%%%%%%%
        
        %%% star *
        \foreach \y in {330} {
        \foreach \x in {1} {
          \node at ($(\y:\hane*\x/3.5+\hankei*\x/3.5) + (\y+90:\hankei*1.5)$) {$*$};
        }
        }
        
        \foreach \y in {210} {
        \foreach \x in {1,...,\saitosu} {
          \node at ($(\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) + (\y-90:\hankei*1.5)$) {$*$};
        }
        }
        
        \foreach \y in {90} {
        \foreach \x in {1,...,\saitosu} {
          \node at ($(\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) + (\y-90:\hankei*1.5)$) {$*$};
        }
        }
        
        % \node at ($(30:\hane) - (0,\hane/4)$) {$\mathcal{O}[B_{y}^{ij}]\ket{A^i}$};
        % \node at ($(150:\hane) - (0,\hane/4)$) {$\mathcal{O}[B_{x}^{ij}]\ket{A^i}$};
        % \node at (270:\hane/1.5) {$\ket{A^i}$};
        \begin{scope}[shift={(240:1)}]
        \draw[<-] (270:\hankei*2/1.73) -- ++(330:\hane/2-\hankei/1.73/2);
        \node at ($(270:\hankei*2/1.73) + (330:\hane/2-\hankei/1.73/2) + (240:1)$) {$L_1$};
        \end{scope}
        \begin{scope}[shift={(120:1)}]
          \draw[<-] (150:\hankei*2/1.73) -- ++(210:\hane-\hankei/1.73);
          % \draw[<-] (270:\hankei*2/1.73) -- ++(330:\hane/2-\hankei/1.73/2);
          % \node at ($(270:\hankei*2/1.73) + (330:\hane/2-\hankei/1.73/2) + (240:1)$) {$L_1$};
          \end{scope}
        \begin{scope}[shift={(0:1)}]
          \draw[<-] (30:\hankei*2/1.73) -- ++(90:\hane-\hankei/1.73);
          \draw ($(30:\hankei*2/1.73) + (90:\hane-\hankei/1.73)$) -- ++(90:\hankei/1.73+\hankei*0.28+\hankei*0.27);
          % \draw[<-] (270:\hankei*2/1.73) -- ++(330:\hane/2-\hankei/1.73/2);
          % \node at ($(270:\hankei*2/1.73) + (330:\hane/2-\hankei/1.73/2) + (240:1)$) {$L_1$};
          \end{scope}
    \end{scope}
    
    
    \begin{scope}[shift={(6*1.41/2,-6*1.41/2)}, rotate around={45:(0,0)}]
        %%%%%%%%%%%%%%%%%%%%
        %%upper wing
        % \draw (\hankei,\hane) arc[start angle=0,end angle=180,radius=\hankei];
        % \draw (\hankei,\hane) -- (30:\hankei*2/1.73);
        % \draw (-\hankei,\hane) -- (150:\hankei*2/1.73);
        \draw (30:\hankei*2/1.73) -- ++(90:\hane/2-\hankei/1.73/2);
        \draw (150:\hankei*2/1.73) -- ++(90:\hane/2-\hankei/1.73/2);
        % \draw[dotted] ($(30:\hankei*2/1.73) + (90:\hane-\hankei/1.73)$) -- ++(0:\hankei/1.73);
        % \draw[dotted] ($(150:\hankei*2/1.73) + (90:\hane-\hankei/1.73)$) -- ++(0:\hankei/1.73);
        % \draw[dotted] ($(30:\hankei*2/1.73) + (0,\hane-\hankei)$) -- ++(0,\hankei);
        % \draw[dotted] ($(150:\hankei*2/1.73) + (0,\hane-\hankei)$) -- ++(0,\hankei);
        %%%%%%%%%%%%%%%%%%%%%
        
        %%left wing
        % \draw (-\hane*1.73/2-\hankei/2,-\hane/2+\hankei*1.73/2) arc[start angle=120,end angle=300,radius=\hankei];
        % \draw (-\hane*1.73/2-\hankei/2,-\hane/2+\hankei*1.73/2) -- (150:\hankei*2/1.73);
        % \draw (-\hane*1.73/2+\hankei/2,-\hane/2-\hankei*1.73/2) -- (270:\hankei*2/1.73);
        \draw (150:\hankei*2/1.73) -- ++(210:\hane-\hankei/1.73);
        \draw (270:\hankei*2/1.73) -- ++(210:\hane-\hankei/1.73);
        \draw ($(150:\hankei*2/1.73) + (210:\hane-\hankei/1.73)$) -- ++(210:\hankei/1.73+\hankei*0.28);
        \draw ($(270:\hankei*2/1.73) + (210:\hane-\hankei/1.73)$) -- ++(210:\hankei/1.73-\hankei*0.28);
        %%%%%%%%%%%%%%%%%%%%%
        
        %%right wing
        % \draw (\hane*1.73/2-\hankei/2,-\hane/2-\hankei*1.73/2) arc[start angle=240,end angle=420,radius=\hankei];
        \draw (270:\hankei*2/1.73) -- ++(330:\hane-\hankei/1.73);
        \draw (30:\hankei*2/1.73) -- ++(330:\hane-\hankei/1.73);
        \draw ($(270:\hankei*2/1.73) + (330:\hane-\hankei/1.73)$) -- ++(330:\hankei/1.73-\hankei*0.28);
        \draw ($(30:\hankei*2/1.73) + (330:\hane-\hankei/1.73)$) -- ++(330:\hankei/1.73+\hankei*0.28);
        % \draw[dotted] (270:\hankei*2/1.73) -- ++(+\hane*1.73/2,-\hane/2);
        % \draw[dotted] (30:\hankei*2/1.73) -- ++(+\hane*1.73/2,-\hane/2);
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %\fill [fill=white] (0,0) circle (\hankei*2/1.73);
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        
        %% MPO lines
        \foreach \x in {90} {
            \draw (0,0) -- (\x:\hane/2);
            \draw[orange, very thick] (0,0) -- (\x:\hankei/1.73/2+\hane/2);
        }
        %\foreach \x in {210,330} {
        %    \draw (0,0) -- (\x:\hane);
        %    \draw (0,0) -- (\x:\hankei/1.73+\hane);
        %}
        \draw[magenta, very thick] (0,0) -- (210:\hankei/1.73+\hane);
        \draw[cyan, very thick] (0,0) -- (330:\hankei/1.73+\hane);
        \filldraw[fill=white] (0,0) circle (3mm);
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \foreach \y in {90} {
        \foreach \x in {1} {
            % \draw (\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) -- ++(\y-90:\hankei);
            % \draw (\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) -- ++(\y+90:\hankei);
            % \draw[fill=gray!50!white] (\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) circle (3mm);
            \draw (\y:\hane*\x/3.5+\hankei*\x/3.5) -- ++(\y-90:\hankei);
            \draw (\y:\hane*\x/3.5+\hankei*\x/3.5) -- ++(\y+90:\hankei);
            \draw[fill=gray!50!white] (\y:\hane*\x/3.5+\hankei*\x/3.5) circle (3mm);
        }
        }
        \foreach \y in {210,330} {
        \foreach \x in {1,...,\saitosu} {
            \draw (\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) -- ++(\y-90:\hankei);
        \draw (\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) -- ++(\y+90:\hankei);
        \draw[fill=gray!50!white] (\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) circle (3mm);
        }
        }
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %% star *
        \foreach \y in {210,330} {
        \foreach \x in {1,...,\saitosu} {
          \node at ($(\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) + (\y+90:\hankei*1.5)$) {$*$};
        }
        }
        \foreach \y in {90} {
        \foreach \x in {1} {
          \node at ($(\y:\hane*\x/3.5+\hankei*\x/3.5) + (\y-90:\hankei*1.5)$) {$*$};
        }
        }
        % \node at ($(30:\hane) - (0,\hane/4)$) {$\mathcal{O}[B_{y}^{ij}]\ket{A^i}$};
        % \node at ($(150:\hane) - (0,\hane/4)$) {$\mathcal{O}[B_{x}^{ij}]\ket{A^i}$};
        % \node at (270:\hane/1.5) {$\ket{A^i}$};
        \begin{scope}[shift={(180:1)}]
          \draw[<-] (150:\hankei*2/1.73) -- ++(90:\hane/2-\hankei/1.73/2);
          \end{scope}
        \begin{scope}[shift={(60:1)}]
          \draw[<-] (30:\hankei*2/1.73) -- ++(330:\hane-\hankei/1.73);
          \draw ($(30:\hankei*2/1.73) + (330:\hane-\hankei/1.73)$) -- ++(330:\hankei/1.73+\hankei*0.28+\hankei*0.27);
          % \draw[<-] (270:\hankei*2/1.73) -- ++(330:\hane/2-\hankei/1.73/2);
          \begin{scope}[shift={(60:1)}]
          \node at ($(30:\hankei*2/1.73) + (330:\hane*2/3-\hankei/1.73*2/3)$) {$L_2$};
            \end{scope}
          \end{scope}
        \begin{scope}[shift={(300:1)}]
          \draw[<-] (270:\hankei*2/1.73) -- ++(210:\hane-\hankei/1.73);
          \begin{scope}[shift={(300:1)}]
          \node at ($(270:\hankei*2/1.73) + (210:\hane*2/3-\hankei/1.73*2/3)$) {$L_3$};
            \end{scope}
          \end{scope}
    \end{scope}
    \draw ($(-\hankei/1.73*0.98-\hane*0.98,-6*1.41/2-\hankei/1.73*0.98-\hane*0.98) + (\bisho,\bisho)$) rectangle ($(6*1.41/2+\hankei/1.73*0.98+\hane*0.98,\hankei/1.73*0.98+\hane*0.98) - (\bisho,\bisho)$);
  \end{tikzpicture}
\end{document}

==> tikz/torus_partition_function_MPS_new_2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.25, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    \def\hankei{1} % the number of sites
    \def\hane{6}
    \def\saitosu{2} % the number of sites >0
    \def\bisho{0.08}
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    
    
    \begin{scope}[rotate around={-15:(0,0)}]
        %%%%%%%%%%%%%%%%%%%%
        
        %%upper wing
        % \draw (\hankei,\hane) arc[start angle=0,end angle=180,radius=\hankei];
        % \draw (\hankei,\hane) -- (30:\hankei*2/1.73);
        % \draw (-\hankei,\hane) -- (150:\hankei*2/1.73);
        \draw (30:\hankei*2/1.73) -- ++(90:\hane-\hankei/1.73);
        \draw (150:\hankei*2/1.73) -- ++(90:\hane-\hankei/1.73);
        \draw ($(30:\hankei*2/1.73) + (90:\hane-\hankei/1.73)$) -- ++(90:\hankei/1.73+\hankei*0.28);
        \draw ($(150:\hankei*2/1.73) + (90:\hane-\hankei/1.73)$) -- ++(90:\hankei/1.73-\hankei*0.28);
        %%%%%%%%%%%%%%%%%%%%%
        
        %%left wing
        % \draw (-\hane*1.73/2-\hankei/2,-\hane/2+\hankei*1.73/2) arc[start angle=120,end angle=300,radius=\hankei];
        % \draw (-\hane*1.73/2-\hankei/2,-\hane/2+\hankei*1.73/2) -- (150:\hankei*2/1.73);
        % \draw (-\hane*1.73/2+\hankei/2,-\hane/2-\hankei*1.73/2) -- (270:\hankei*2/1.73);
        \draw (150:\hankei*2/1.73) -- ++(210:\hane-\hankei/1.73);
        \draw (270:\hankei*2/1.73) -- ++(210:\hane-\hankei/1.73);
        \draw ($(150:\hankei*2/1.73) + (210:\hane-\hankei/1.73)$) -- ++(210:\hankei/1.73-\hankei*0.28);
        \draw ($(270:\hankei*2/1.73) + (210:\hane-\hankei/1.73)$) -- ++(210:\hankei/1.73+\hankei*0.28);
        %%%%%%%%%%%%%%%%%%%%%
        
        %%right wing
        % \draw (\hane*1.73/2-\hankei/2,-\hane/2-\hankei*1.73/2) arc[start angle=240,end angle=420,radius=\hankei];
        \draw (270:\hankei*2/1.73) -- ++(330:\hane/2-\hankei/1.73/2);
        \draw (30:\hankei*2/1.73) -- ++(330:\hane/2-\hankei/1.73/2);
        % \draw ($(270:\hankei*2/1.73) + (330:\hane-\hankei/1.73)$) -- ++(330:\hankei/1.73-\hankei*0.28);
        % \draw ($(30:\hankei*2/1.73) + (330:\hane-\hankei/1.73)$) -- ++(330:\hankei/1.73+\hankei*0.28);
        % \draw[dotted] (270:\hankei*2/1.73) -- ++(+\hane*1.73/2,-\hane/2);
        % \draw[dotted] (30:\hankei*2/1.73) -- ++(+\hane*1.73/2,-\hane/2);
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %\fill [fill=white] (0,0) circle (\hankei*2/1.73);
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        
        %% MPO lines
        \foreach \x in {330} {
            \draw (0,0) -- (\x:\hane/2);
            \draw[orange, very thick] (0,0) -- (\x:\hankei/1.73/2+\hane/2);
        }
        \filldraw (0,0) circle (3mm);
        %\foreach \x in {90,210} {
        %    \draw (0,0) -- (\x:\hane);
        %    \draw (0,0) -- (\x:\hankei/1.73+\hane);
        %}
        \draw[magenta, very thick] (0,0) -- (90:\hankei/1.73+\hane);
        \draw[cyan, very thick] (0,0) -- (210:\hankei/1.73+\hane);
        \filldraw (0,0) circle (3mm);
        
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \foreach \y in {330} {
        \foreach \x in {1} {
            % \draw (\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) -- ++(\y-90:\hankei);
            % \draw (\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) -- ++(\y+90:\hankei);
            % \draw[fill=gray!50!white] (\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) circle (3mm);
            \draw (\y:\hane*\x/3.5+\hankei*\x/3.5) -- ++(\y-90:\hankei);
            \draw (\y:\hane*\x/3.5+\hankei*\x/3.5) -- ++(\y+90:\hankei);
            \draw[fill=gray!50!white] (\y:\hane*\x/3.5+\hankei*\x/3.5) circle (3mm);
        }
        }
        
        \foreach \y in {90,210} {
        \foreach \x in {1,...,\saitosu} {
            \draw (\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) -- ++(\y-90:\hankei);
        \draw (\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) -- ++(\y+90:\hankei);
        \draw[fill=gray!50!white] (\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) circle (3mm);
        }
        }
        %%%%%%%%%%%%%%%%%%%%%%%%%
        
        %%% star *
        \foreach \y in {330} {
        \foreach \x in {1} {
          \node at ($(\y:\hane*\x/3.5+\hankei*\x/3.5) + (\y+90:\hankei*1.5)$) {$*$};
        }
        }
        
        \foreach \y in {210} {
        \foreach \x in {1,...,\saitosu} {
          \node at ($(\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) + (\y-90:\hankei*1.5)$) {$*$};
        }
        }
        
        \foreach \y in {90} {
        \foreach \x in {1,...,\saitosu} {
          \node at ($(\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) + (\y-90:\hankei*1.5)$) {$*$};
        }
        }
        
        % \node at ($(30:\hane) - (0,\hane/4)$) {$\mathcal{O}[B_{y}^{ij}]\ket{A^i}$};
        % \node at ($(150:\hane) - (0,\hane/4)$) {$\mathcal{O}[B_{x}^{ij}]\ket{A^i}$};
        % \node at (270:\hane/1.5) {$\ket{A^i}$};
        \begin{scope}[shift={(240:1)}]
        \draw[<-] (270:\hankei*2/1.73) -- ++(330:\hane/2-\hankei/1.73/2);
        \node at ($(270:\hankei*2/1.73) + (330:\hane/2-\hankei/1.73/2) + (240:1)$) {$L_1$};
        \end{scope}
        \begin{scope}[shift={(120:1)}]
          \draw[<-] (150:\hankei*2/1.73) -- ++(210:\hane-\hankei/1.73);
          % \draw[<-] (270:\hankei*2/1.73) -- ++(330:\hane/2-\hankei/1.73/2);
          % \node at ($(270:\hankei*2/1.73) + (330:\hane/2-\hankei/1.73/2) + (240:1)$) {$L_1$};
          \end{scope}
        \begin{scope}[shift={(0:1)}]
          \draw[<-] (30:\hankei*2/1.73) -- ++(90:\hane-\hankei/1.73);
          \draw ($(30:\hankei*2/1.73) + (90:\hane-\hankei/1.73)$) -- ++(90:\hankei/1.73+\hankei*0.28+\hankei*0.27);
          % \draw[<-] (270:\hankei*2/1.73) -- ++(330:\hane/2-\hankei/1.73/2);
          % \node at ($(270:\hankei*2/1.73) + (330:\hane/2-\hankei/1.73/2) + (240:1)$) {$L_1$};
          \end{scope}
    \end{scope}
    
    
    \begin{scope}[shift={(6*1.41/2,-6*1.41/2)}, rotate around={45:(0,0)}]
        %%%%%%%%%%%%%%%%%%%%
        %%upper wing
        % \draw (\hankei,\hane) arc[start angle=0,end angle=180,radius=\hankei];
        % \draw (\hankei,\hane) -- (30:\hankei*2/1.73);
        % \draw (-\hankei,\hane) -- (150:\hankei*2/1.73);
        \draw (30:\hankei*2/1.73) -- ++(90:\hane/2-\hankei/1.73/2);
        \draw (150:\hankei*2/1.73) -- ++(90:\hane/2-\hankei/1.73/2);
        % \draw[dotted] ($(30:\hankei*2/1.73) + (90:\hane-\hankei/1.73)$) -- ++(0:\hankei/1.73);
        % \draw[dotted] ($(150:\hankei*2/1.73) + (90:\hane-\hankei/1.73)$) -- ++(0:\hankei/1.73);
        % \draw[dotted] ($(30:\hankei*2/1.73) + (0,\hane-\hankei)$) -- ++(0,\hankei);
        % \draw[dotted] ($(150:\hankei*2/1.73) + (0,\hane-\hankei)$) -- ++(0,\hankei);
        %%%%%%%%%%%%%%%%%%%%%
        
        %%left wing
        % \draw (-\hane*1.73/2-\hankei/2,-\hane/2+\hankei*1.73/2) arc[start angle=120,end angle=300,radius=\hankei];
        % \draw (-\hane*1.73/2-\hankei/2,-\hane/2+\hankei*1.73/2) -- (150:\hankei*2/1.73);
        % \draw (-\hane*1.73/2+\hankei/2,-\hane/2-\hankei*1.73/2) -- (270:\hankei*2/1.73);
        \draw (150:\hankei*2/1.73) -- ++(210:\hane-\hankei/1.73);
        \draw (270:\hankei*2/1.73) -- ++(210:\hane-\hankei/1.73);
        \draw ($(150:\hankei*2/1.73) + (210:\hane-\hankei/1.73)$) -- ++(210:\hankei/1.73+\hankei*0.28);
        \draw ($(270:\hankei*2/1.73) + (210:\hane-\hankei/1.73)$) -- ++(210:\hankei/1.73-\hankei*0.28);
        %%%%%%%%%%%%%%%%%%%%%
        
        %%right wing
        % \draw (\hane*1.73/2-\hankei/2,-\hane/2-\hankei*1.73/2) arc[start angle=240,end angle=420,radius=\hankei];
        \draw (270:\hankei*2/1.73) -- ++(330:\hane-\hankei/1.73);
        \draw (30:\hankei*2/1.73) -- ++(330:\hane-\hankei/1.73);
        \draw ($(270:\hankei*2/1.73) + (330:\hane-\hankei/1.73)$) -- ++(330:\hankei/1.73-\hankei*0.28);
        \draw ($(30:\hankei*2/1.73) + (330:\hane-\hankei/1.73)$) -- ++(330:\hankei/1.73+\hankei*0.28);
        % \draw[dotted] (270:\hankei*2/1.73) -- ++(+\hane*1.73/2,-\hane/2);
        % \draw[dotted] (30:\hankei*2/1.73) -- ++(+\hane*1.73/2,-\hane/2);
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %\fill [fill=white] (0,0) circle (\hankei*2/1.73);
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        
        %% MPO lines
        \foreach \x in {90} {
            \draw (0,0) -- (\x:\hane/2);
            \draw[orange, very thick] (0,0) -- (\x:\hankei/1.73/2+\hane/2);
        }
        %\foreach \x in {210,330} {
        %    \draw (0,0) -- (\x:\hane);
        %    \draw (0,0) -- (\x:\hankei/1.73+\hane);
        %}
        \draw[magenta, very thick] (0,0) -- (210:\hankei/1.73+\hane);
        \draw[cyan, very thick] (0,0) -- (330:\hankei/1.73+\hane);
        \filldraw[fill=white] (0,0) circle (3mm);
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \foreach \y in {90} {
        \foreach \x in {1} {
            % \draw (\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) -- ++(\y-90:\hankei);
            % \draw (\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) -- ++(\y+90:\hankei);
            % \draw[fill=gray!50!white] (\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) circle (3mm);
            \draw (\y:\hane*\x/3.5+\hankei*\x/3.5) -- ++(\y-90:\hankei);
            \draw (\y:\hane*\x/3.5+\hankei*\x/3.5) -- ++(\y+90:\hankei);
            \draw[fill=gray!50!white] (\y:\hane*\x/3.5+\hankei*\x/3.5) circle (3mm);
        }
        }
        \foreach \y in {210,330} {
        \foreach \x in {1,...,\saitosu} {
            \draw (\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) -- ++(\y-90:\hankei);
        \draw (\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) -- ++(\y+90:\hankei);
        \draw[fill=gray!50!white] (\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) circle (3mm);
        }
        }
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %% star *
        \foreach \y in {210,330} {
        \foreach \x in {1,...,\saitosu} {
          \node at ($(\y:\hane*\x/\saitosutasuichi+\hankei*\x/\saitosutasuichi) + (\y+90:\hankei*1.5)$) {$*$};
        }
        }
        \foreach \y in {90} {
        \foreach \x in {1} {
          \node at ($(\y:\hane*\x/3.5+\hankei*\x/3.5) + (\y-90:\hankei*1.5)$) {$*$};
        }
        }
        % \node at ($(30:\hane) - (0,\hane/4)$) {$\mathcal{O}[B_{y}^{ij}]\ket{A^i}$};
        % \node at ($(150:\hane) - (0,\hane/4)$) {$\mathcal{O}[B_{x}^{ij}]\ket{A^i}$};
        % \node at (270:\hane/1.5) {$\ket{A^i}$};
        \begin{scope}[shift={(180:1)}]
          \draw[<-] (150:\hankei*2/1.73) -- ++(90:\hane/2-\hankei/1.73/2);
          \end{scope}
        \begin{scope}[shift={(60:1)}]
          \draw[<-] (30:\hankei*2/1.73) -- ++(330:\hane-\hankei/1.73);
          \draw ($(30:\hankei*2/1.73) + (330:\hane-\hankei/1.73)$) -- ++(330:\hankei/1.73+\hankei*0.28+\hankei*0.27);
          % \draw[<-] (270:\hankei*2/1.73) -- ++(330:\hane/2-\hankei/1.73/2);
          \begin{scope}[shift={(60:1)}]
          \node at ($(30:\hankei*2/1.73) + (330:\hane*2/3-\hankei/1.73*2/3)$) {$L_2$};
            \end{scope}
          \end{scope}
        \begin{scope}[shift={(300:1)}]
          \draw[<-] (270:\hankei*2/1.73) -- ++(210:\hane-\hankei/1.73);
          \begin{scope}[shift={(300:1)}]
          \node at ($(270:\hankei*2/1.73) + (210:\hane*2/3-\hankei/1.73*2/3)$) {$L_3$};
            \end{scope}
          \end{scope}
    \end{scope}
    \draw ($(-\hankei/1.73*0.98-\hane*0.98,-6*1.41/2-\hankei/1.73*0.98-\hane*0.98) + (\bisho,\bisho)$) rectangle ($(6*1.41/2+\hankei/1.73*0.98+\hane*0.98,\hankei/1.73*0.98+\hane*0.98) - (\bisho,\bisho)$);
  \end{tikzpicture}
\end{document}

==> tikz/torus_partition_function_new.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{Stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{Stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.2, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}, >={stealth}]
    \def\hankei{1} % the number of sites
    \def\hane{6}
    \def\saitosu{2} % the number of sites >0
    \def\bisho{0.05}
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    
    \begin{scope}[rotate around={-15:(0,0)}]
        %% MPO lines
        \draw[orange, very thick, postaction=decorate, decoration={markings, mark=at position 1 with {\arrow{Stealth}}}] (0,0) -- (330:\hankei/1.73/2+\hane/2);
        %\foreach \x in {90,210} {
        %    \draw (0,0) -- (\x:\hane);
        %    \draw (0,0) -- (\x:\hankei/1.73+\hane);
        %    \draw (0,0)[-<] -- (\x:\hankei/1.73/2+\hane/2);
        %}
        \draw[very thick, magenta, postaction={mid arrow rev}] (0,0) -- (90:\hankei/1.73+\hane);
        \draw[very thick, cyan, postaction={mid arrow rev}] (0,0) -- (210:\hankei/1.73+\hane);
        \filldraw (0, 0) circle (4mm);
        % labels
        \draw (0, 0) node[above left]{\large $(\phi_{xy}^z)_{\mu}$};
        \draw (90:\hane/2) node[right]{\large $x$};
        \draw (210:\hane/2) node[below]{\large $y$};
        \draw (330:\hane/2) node[below left]{\large $z$};
    \end{scope}
    
    \begin{scope}[shift={(6*1.41/2,-6*1.41/2)}, rotate around={45:(0,0))}]
        %% MPO lines
        \draw[orange, very thick] (0,0) -- (90:\hankei/1.73/2+\hane/2);
        %\foreach \x in {210,330} {
        %    \draw (0,0) -- (\x:\hane);
        %    \draw (0,0) -- (\x:\hankei/1.73+\hane);
        %    \draw[->] (0,0) -- (\x:\hankei/1.73/2+\hane/2);
        %}
        \draw[very thick, magenta, postaction={mid arrow}] (0,0) -- (210:\hankei/1.73+\hane);
        \draw[very thick, cyan, postaction={mid arrow}] (0,0) -- (330:\hankei/1.73+\hane);
        \filldraw[fill=white] (0, 0) circle (4mm);
        % labels
        \draw (0, 0) node[below right]{\large $(\overline{\phi}_{yx}^z)_{\nu}$};
        \draw (210:\hane/2) node[left]{\large $x$};
        \draw (330:\hane/2) node[above]{\large $y$};
    \end{scope}
    
    % frame
    \draw ($(-\hankei/1.73*0.98-\hane*0.98,-6*1.41/2-\hankei/1.73*0.98-\hane*0.98) + (\bisho,\bisho)$) rectangle ($(6*1.41/2+\hankei/1.73*0.98+\hane*0.98,\hankei/1.73*0.98+\hane*0.98) - (\bisho,\bisho)$);
  \end{tikzpicture}
\end{document}

==> tikz/torus_partition_function_new_2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{Stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{Stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.2, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}, >={stealth}]
    \def\hankei{1} % the number of sites
    \def\hane{6}
    \def\saitosu{2} % the number of sites >0
    \def\bisho{0.05}
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    
    \begin{scope}[rotate around={-15:(0,0)}]
        %% MPO lines
        \draw[orange, very thick, postaction=decorate, decoration={markings, mark=at position 1 with {\arrow{Stealth}}}] (0,0) -- (330:\hankei/1.73/2+\hane/2);
        %\foreach \x in {90,210} {
        %    \draw (0,0) -- (\x:\hane);
        %    \draw (0,0) -- (\x:\hankei/1.73+\hane);
        %    \draw (0,0)[-<] -- (\x:\hankei/1.73/2+\hane/2);
        %}
        \draw[very thick, magenta, postaction={mid arrow rev}] (0,0) -- (90:\hankei/1.73+\hane);
        \draw[very thick, cyan, postaction={mid arrow rev}] (0,0) -- (210:\hankei/1.73+\hane);
        \filldraw (0, 0) circle (4mm);
        % labels
        \draw (0, 0) node[above left]{\large $(\phi_{xy}^z)_{\mu}$};
        \draw (90:\hane/2) node[right]{\large $x$};
        \draw (210:\hane/2) node[below]{\large $y$};
        \draw (330:\hane/2) node[below left]{\large $z$};
    \end{scope}
    
    \begin{scope}[shift={(6*1.41/2,-6*1.41/2)}, rotate around={45:(0,0))}]
        %% MPO lines
        \draw[orange, very thick] (0,0) -- (90:\hankei/1.73/2+\hane/2);
        %\foreach \x in {210,330} {
        %    \draw (0,0) -- (\x:\hane);
        %    \draw (0,0) -- (\x:\hankei/1.73+\hane);
        %    \draw[->] (0,0) -- (\x:\hankei/1.73/2+\hane/2);
        %}
        \draw[very thick, magenta, postaction={mid arrow}] (0,0) -- (210:\hankei/1.73+\hane);
        \draw[very thick, cyan, postaction={mid arrow}] (0,0) -- (330:\hankei/1.73+\hane);
        \filldraw[fill=white] (0, 0) circle (4mm);
        % labels
        \draw (0, 0) node[below right]{\large $(\overline{\phi}_{yx}^z)_{\nu}$};
        \draw (210:\hane/2) node[left]{\large $x$};
        \draw (330:\hane/2) node[above]{\large $y$};
    \end{scope}
    
    % frame
    \draw ($(-\hankei/1.73*0.98-\hane*0.98,-6*1.41/2-\hankei/1.73*0.98-\hane*0.98) + (\bisho,\bisho)$) rectangle ($(6*1.41/2+\hankei/1.73*0.98+\hane*0.98,\hankei/1.73*0.98+\hane*0.98) - (\bisho,\bisho)$);
  \end{tikzpicture}
\end{document}

==> tikz/transfer_matrix.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{3} % length of the virtual line
    \def\tate{3} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    % virtual line
    \draw (0,0) -- (\yoko,0);
    % dots
    % \fill (0,0) circle (2mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % % MPO line
    % \draw (0,\tate/2) -- (\yoko,\tate/2);
    % % dots
    % % \fill (0,\tate/2) circle (2mm); 
    % % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    % MPO line
    \draw (0,\tate) -- (\yoko,\tate);
    % dots
    % \fill (0,\tate/2) circle (2mm); 
    % \fill (\yoko,\tate/2) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    %physical lines
    \foreach \x in {1,...,\then}
        \draw (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
    % MPO action
    % \foreach \x in {1,...,\then}
    %     \draw[fill=gray!50!white] (\x*\yoko/\saitosutasuichi,\tate/2) circle (3mm);
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}

==> tikz/twisted_sector.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings, arrows.meta}


\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\uehankeix{2} 
    \def\uehankeiy{0.5} 
    % upper arc
    \draw[thick] (0-\uehankeix,0) arc[start angle=180, end angle=360, x radius=\uehankeix, y radius=\uehankeiy];
    \draw[thick] (0-\uehankeix,0) arc[start angle=180, end angle=0, x radius=\uehankeix, y radius=\uehankeiy];
    % symmetry defect
    %\draw[gray,fill=magenta] (0,0-\uehankeiy) circle (2mm);
    \draw[thick, magenta, postaction={decorate,decoration={markings, mark=at position .75 with {\arrow{stealth}}}}] (0, 0-2*\uehankeiy) to (0, 0);
    \draw (0, 0) node[right]{\footnotesize $x$};
    \end{tikzpicture}
\end{document}

==> tikz/weak_completeness1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{1} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    % \setcounter{n}{0}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{6} % length of the virtual line
    \def\tate{4.5} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    
    % virtual line
    \draw[postaction={on each segment={mid arrow rev}}] (-\yoko/3, 0) -- (0,0) -- (\yoko/3, 0) -- (2*\yoko/3, 0) -- (\yoko,0) -- (\yoko+\yoko/3, 0);
    
    % dots
    % \fill (0,0) circle (2mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    % MPO line
    %\draw (0,\tate/2) -- (\yoko/3,\tate/2);
    %\draw (\yoko/3+\yoko/3,\tate/2) -- (\yoko,\tate/2);
    
    % MPO action
    \draw[magenta] (0, 0) -- (0, \tate/3);
    \draw[magenta, postaction={mid arrow}] (0,\tate/3) -- (\yoko/3*2,\tate/3);
    \draw[magenta] (\yoko/3*2, \tate/3) -- (\yoko/3*2,0);
    % \fill (\yoko/4,\tate/2) circle (3mm);
    \filldraw[fill=white] (\yoko/3*2,0) circle (2mm);
    \draw (\yoko/3*2-.2,0+.1) node[below]{\footnotesize $(\overline{\phi}_x)_i$};
    % \node[below] at (\yoko/3,0) {$(\phi_x)_k$};
    % \node[above] at (\yoko/2,\tate) {${\color{white} (\phi_x)_k}$};
    %%%%%%%%%%%%%%%%%%%
    
    % MPO action
    \draw[magenta] (\yoko,0) -- (\yoko,\tate/3);
    \draw[magenta, postaction={mid arrow}] (\yoko,\tate/3) -- (\yoko+\yoko/3, \tate/3);
    % \filldraw [fill=white] (\yoko/4+\yoko/2,\tate/2) circle (3mm);
    \filldraw [fill=black] (\yoko,0) circle (2mm);
    \draw (\yoko+.2,0-.1) node[below]{\footnotesize $(\phi_x)_i$};
    %  \node[below] at (\yoko/3+\yoko/3,0) {$(\overline{\phi}_x)_k$};
    
    \filldraw[fill=black] (0, 0) circle (2mm);
    \draw (0, 0) node[below]{\footnotesize $(\phi_x)_j$};
    
    \filldraw[fill=black] (\yoko/3, 0) circle (2mm);
    \draw (\yoko/3, 0) node[above]{\footnotesize $\psi$};
    
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
  \end{tikzpicture}
\end{document}
